Dynamically Reconfigurable MIMO-OFDM-LFM RFSoC Transceiver for Multifunctional Radars

Multiple-input multiple-output orthogonal frequency division multiplexing (MIMO-OFDM) is shown in literature to provide waveform agility necessary for multifunctional radar modes, including wide-area surveillance, imaging etc. Modulating OFDM subcarriers with Linear Frequency Modulation (LFM) improves range sidelobes in high-resolution range profiles (HRRP) and provides other benefits. We present an RFSoC-based MIMO-OFDM-LFM transceiver demonstrating seamless runtime radar mode switching in under 0.3 ms. We present an on-bench calibration method that achieves 0.25 deg. RMSE phase coherence across channels and subcarriers. We characterize beamforming, HRRP and beam-to-beam isolation performances. All measurements are done using standard Multichannel Vector Network Analyzer and Radar Target Simulator.

==> rtes_receive_bf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor5}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor6}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor7}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor8}{rgb}{0.25098,0.25098,0.25098}%
\definecolor{mycolor9}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor10}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor11}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor12}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor13}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor14}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor15}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.74in,
height=3.175in,
at={(0.963in,0.448in)},
scale only axis,
unbounded coords=jump,
xmin=-90,
xmax=90,
xlabel style={font=\color{white!15!black}},
xlabel={Angle (deg)},
ymin=-70,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized amplitude (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-90	-2.41463582964013\\
-89.91	-2.41460482380576\\
-89.82	-2.41451180782438\\
-89.73	-2.41435678626096\\
-89.64	-2.41413976672357\\
-89.55	-2.41386075986279\\
-89.46	-2.41351977937115\\
-89.37	-2.41311684198225\\
-89.28	-2.41265196746976\\
-89.19	-2.41212517864622\\
-89.1	-2.41153650136166\\
-89.01	-2.410885964502\\
-88.92	-2.41017359998735\\
-88.83	-2.40939944277\\
-88.74	-2.40856353083238\\
-88.65	-2.40766590518468\\
-88.56	-2.40670660986242\\
-88.47	-2.40568569192378\\
-88.38	-2.40460320144671\\
-88.29	-2.40345919152595\\
-88.2	-2.40225371826977\\
-88.11	-2.40098684079664\\
-88.02	-2.39965862123161\\
-87.93	-2.39826912470262\\
-87.84	-2.39681841933649\\
-87.75	-2.39530657625491\\
-87.66	-2.39373366957012\\
-87.57	-2.39209977638044\\
-87.48	-2.39040497676568\\
-87.39	-2.38864935378233\\
-87.3	-2.38683299345855\\
-87.21	-2.38495598478909\\
-87.12	-2.3830184197299\\
-87.03	-2.38102039319271\\
-86.94	-2.37896200303932\\
-86.85	-2.37684335007582\\
-86.76	-2.37466453804655\\
-86.67	-2.37242567362799\\
-86.58	-2.3701268664224\\
-86.49	-2.36776822895136\\
-86.4	-2.36534987664911\\
-86.31	-2.36287192785575\\
-86.22	-2.36033450381025\\
-86.13	-2.35773772864332\\
-86.04	-2.35508172937016\\
-85.95	-2.35236663588299\\
-85.86	-2.34959258094341\\
-85.77	-2.34675970017476\\
-85.68	-2.34386813205409\\
-85.59	-2.34091801790419\\
-85.5	-2.33790950188534\\
-85.41	-2.33484273098698\\
-85.32	-2.33171785501921\\
-85.23	-2.32853502660412\\
-85.14	-2.32529440116704\\
-85.05	-2.32199613692759\\
-84.96	-2.31864039489058\\
-84.87	-2.31522733883685\\
-84.78	-2.31175713531391\\
-84.69	-2.30822995362644\\
-84.6	-2.30464596582666\\
-84.51	-2.30100534670463\\
-84.42	-2.29730827377833\\
-84.33	-2.29355492728366\\
-84.24	-2.2897454901643\\
-84.15	-2.28588014806147\\
-84.06	-2.28195908930349\\
-83.97	-2.27798250489535\\
-83.88	-2.273950588508\\
-83.79	-2.26986353646765\\
-83.7	-2.26572154774492\\
-83.61	-2.2615248239438\\
-83.52	-2.25727356929061\\
-83.43	-2.2529679906228\\
-83.34	-2.24860829737757\\
-83.25	-2.24419470158054\\
-83.16	-2.23972741783417\\
-83.07	-2.23520666330611\\
-82.98	-2.23063265771754\\
-82.89	-2.22600562333129\\
-82.8	-2.22132578493988\\
-82.71	-2.21659336985358\\
-82.62	-2.2118086078882\\
-82.53	-2.20697173135297\\
-82.44	-2.20208297503813\\
-82.35	-2.19714257620265\\
-82.26	-2.19215077456166\\
-82.17	-2.18710781227396\\
-82.08	-2.18201393392934\\
-81.99	-2.17686938653587\\
-81.9	-2.17167441950708\\
-81.81	-2.16642928464911\\
-81.72	-2.16113423614774\\
-81.63	-2.15578953055539\\
-81.54	-2.15039542677799\\
-81.45	-2.14495218606185\\
-81.36	-2.13946007198042\\
-81.27	-2.13391935042097\\
-81.18	-2.12833028957132\\
-81.09	-2.12269315990632\\
-81	-2.11700823417447\\
-80.91	-2.11127578738432\\
-80.82	-2.10549609679095\\
-80.73	-2.09966944188229\\
-80.64	-2.09379610436547\\
-80.55	-2.08787636815307\\
-80.46	-2.08191051934935\\
-80.37	-2.07589884623643\\
-80.28	-2.06984163926045\\
-80.19	-2.06373919101762\\
-80.1	-2.05759179624033\\
-80.01	-2.05139975178315\\
-79.92	-2.04516335660885\\
-79.83	-2.03888291177432\\
-79.74	-2.03255872041652\\
-79.65	-2.02619108773842\\
-79.56	-2.0197803209948\\
-79.47	-2.01332672947819\\
-79.38	-2.00683062450466\\
-79.29	-2.00029231939964\\
-79.2	-1.99371212948369\\
-79.11	-1.98709037205834\\
-79.02	-1.98042736639181\\
-78.93	-1.9737234337048\\
-78.84	-1.96697889715618\\
-78.75	-1.96019408182879\\
-78.66	-1.95336931471515\\
-78.57	-1.94650492470317\\
-78.48	-1.93960124256189\\
-78.39	-1.93265860092723\\
-78.3	-1.92567733428764\\
-78.21	-1.91865777896995\\
-78.12	-1.911600273125\\
-78.03	-1.90450515671341\\
-77.94	-1.89737277149138\\
-77.85	-1.89020346099639\\
-77.76	-1.88299757053302\\
-77.67	-1.87575544715872\\
-77.58	-1.86847743966962\\
-77.49	-1.86116389858633\\
-77.4	-1.85381517613985\\
-77.31	-1.84643162625736\\
-77.22	-1.83901360454816\\
-77.13	-1.83156146828957\\
-77.04	-1.82407557641284\\
-76.95	-1.81655628948918\\
-76.86	-1.80900396971571\\
-76.77	-1.80141898090148\\
-76.68	-1.79380168845361\\
-76.59	-1.7861524593633\\
-76.5	-1.77847166219201\\
-76.41	-1.77075966705763\\
-76.32	-1.76301684562068\\
-76.23	-1.7552435710706\\
-76.14	-1.747440218112\\
-76.05	-1.73960716295103\\
-75.96	-1.73174478328176\\
-75.87	-1.72385345827261\\
-75.78	-1.71593356855286\\
-75.69	-1.70798549619916\\
-75.6	-1.70000962472211\\
-75.51	-1.69200633905293\\
-75.42	-1.68397602553014\\
-75.33	-1.67591907188627\\
-75.24	-1.66783586723476\\
-75.15	-1.65972680205675\\
-75.06	-1.65159226818802\\
-74.97	-1.64343265880602\\
-74.88	-1.63524836841687\\
-74.79	-1.62703979284251\\
-74.7	-1.61880732920787\\
-74.61	-1.61055137592812\\
-74.52	-1.602272332696\\
-74.43	-1.59397060046918\\
-74.34	-1.58564658145775\\
-74.25	-1.5773006791117\\
-74.16	-1.56893329810859\\
-74.07	-1.56054484434117\\
-73.98	-1.55213572490513\\
-73.89	-1.543706348087\\
-73.8	-1.53525712335194\\
-73.71	-1.52678846133183\\
-73.62	-1.51830077381328\\
-73.53	-1.50979447372578\\
-73.44	-1.50126997512993\\
-73.35	-1.49272769320574\\
-73.26	-1.48416804424107\\
-73.17	-1.47559144562003\\
-73.08	-1.46699831581161\\
-72.99	-1.4583890743583\\
-72.9	-1.44976414186483\\
-72.81	-1.44112393998702\\
-72.72	-1.43246889142066\\
-72.63	-1.42379941989055\\
-72.54	-1.41511595013959\\
-72.45	-1.40641890791798\\
-72.36	-1.39770871997247\\
-72.27	-1.38898581403579\\
-72.18	-1.38025061881609\\
-72.09	-1.37150356398653\\
-72	-1.36274508017493\\
-71.91	-1.35397559895354\\
-71.82	-1.34519555282891\\
-71.73	-1.33640537523184\\
-71.64	-1.32760550050745\\
-71.55	-1.31879636390533\\
-71.46	-1.30997840156983\\
-71.37	-1.30115205053038\\
-71.28	-1.29231774869199\\
-71.19	-1.28347593482581\\
-71.1	-1.2746270485598\\
-71.01	-1.26577153036951\\
-70.92	-1.25690982156896\\
-70.83	-1.24804236430164\\
-70.74	-1.23916960153158\\
-70.65	-1.23029197703458\\
-70.56	-1.2214099353895\\
-70.47	-1.21252392196967\\
-70.38	-1.20363438293444\\
-70.29	-1.19474176522079\\
-70.2	-1.18584651653509\\
-70.11	-1.17694908534494\\
-70.02	-1.16804992087115\\
-69.93	-1.15914947307978\\
-69.84	-1.15024819267439\\
-69.75	-1.14134653108827\\
-69.66	-1.13244494047688\\
-69.57	-1.1235438737104\\
-69.48	-1.1146437843663\\
-69.39	-1.10574512672217\\
-69.3	-1.09684835574853\\
-69.21	-1.08795392710182\\
-69.12	-1.0790622971175\\
-69.03	-1.07017392280327\\
-68.94	-1.06128926183237\\
-68.85	-1.05240877253703\\
-68.76	-1.04353291390204\\
-68.67	-1.03466214555842\\
-68.58	-1.02579692777718\\
-68.49	-1.01693772146327\\
-68.4	-1.0080849881496\\
-68.31	-0.999239189991157\\
-68.22	-0.990400789759274\\
-68.13	-0.981570250836033\\
-68.04	-0.972748037208743\\
-67.95	-0.963934613464571\\
-67.86	-0.955130444785266\\
-67.77	-0.946335996942028\\
-67.68	-0.937551736290484\\
-67.59	-0.928778129765774\\
-67.5	-0.920015644877782\\
-67.41	-0.911264749706475\\
-67.32	-0.902525912897347\\
-67.23	-0.893799603657014\\
-67.14	-0.885086291748917\\
-67.05	-0.876386447489125\\
-66.96	-0.867700541742302\\
-66.87	-0.859029045917773\\
-66.78	-0.850372431965689\\
-66.69	-0.841731172373365\\
-66.6	-0.833105740161708\\
-66.51	-0.824496608881756\\
-66.42	-0.815904252611386\\
-66.33	-0.807329145952097\\
-66.24	-0.798771764025933\\
-66.15	-0.790232582472552\\
-66.06	-0.781712077446382\\
-65.97	-0.773210725613925\\
-65.88	-0.764729004151179\\
-65.79	-0.75626739074118\\
-65.7	-0.747826363571672\\
-65.61	-0.739406401332906\\
-65.52	-0.731007983215551\\
-65.43	-0.72263158890875\\
-65.34	-0.714277698598273\\
-65.25	-0.705946792964827\\
-65.16	-0.697639353182465\\
-65.07	-0.689355860917138\\
-64.98	-0.681096798325363\\
-64.89	-0.672862648053016\\
-64.8	-0.664653893234264\\
-64.71	-0.656471017490608\\
-64.62	-0.648314504930063\\
-64.53	-0.640184840146454\\
-64.44	-0.632082508218853\\
-64.35	-0.624007994711136\\
-64.26	-0.615961785671658\\
-64.17	-0.607944367633068\\
-64.08	-0.59995622761225\\
-63.99	-0.591997853110394\\
-63.9	-0.584069732113181\\
-63.81	-0.576172353091106\\
-63.72	-0.568306204999939\\
-63.63	-0.560471777281293\\
-63.54	-0.552669559863339\\
-63.45	-0.54490004316165\\
-63.36	-0.537163718080152\\
-63.27	-0.529461076012232\\
-63.18	-0.521792608841963\\
-63.09	-0.514158808945455\\
-63	-0.506560169192349\\
-62.91	-0.498997182947433\\
-62.82	-0.49147034407238\\
-62.73	-0.483980146927643\\
-62.64	-0.476527086374452\\
-62.55	-0.469111657776961\\
-62.46	-0.461734357004526\\
-62.37	-0.454395680434101\\
-62.28	-0.447096124952789\\
-62.19	-0.439836187960503\\
-62.1	-0.432616367372783\\
-62.01	-0.425437161623722\\
-61.92	-0.418299069669043\\
-61.83	-0.411202590989304\\
-61.74	-0.404148225593253\\
-61.65	-0.39713647402128\\
-61.56	-0.390167837349048\\
-61.47	-0.383242817191236\\
-61.38	-0.376361915705419\\
-61.29	-0.369525635596085\\
-61.2	-0.362734480118806\\
-61.11	-0.355988953084525\\
-61.02	-0.349289558863983\\
-60.93	-0.342636802392303\\
-60.84	-0.336031189173691\\
-60.75	-0.329473225286292\\
-60.66	-0.32296341738717\\
-60.57	-0.316502272717456\\
-60.48	-0.310090299107607\\
-60.39	-0.303728004982811\\
-60.3	-0.297415899368569\\
-60.21	-0.291154491896363\\
-60.12	-0.284944292809521\\
-60.03	-0.278785812969184\\
-59.94	-0.272679563860455\\
-59.85	-0.266626057598654\\
-59.76	-0.26062580693576\\
-59.67	-0.254679325266957\\
-59.58	-0.248787126637373\\
-59.49	-0.242949725748917\\
-59.4	-0.23716763796732\\
-59.31	-0.231441379329271\\
-59.22	-0.225771466549745\\
-59.13	-0.220158417029461\\
-59.04	-0.214602748862498\\
-58.95	-0.20910498084406\\
-58.86	-0.203665632478399\\
-58.77	-0.198285223986895\\
-58.68	-0.192964276316283\\
-58.59	-0.187703311147045\\
-58.5	-0.18250285090195\\
-58.41	-0.177363418754754\\
-58.32	-0.172285538639084\\
-58.23	-0.167269735257429\\
-58.14	-0.162316534090355\\
-58.05	-0.157426461405824\\
-57.96	-0.15260004426873\\
-57.87	-0.147837810550553\\
-57.78	-0.143140288939211\\
-57.69	-0.13850800894906\\
-57.6	-0.133941500931078\\
-57.51	-0.129441296083201\\
-57.42	-0.125007926460842\\
-57.33	-0.120641924987577\\
-57.24	-0.116343825466005\\
-57.15	-0.11211416258878\\
-57.06	-0.107953471949827\\
-56.97	-0.103862290055722\\
-56.88	-0.0998411543372624\\
-56.79	-0.0958906031612134\\
-56.7	-0.0920111758422244\\
-56.61	-0.0882034126549586\\
-56.52	-0.0844678548463745\\
-56.43	-0.0808050446482052\\
-56.34	-0.0772155252896325\\
-56.25	-0.0736998410101506\\
-56.16	-0.0702585370726001\\
-56.07	-0.0668921597764235\\
-55.98	-0.063601256471097\\
-55.89	-0.0603863755697611\\
-55.8	-0.0572480665630571\\
-55.71	-0.0541868800331535\\
-55.62	-0.0512033676679825\\
-55.53	-0.0482980822756734\\
-55.44	-0.0454715777991993\\
-55.35	-0.0427244093312255\\
-55.26	-0.0400571331291743\\
-55.17	-0.0374703066304926\\
-55.08	-0.0349644884681448\\
-54.99	-0.0325402384863092\\
-54.9	-0.0301981177563088\\
-54.81	-0.0279386885927512\\
-54.72	-0.025762514569896\\
-54.63	-0.0236701605382428\\
-54.54	-0.0216621926413633\\
-54.45	-0.0197391783329416\\
-54.36	-0.0179016863940654\\
-54.27	-0.0161502869507425\\
-54.18	-0.0144855514916632\\
-54.09	-0.0129080528862018\\
-54	-0.0114183654026578\\
-53.91	-0.0100170647267409\\
-53.82	-0.00870472798032764\\
-53.73	-0.00748193374043273\\
-53.64	-0.00634926205847835\\
-53.55	-0.00530729447978837\\
-53.46	-0.0043566140633541\\
-53.37	-0.00349780540187758\\
-53.28	-0.00273145464206875\\
-53.19	-0.00205814950520861\\
-53.1	-0.00147847930800894\\
-53.01	-0.00099303498373131\\
-52.92	-0.000602409103591264\\
-52.83	-0.000307195898451057\\
-52.74	-0.000107991280802615\\
-52.65	-5.39286703271354e-06\\
-52.56	1.92865493310657e-15\\
-52.47	-9.24137718889347e-05\\
-52.38	-0.000283237047401212\\
-52.29	-0.000573074487220859\\
-52.2	-0.000962532571812689\\
-52.11	-0.0014522196255222\\
-52.02	-0.00204274584101354\\
-51.93	-0.00273472330401944\\
-51.84	-0.00352876601841778\\
-51.75	-0.00442548993165101\\
-51.66	-0.00542551296048401\\
-51.57	-0.0065294550170898\\
-51.48	-0.00773793803550288\\
-51.39	-0.00905158599840581\\
-51.3	-0.0104710249642966\\
-51.21	-0.011996883094991\\
-51.12	-0.0136297906835113\\
-51.03	-0.0153703801823454\\
-50.94	-0.0172192862320757\\
-50.85	-0.0191771456904051\\
-50.76	-0.021244597661556\\
-50.67	-0.0234222835260787\\
-50.58	-0.0257108469710466\\
-50.49	-0.0281109340206826\\
-50.4	-0.0306231930673596\\
-50.31	-0.0332482749030609\\
-50.22	-0.0359868327512314\\
-50.13	-0.0388395222990899\\
-50.04	-0.041807001730354\\
-49.95	-0.0448899317584284\\
-49.86	-0.0480889756600232\\
-49.77	-0.0514047993092697\\
-49.68	-0.054838071212255\\
-49.59	-0.0583894625420556\\
-49.5	-0.0620596471742525\\
-49.41	-0.065849301722928\\
-49.32	-0.0697591055771479\\
-49.23	-0.0737897409379689\\
-49.14	-0.0779418928559401\\
-49.05	-0.0822162492691242\\
-48.96	-0.0866135010416567\\
-48.87	-0.0911343420028391\\
-48.78	-0.0957794689867606\\
-48.69	-0.100549581872498\\
-48.6	-0.10544538362486\\
-48.51	-0.110467580335707\\
-48.42	-0.11561688126586\\
-48.33	-0.120893998887597\\
-48.24	-0.126299648927735\\
-48.15	-0.13183455041135\\
-48.06	-0.137499425706089\\
-47.97	-0.143295000567141\\
-47.88	-0.149222004182826\\
-47.79	-0.155281169220848\\
-47.7	-0.161473231875212\\
-47.61	-0.167798931913817\\
-47.52	-0.174259012726724\\
-47.43	-0.18085422137514\\
-47.34	-0.1875853086411\\
-47.25	-0.194453029077872\\
-47.16	-0.201458141061109\\
-47.07	-0.208601406840731\\
-46.98	-0.215883592593582\\
-46.89	-0.223305468476861\\
-46.8	-0.230867808682332\\
-46.71	-0.238571391491345\\
-46.62	-0.246416999330666\\
-46.53	-0.254405418829152\\
-46.44	-0.262537440875248\\
-46.35	-0.270813860675375\\
-46.26	-0.279235477813173\\
-46.17	-0.287803096309636\\
-46.08	-0.296517524684171\\
-45.99	-0.30537957601658\\
-45.9	-0.31439006800996\\
-45.81	-0.323549823054598\\
-45.72	-0.332859668292824\\
-45.63	-0.34232043568486\\
-45.54	-0.351932962075681\\
-45.45	-0.361698089262922\\
-45.36	-0.371616664065831\\
-45.27	-0.381689538395281\\
-45.18	-0.391917569324898\\
-45.09	-0.402301619163285\\
-45	-0.412842555527373\\
-44.91	-0.423541251416973\\
-44.82	-0.434398585290442\\
-44.73	-0.445415441141588\\
-44.64	-0.456592708577809\\
-44.55	-0.467931282899441\\
-44.46	-0.479432065180418\\
-44.37	-0.491095962350195\\
-44.28	-0.502923887277018\\
-44.19	-0.514916758852535\\
-44.1	-0.527075502077772\\
-44.01	-0.539401048150521\\
-43.92	-0.551894334554155\\
-43.83	-0.564556305147909\\
-43.74	-0.577387910258628\\
-43.65	-0.59039010677405\\
-43.56	-0.603563858237644\\
-43.47	-0.61691013494499\\
-43.38	-0.630429914041826\\
-43.29	-0.644124179623681\\
-43.2	-0.657993922837237\\
-43.11	-0.672040141983365\\
-43.02	-0.686263842621933\\
-42.93	-0.700666037678374\\
-42.84	-0.715247747552114\\
-42.75	-0.730010000226807\\
-42.66	-0.744953831382514\\
-42.57	-0.760080284509792\\
-42.48	-0.775390411025772\\
-42.39	-0.790885270392249\\
-42.3	-0.806565930235851\\
-42.21	-0.822433466470295\\
-42.12	-0.838488963420808\\
-42.03	-0.85473351395075\\
-41.94	-0.871168219590465\\
-41.85	-0.887794190668442\\
-41.76	-0.904612546444821\\
-41.67	-0.921624415247276\\
-41.58	-0.938830934609376\\
-41.49	-0.956233251411412\\
-41.4	-0.97383252202381\\
-41.31	-0.991629912453143\\
-41.22	-1.00962659849081\\
-41.13	-1.02782376586448\\
-41.04	-1.04622261039226\\
-40.95	-1.0648243381398\\
-40.86	-1.08363016558023\\
-40.77	-1.10264131975719\\
-40.68	-1.1218590384508\\
-40.59	-1.14128457034683\\
-40.5	-1.16091917520903\\
-40.41	-1.18076412405476\\
-40.32	-1.2008206993339\\
-40.23	-1.22109019511129\\
-40.14	-1.24157391725253\\
-40.05	-1.26227318361349\\
-39.96	-1.28318932423343\\
-39.87	-1.30432368153185\\
-39.78	-1.32567761050925\\
-39.69	-1.34725247895175\\
-39.6	-1.3690496676398\\
-39.51	-1.39107057056099\\
-39.42	-1.41331659512704\\
-39.33	-1.43578916239521\\
-39.24	-1.45848970729404\\
-39.15	-1.48141967885374\\
-39.06	-1.50458054044108\\
-38.97	-1.52797376999919\\
-38.88	-1.55160086029217\\
-38.79	-1.57546331915469\\
-38.7	-1.59956266974676\\
-38.61	-1.62390045081374\\
-38.52	-1.6484782169517\\
-38.43	-1.67329753887834\\
-38.34	-1.69836000370962\\
-38.25	-1.72366721524203\\
-38.16	-1.74922079424105\\
-38.07	-1.77502237873548\\
-37.98	-1.80107362431823\\
-37.89	-1.82737620445338\\
-37.8	-1.85393181078997\\
-37.71	-1.88074215348244\\
-37.62	-1.90780896151808\\
-37.53	-1.93513398305158\\
-37.44	-1.96271898574691\\
-37.35	-1.99056575712667\\
-37.26	-2.01867610492921\\
-37.17	-2.04705185747359\\
-37.08	-2.07569486403273\\
-36.99	-2.10460699521487\\
-36.9	-2.13379014335363\\
-36.81	-2.16324622290684\\
-36.72	-2.19297717086447\\
-36.63	-2.2229849471658\\
-36.54	-2.25327153512621\\
-36.45	-2.28383894187373\\
-36.36	-2.31468919879573\\
-36.27	-2.34582436199597\\
-36.18	-2.37724651276232\\
-36.09	-2.40895775804548\\
-36	-2.44096023094891\\
-35.91	-2.47325609123052\\
-35.82	-2.50584752581611\\
-35.73	-2.53873674932525\\
-35.64	-2.57192600460975\\
-35.55	-2.60541756330515\\
-35.46	-2.63921372639555\\
-35.37	-2.67331682479235\\
-35.28	-2.70772921992708\\
-35.19	-2.74245330435889\\
-35.1	-2.77749150239711\\
-35.01	-2.81284627073929\\
-34.92	-2.84852009912523\\
-34.83	-2.88451551100753\\
-34.74	-2.92083506423899\\
-34.65	-2.9574813517776\\
-34.56	-2.99445700240948\\
-34.47	-3.0317646814905\\
-34.38	-3.06940709170695\\
-34.29	-3.10738697385607\\
-34.2	-3.14570710764686\\
-34.11	-3.18437031252207\\
-34.02	-3.22337944850175\\
-33.93	-3.26273741704925\\
-33.84	-3.30244716196035\\
-33.75	-3.34251167027621\\
-33.66	-3.38293397322104\\
-33.57	-3.42371714716509\\
-33.48	-3.46486431461401\\
-33.39	-3.50637864522535\\
-33.3	-3.54826335685309\\
-33.21	-3.59052171662114\\
-33.12	-3.63315704202686\\
-33.03	-3.67617270207551\\
-32.94	-3.71957211844671\\
-32.85	-3.76335876669413\\
-32.76	-3.80753617747928\\
-32.67	-3.85210793784091\\
-32.58	-3.89707769250098\\
-32.49	-3.94244914520863\\
-32.4	-3.98822606012349\\
-32.31	-4.03441226323962\\
-32.22	-4.08101164385162\\
-32.13	-4.1280281560644\\
-32.04	-4.17546582034819\\
-31.95	-4.22332872514039\\
-31.86	-4.27162102849596\\
-31.77	-4.3203469597883\\
-31.68	-4.36951082146221\\
-31.59	-4.41911699084108\\
-31.5	-4.46916992199026\\
-31.41	-4.51967414763877\\
-31.32	-4.57063428116141\\
-31.23	-4.62205501862386\\
-31.14	-4.67394114089284\\
-31.05	-4.72629751581414\\
-30.96	-4.77912910046094\\
-30.87	-4.83244094345535\\
-30.78	-4.88623818736592\\
-30.69	-4.94052607118415\\
-30.6	-4.99530993288325\\
-30.51	-5.05059521206234\\
-30.42	-5.10638745267956\\
-30.33	-5.16269230587782\\
-30.24	-5.21951553290683\\
-30.15	-5.27686300814555\\
-30.06	-5.33474072222901\\
-29.97	-5.39315478528418\\
-29.88	-5.45211143027913\\
-29.79	-5.51161701649065\\
-29.7	-5.57167803309506\\
-29.61	-5.63230110288778\\
-29.52	-5.69349298613711\\
-29.43	-5.75526058457804\\
-29.34	-5.81761094555244\\
-29.25	-5.88055126630195\\
-29.16	-5.9440888984204\\
-29.07	-6.00823135247306\\
-28.98	-6.07298630279018\\
-28.89	-6.13836159244282\\
-28.8	-6.20436523840937\\
-28.71	-6.27100543694154\\
-28.62	-6.33829056913929\\
-28.53	-6.40622920674443\\
-28.44	-6.47483011816326\\
-28.35	-6.54410227472938\\
-28.26	-6.61405485721804\\
-28.17	-6.68469726262449\\
-28.08	-6.75603911121904\\
-27.99	-6.82809025389285\\
-27.9	-6.90086077980855\\
-27.81	-6.97436102437142\\
-27.72	-7.04860157753705\\
-27.63	-7.12359329247293\\
-27.54	-7.19934729459217\\
-27.45	-7.27587499097858\\
-27.36	-7.35318808022394\\
-27.27	-7.43129856269897\\
-27.18	-7.51021875128145\\
-27.09	-7.58996128256599\\
-27	-7.67053912858166\\
-26.91	-7.75196560904543\\
-26.82	-7.83425440418111\\
-26.73	-7.91741956813534\\
-26.64	-8.00147554302444\\
-26.55	-8.08643717364797\\
-26.46	-8.17231972290752\\
-26.37	-8.25913888797152\\
-26.28	-8.34691081723003\\
-26.19	-8.43565212808612\\
-26.1	-8.52537992563412\\
-26.01	-8.61611182227815\\
-25.92	-8.70786595834844\\
-25.83	-8.80066102377706\\
-25.74	-8.89451628089896\\
-25.65	-8.98945158844928\\
-25.56	-9.08548742683304\\
-25.47	-9.1826449247492\\
-25.38	-9.28094588725688\\
-25.29	-9.38041282537901\\
-25.2	-9.4810689873451\\
-25.11	-9.58293839158378\\
-25.02	-9.68604586158379\\
-24.93	-9.79041706275197\\
-24.84	-9.89607854140726\\
-24.75	-10.0030577660609\\
-24.66	-10.1113831711457\\
-24.57	-10.221084203371\\
-24.48	-10.3321913708948\\
-24.39	-10.4447362955209\\
-24.3	-10.5587517681473\\
-24.21	-10.6742718077126\\
-24.12	-10.7913317239077\\
-24.03	-10.9099681839455\\
-23.94	-11.0302192837088\\
-23.85	-11.1521246236245\\
-23.76	-11.275725389646\\
-23.67	-11.4010644397629\\
-23.58	-11.5281863964971\\
-23.49	-11.6571377458888\\
-23.4	-11.7879669435266\\
-23.31	-11.9207245282334\\
-23.22	-12.0554632440793\\
-23.13	-12.1922381714667\\
-23.04	-12.3311068681068\\
-22.95	-12.4721295207992\\
-22.86	-12.6153691090231\\
-22.77	-12.7608915814589\\
-22.68	-12.9087660466903\\
-22.59	-13.0590649794718\\
-22.5	-13.2118644441157\\
-22.41	-13.3672443367301\\
-22.32	-13.5252886482506\\
-22.23	-13.6860857504454\\
-22.14	-13.8497287073445\\
-22.05	-14.0163156148549\\
-21.96	-14.1859499716783\\
-21.87	-14.3587410850609\\
-21.78	-14.5348045153741\\
-21.69	-14.7142625640741\\
-21.6	-14.8972448102207\\
-21.51	-15.0838887014723\\
-21.42	-15.2743402063328\\
-21.33	-15.4687545354299\\
-21.24	-15.6672969407836\\
-21.15	-15.8701436034063\\
-21.06	-16.0774826212179\\
-20.97	-16.2895151111932\\
-20.88	-16.5064564419706\\
-20.79	-16.7285376159034\\
-20.7	-16.9560068228378\\
-20.61	-17.1891311918771\\
-20.52	-17.428198772201\\
-20.43	-17.6735207798471\\
-20.34	-17.9254341544936\\
-20.25	-18.1843044790315\\
-20.16	-18.4505293255075\\
-20.07	-18.7245421044141\\
-19.98	-19.0068165110169\\
-19.89	-19.2978716834121\\
-19.8	-19.5982782135615\\
-19.71	-19.9086651863805\\
-19.62	-20.2297284653645\\
-19.53	-20.5622404994108\\
-19.44	-20.9070619987921\\
-19.35	-21.2651559247922\\
-19.26	-21.637604365945\\
-19.17	-22.0256290465037\\
-19.08	-22.43061644761\\
-18.99	-22.8541488450169\\
-18.9	-23.2980430185452\\
-18.81	-23.7643990276655\\
-18.72	-24.2556623675156\\
-18.63	-24.7747041670846\\
-18.54	-25.3249261035729\\
-18.45	-25.9103997775293\\
-18.36	-26.536055092797\\
-18.27	-27.2079398920743\\
-18.18	-27.9335858578497\\
-18.09	-28.7225375607633\\
-18	-29.5871405703698\\
-17.91	-30.5437575469558\\
-17.82	-31.614725573277\\
-17.73	-32.8316731335312\\
-17.64	-34.2415157518526\\
-17.55	-35.9182354012458\\
-17.46	-37.988777433116\\
-17.37	-40.6999791594209\\
-17.28	-44.6426246732255\\
-17.19	-52.0158193292249\\
-17.1	-61.6081171152853\\
-17.01	-47.6282949570661\\
-16.92	-42.5394368041205\\
-16.83	-39.3634852383736\\
-16.74	-37.0520001159754\\
-16.65	-35.2355631876633\\
-16.56	-33.7403861509933\\
-16.47	-32.47069590679\\
-16.38	-31.3680615097108\\
-16.29	-30.3941955919378\\
-16.2	-29.5226424562615\\
-16.11	-28.7343552399464\\
-16.02	-28.0151642240893\\
-15.93	-27.354241927816\\
-15.84	-26.7431282263054\\
-15.75	-26.1750868859745\\
-15.66	-25.6446668811286\\
-15.57	-25.1473949447044\\
-15.48	-24.6795548898782\\
-15.39	-24.2380258791041\\
-15.3	-23.8201616998455\\
-15.21	-23.4236991702319\\
-15.12	-23.0466876269206\\
-15.03	-22.687433927561\\
-14.94	-22.3444590435883\\
-14.85	-22.0164634304211\\
-14.76	-21.7022991277373\\
-14.67	-21.4009470788427\\
-14.58	-21.1114985396889\\
-14.49	-20.8331397233514\\
-14.4	-20.5651390269421\\
-14.31	-20.3068363367106\\
-14.22	-20.0576340183443\\
-14.13	-19.8169892835374\\
-14.04	-19.5844076880159\\
-13.95	-19.3594375655524\\
-13.86	-19.1416652407995\\
-13.77	-18.9307108937266\\
-13.68	-18.7262249720459\\
-13.59	-18.5278850667402\\
-13.5	-18.3353931807627\\
-13.41	-18.1484733329939\\
-13.32	-17.9668694492593\\
-13.23	-17.7903435001026\\
-13.14	-17.6186738514634\\
-13.05	-17.4516537997041\\
-12.96	-17.2890902668021\\
-12.87	-17.1308026351452\\
-12.78	-16.9766217043836\\
-12.69	-16.8263887553131\\
-12.6	-16.6799547078773\\
-12.51	-16.5371793621588\\
-12.42	-16.3979307127371\\
-12.33	-16.2620843280642\\
-12.24	-16.1295227876003\\
-12.15	-16.0001351703791\\
-12.06	-15.873816589465\\
-11.97	-15.7504677674516\\
-11.88	-15.6299946487356\\
-11.79	-15.5123080448108\\
-11.7	-15.3973233092652\\
-11.61	-15.2849600395492\\
-11.52	-15.1751418029106\\
-11.43	-15.0677958841892\\
-11.34	-14.9628530534106\\
-11.25	-14.8602473513468\\
-11.16	-14.7599158914025\\
-11.07	-14.6617986763609\\
-10.98	-14.5658384286736\\
-10.89	-14.4719804331108\\
-10.8	-14.3801723907115\\
-10.71	-14.2903642830732\\
-10.62	-14.202508246119\\
-10.53	-14.1165584525586\\
-10.44	-14.0324710023385\\
-10.35	-13.9502038204384\\
-10.26	-13.8697165614337\\
-10.17	-13.7909705202952\\
-10.08	-13.7139285489445\\
-9.99	-13.6385549781282\\
-9.9	-13.5648155442097\\
-9.81	-13.4926773205148\\
-9.72	-13.4221086528969\\
-9.63	-13.3530790992162\\
-9.54	-13.2855593724533\\
-9.45	-13.2195212871999\\
-9.36	-13.1549377092916\\
-9.27	-13.0917825083648\\
-9.18	-13.03003051314\\
-9.09	-12.9696574692453\\
-9	-12.9106399994138\\
-8.91	-12.8529555658956\\
-8.82	-12.7965824349425\\
-8.73	-12.7414996432301\\
-8.64	-12.6876869660954\\
-8.55	-12.6351248874745\\
-8.46	-12.5837945714344\\
-8.37	-12.5336778352022\\
-8.28	-12.4847571235986\\
-8.19	-12.4370154847915\\
-8.1	-12.3904365472923\\
-8.01	-12.3450044981197\\
-7.92	-12.3007040620642\\
-7.83	-12.2575204819888\\
-7.74	-12.215439500108\\
-7.65	-12.1744473401882\\
-7.56	-12.1345306906193\\
-7.47	-12.0956766883089\\
-7.38	-12.0578729033537\\
-7.29	-12.021107324447\\
-7.2	-11.9853683449815\\
-7.11	-11.9506447498128\\
-7.02	-11.9169257026458\\
-6.93	-11.8842007340158\\
-6.84	-11.8524597298295\\
-6.75	-11.8216929204419\\
-6.66	-11.7918908702385\\
-6.57	-11.7630444677007\\
-6.48	-11.7351449159292\\
-6.39	-11.7081837236037\\
-6.3	-11.6821526963587\\
-6.21	-11.6570439285549\\
-6.12	-11.6328497954285\\
-6.03	-11.6095629456014\\
-5.94	-11.5871762939347\\
-5.85	-11.5656830147119\\
-5.76	-11.5450765351362\\
-5.67	-11.5253505291287\\
-5.58	-11.5064989114151\\
-5.49	-11.4885158318878\\
-5.4	-11.4713956702335\\
-5.31	-11.4551330308145\\
-5.22	-11.439722737794\\
-5.13	-11.4251598304963\\
-5.04	-11.4114395589923\\
-4.95	-11.3985573799024\\
-4.86	-11.3865089524086\\
-4.77	-11.3752901344691\\
-4.68	-11.3648969792272\\
-4.59	-11.3553257316086\\
-4.5	-11.3465728251015\\
-4.41	-11.3386348787126\\
-4.32	-11.3315086940943\\
-4.23	-11.3251912528378\\
-4.14	-11.3196797139271\\
-4.05	-11.3149714113506\\
-3.96	-11.3110638518643\\
-3.87	-11.3079547129043\\
-3.78	-11.3056418406446\\
-3.69	-11.3041232481963\\
-3.6	-11.3033971139464\\
-3.51	-11.303461780032\\
-3.42	-11.3043157509483\\
-3.33	-11.305957692288\\
-3.24	-11.3083864296097\\
-3.15	-11.3116009474329\\
-3.06	-11.3156003883598\\
-2.97	-11.3203840523205\\
-2.88	-11.3259513959407\\
-2.79	-11.3323020320324\\
-2.7	-11.3394357292045\\
-2.61	-11.3473524115945\\
-2.52	-11.35605215872\\
-2.43	-11.3655352054496\\
-2.34	-11.3758019420937\\
-2.25	-11.3868529146152\\
-2.16	-11.3986888249598\\
-2.07	-11.4113105315079\\
-1.98	-11.4247190496464\\
-1.89	-11.4389155524644\\
-1.8	-11.4539013715712\\
-1.71	-11.4696779980393\\
-1.62	-11.4862470834742\\
-1.53	-11.5036104412114\\
-1.44	-11.5217700476438\\
-1.35	-11.5407280436818\\
-1.26	-11.5604867363469\\
-1.17	-11.5810486005034\\
-1.08	-11.6024162807303\\
-0.99	-11.6245925933358\\
-0.9	-11.6475805285191\\
-0.81	-11.6713832526826\\
-0.72	-11.6960041108983\\
-0.63	-11.7214466295327\\
-0.54	-11.7477145190354\\
-0.45	-11.7748116768952\\
-0.36	-11.80274219077\\
-0.27	-11.8315103417951\\
-0.18	-11.8611206080772\\
-0.09	-11.8915776683783\\
0	-11.9228864059989\\
0.09	-11.9550519128651\\
0.18	-11.9880794938295\\
0.27	-12.0219746711919\\
0.36	-12.0567431894504\\
0.45	-12.0923910202903\\
0.54	-12.1289243678219\\
0.63	-12.1663496740767\\
0.72	-12.2046736247732\\
0.81	-12.2439031553638\\
0.9	-12.2840454573758\\
0.99	-12.3251079850583\\
1.08	-12.36709846235\\
1.17	-12.4100248901833\\
1.26	-12.4538955541377\\
1.35	-12.4987190324627\\
1.44	-12.5445042044852\\
1.53	-12.591260259422\\
1.62	-12.6389967056161\\
1.71	-12.6877233802191\\
1.8	-12.7374504593421\\
1.89	-12.7881884686996\\
1.98	-12.8399482947707\\
2.07	-12.8927411965073\\
2.16	-12.9465788176168\\
2.25	-13.0014731994508\\
2.34	-13.0574367945335\\
2.43	-13.1144824807651\\
2.52	-13.1726235763379\\
2.61	-13.2318738554053\\
2.7	-13.2922475645483\\
2.79	-13.3537594400841\\
2.88	-13.4164247262679\\
2.97	-13.4802591944394\\
3.06	-13.5452791631729\\
3.15	-13.6115015194897\\
3.24	-13.678943741201\\
3.33	-13.7476239204485\\
3.42	-13.817560788521\\
3.51	-13.8887737420266\\
3.6	-13.9612828705088\\
3.69	-14.0351089855999\\
3.78	-14.1102736518136\\
3.87	-14.1867992190867\\
3.96	-14.2647088571868\\
4.05	-14.344026592115\\
4.14	-14.4247773446407\\
4.23	-14.5069869711182\\
4.32	-14.5906823067466\\
4.41	-14.6758912114486\\
4.5	-14.7626426185588\\
4.59	-14.8509665865275\\
4.68	-14.9408943538648\\
4.77	-15.032458397571\\
4.86	-15.1256924953168\\
4.95	-15.2206317916676\\
5.04	-15.3173128686662\\
5.13	-15.415773821122\\
5.22	-15.5160543369863\\
5.31	-15.6181957832285\\
5.4	-15.7222412976701\\
5.49	-15.828235887277\\
5.58	-15.9362265334604\\
5.67	-16.0462623049926\\
5.76	-16.1583944792062\\
5.85	-16.272676672215\\
5.94	-16.3891649789713\\
6.03	-16.5079181240644\\
6.12	-16.6289976242595\\
6.21	-16.7524679638926\\
6.3	-16.8783967843557\\
6.39	-17.0068550890523\\
6.48	-17.1379174653619\\
6.57	-17.271662325333\\
6.66	-17.408172167032\\
6.75	-17.54753385871\\
6.84	-17.6898389482173\\
6.93	-17.8351840004063\\
7.02	-17.9836709656118\\
7.11	-18.1354075827084\\
7.2	-18.2905078207092\\
7.29	-18.4490923634129\\
7.38	-18.6112891422329\\
7.47	-18.7772339230713\\
7.56	-18.9470709539485\\
7.65	-19.1209536810959\\
7.74	-19.2990455423796\\
7.83	-19.4815208482968\\
7.92	-19.6685657624029\\
8.01	-19.8603793949447\\
8.1	-20.0571750257547\\
8.19	-20.2591814751811\\
8.28	-20.4666446450907\\
8.37	-20.6798292559051\\
8.46	-20.8990208103765\\
8.55	-21.1245278205684\\
8.64	-21.3566843415434\\
8.73	-21.5958528638787\\
8.82	-21.8424276277738\\
8.91	-22.0968384347023\\
9	-22.3595550490224\\
9.09	-22.6310923026267\\
9.18	-22.9120160418386\\
9.27	-23.2029500890166\\
9.36	-23.5045844339949\\
9.45	-23.8176849256462\\
9.54	-24.143104805807\\
9.63	-24.4817985225047\\
9.72	-24.8348383853184\\
9.81	-25.2034347948368\\
9.9	-25.5889610080022\\
9.99	-25.9929837173253\\
10.08	-26.4173011628219\\
10.17	-26.8639911192591\\
10.26	-27.3354719979199\\
10.35	-27.8345816137187\\
10.44	-28.3646801245724\\
10.53	-28.9297866301096\\
10.62	-29.5347635667771\\
10.71	-30.1855704885224\\
10.8	-30.8896211320519\\
10.89	-31.6562987140148\\
10.98	-32.4977218586099\\
11.07	-33.4299233554751\\
11.16	-34.4747413834655\\
11.25	-35.6630119211237\\
11.34	-37.0403106149317\\
11.43	-38.6781601965138\\
11.52	-40.6984486283824\\
11.61	-43.3356925707456\\
11.7	-47.1407410767872\\
11.79	-54.0690471236786\\
11.88	-67.220813652326\\
11.97	-50.9043967308392\\
12.06	-45.5758933018454\\
12.15	-42.2989561841859\\
12.24	-39.9264664010426\\
12.33	-38.0660286967498\\
12.42	-36.5356669919947\\
12.51	-35.2359596193034\\
12.6	-34.1066033077796\\
12.69	-33.1082507727672\\
12.78	-32.2138011359471\\
12.87	-31.4037921803208\\
12.96	-30.6637745813571\\
13.05	-29.9827256386754\\
13.14	-29.352044711732\\
13.23	-28.7648917781013\\
13.32	-28.2157374253021\\
13.41	-27.7000480238446\\
13.5	-27.2140601013682\\
13.59	-26.7546152090854\\
13.68	-26.3190368048313\\
13.77	-25.9050369427198\\
13.86	-25.5106445084575\\
13.95	-25.1341492929677\\
14.04	-24.774057886473\\
14.13	-24.429058516223\\
14.22	-24.0979927361516\\
14.31	-23.7798324261359\\
14.4	-23.4736609489581\\
14.49	-23.1786575944746\\
14.58	-22.8940846459801\\
14.67	-22.6192765556015\\
14.76	-22.3536308290322\\
14.85	-22.0966003055882\\
14.94	-21.8476865848748\\
15.03	-21.6064344015855\\
15.12	-21.3724267889142\\
15.21	-21.1452809015243\\
15.3	-20.9246443930012\\
15.39	-20.7101922617439\\
15.48	-20.5016240944349\\
15.57	-20.2986616484262\\
15.66	-20.1010467242374\\
15.75	-19.9085392873659\\
15.84	-19.7209158051553\\
15.93	-19.5379677698301\\
16.02	-19.3595003832399\\
16.11	-19.1853313825207\\
16.2	-19.0152899889361\\
16.29	-18.8492159647128\\
16.38	-18.6869587648239\\
16.47	-18.5283767724771\\
16.56	-18.3733366085882\\
16.65	-18.2217125068099\\
16.74	-18.0733857467897\\
16.83	-17.9282441392643\\
16.92	-17.7861815574048\\
17.01	-17.6470975095158\\
17.1	-17.5108967487855\\
17.19	-17.377488916299\\
17.28	-17.2467882139694\\
17.37	-17.118713104428\\
17.46	-16.9931860352514\\
17.55	-16.8701331851959\\
17.64	-16.7494842303648\\
17.73	-16.6311721284596\\
17.82	-16.5151329194634\\
17.91	-16.4013055412781\\
18	-16.2896316589883\\
18.09	-16.1800555065637\\
18.18	-16.0725237399267\\
18.27	-15.9669853004222\\
18.36	-15.8633912878178\\
18.45	-15.7616948420489\\
18.54	-15.6618510329952\\
18.63	-15.5638167576445\\
18.72	-15.4675506440584\\
18.81	-15.3730129616065\\
18.9	-15.2801655369868\\
18.99	-15.1889716755898\\
19.08	-15.0993960878046\\
19.17	-15.0114048198996\\
19.26	-14.9249651891421\\
19.35	-14.8400457228492\\
19.44	-14.7566161010877\\
19.53	-14.6746471027658\\
19.62	-14.5941105548783\\
19.71	-14.5149792846876\\
19.8	-14.4372270746394\\
19.89	-14.3608286198293\\
19.98	-14.2857594878483\\
20.07	-14.2119960808508\\
20.16	-14.1395155997005\\
20.25	-14.0682960100584\\
20.34	-13.9983160102899\\
20.43	-13.9295550010756\\
20.52	-13.8619930566188\\
20.61	-13.795610897351\\
20.7	-13.7303898640446\\
20.79	-13.6663118932454\\
20.88	-13.6033594939477\\
20.97	-13.5415157254368\\
21.06	-13.4807641762314\\
21.15	-13.4210889440606\\
21.24	-13.3624746168169\\
21.33	-13.3049062544287\\
21.42	-13.2483693716017\\
21.51	-13.1928499213783\\
21.6	-13.1383342794721\\
21.69	-13.0848092293332\\
21.78	-13.0322619479059\\
21.87	-12.9806799920401\\
21.96	-12.9300512855232\\
22.05	-12.8803641066983\\
22.14	-12.8316070766388\\
22.23	-12.7837691478503\\
22.32	-12.7368395934736\\
22.41	-12.690807996961\\
22.5	-12.6456642422055\\
22.59	-12.6013985040973\\
22.68	-12.5580012394879\\
22.77	-12.5154631785418\\
22.86	-12.4737753164567\\
22.95	-12.432928905535\\
23.04	-12.392915447589\\
23.13	-12.3537266866652\\
23.22	-12.3153546020716\\
23.31	-12.2777914016959\\
23.4	-12.2410295155984\\
23.49	-12.2050615898706\\
23.58	-12.1698804807445\\
23.67	-12.1354792489438\\
23.76	-12.1018511542647\\
23.85	-12.0689896503776\\
23.94	-12.0368883798395\\
24.03	-12.0055411693081\\
24.12	-11.9749420249497\\
24.21	-11.9450851280322\\
24.3	-11.915964830696\\
24.39	-11.8875756518955\\
24.48	-11.8599122735043\\
24.57	-11.8329695365774\\
24.66	-11.8067424377647\\
24.75	-11.7812261258699\\
24.84	-11.7564158985486\\
24.93	-11.7323071991415\\
25.02	-11.7088956136364\\
25.11	-11.6861768677554\\
25.2	-11.6641468241625\\
25.29	-11.6428014797865\\
25.38	-11.6221369632568\\
25.47	-11.6021495324465\\
25.56	-11.5828355721208\\
25.65	-11.5641915916859\\
25.74	-11.5462142230358\\
25.83	-11.5289002184939\\
25.92	-11.5122464488467\\
26.01	-11.496249901466\\
26.1	-11.4809076785174\\
26.19	-11.4662169952533\\
26.28	-11.4521751783869\\
26.37	-11.4387796645457\\
26.46	-11.426027998802\\
26.55	-11.413917833279\\
26.64	-11.4024469258299\\
26.73	-11.3916131387883\\
26.82	-11.3814144377898\\
26.91	-11.3718488906603\\
27	-11.3629146663722\\
27.09	-11.3546100340664\\
27.18	-11.3469333621379\\
27.27	-11.3398831173846\\
27.36	-11.3334578642191\\
27.45	-11.3276562639402\\
27.54	-11.3224770740653\\
27.63	-11.317919147722\\
27.72	-11.3139814330982\\
27.81	-11.3106629729498\\
27.9	-11.3079629041656\\
27.99	-11.3058804573894\\
28.08	-11.3044149566974\\
28.17	-11.3035658193324\\
28.26	-11.3033325554924\\
28.35	-11.3037147681754\\
28.44	-11.3047121530788\\
28.53	-11.3063244985532\\
28.62	-11.3085516856123\\
28.71	-11.311393687996\\
28.8	-11.3148505722905\\
28.89	-11.3189224981011\\
28.98	-11.323609718283\\
29.07	-11.3289125792251\\
29.16	-11.3348315211921\\
29.25	-11.3413670787213\\
29.34	-11.3485198810772\\
29.43	-11.3562906527637\\
29.52	-11.3646802140939\\
29.61	-11.3736894818194\\
29.7	-11.3833194698186\\
29.79	-11.3935712898466\\
29.88	-11.4044461523456\\
29.97	-11.4159453673185\\
30.06	-11.4280703452663\\
30.15	-11.44082259819\\
30.24	-11.4542037406594\\
30.33	-11.468215490949\\
30.42	-11.4828596722436\\
30.51	-11.4981382139141\\
30.6	-11.5140531528664\\
30.69	-11.5306066349645\\
30.78	-11.5478009165293\\
30.87	-11.5656383659167\\
30.96	-11.5841214651749\\
31.05	-11.6032528117859\\
31.14	-11.6230351204908\\
31.23	-11.6434712252038\\
31.32	-11.6645640810163\\
31.41	-11.6863167662942\\
31.5	-11.7087324848722\\
31.59	-11.7318145683464\\
31.68	-11.755566478471\\
31.77	-11.7799918096612\\
31.86	-11.8050942916053\\
31.95	-11.8308777919921\\
32.04	-11.8573463193563\\
32.13	-11.884504026046\\
32.22	-11.9123552113176\\
32.31	-11.9409043245637\\
32.4	-11.9701559686769\\
32.49	-12.0001149035571\\
32.58	-12.0307860497672\\
32.67	-12.0621744923424\\
32.76	-12.0942854847609\\
32.85	-12.1271244530815\\
32.94	-12.1606970002561\\
33.03	-12.1950089106233\\
33.12	-12.2300661545924\\
33.21	-12.2658748935249\\
33.3	-12.3024414848225\\
33.39	-12.3397724872321\\
33.48	-12.3778746663747\\
33.57	-12.4167550005122\\
33.66	-12.4564206865597\\
33.75	-12.4968791463568\\
33.84	-12.5381380332093\\
33.93	-12.580205238715\\
34.02	-12.6230888998853\\
34.11	-12.6667974065802\\
34.2	-12.7113394092688\\
34.29	-12.7567238271339\\
34.38	-12.8029598565363\\
34.47	-12.8500569798586\\
34.56	-12.8980249747465\\
34.65	-12.9468739237691\\
34.74	-12.9966142245196\\
34.83	-13.04725660018\\
34.92	-13.0988121105739\\
35.01	-13.1512921637353\\
35.1	-13.2047085280185\\
35.19	-13.2590733447825\\
35.28	-13.3143991416786\\
35.37	-13.370698846577\\
35.46	-13.4279858021675\\
35.55	-13.486273781274\\
35.64	-13.5455770029223\\
35.73	-13.6059101492068\\
35.82	-13.6672883830033\\
35.91	-13.7297273665762\\
36	-13.7932432811369\\
36.09	-13.8578528474091\\
36.18	-13.9235733472639\\
36.27	-13.9904226464913\\
36.36	-14.0584192187793\\
36.45	-14.1275821709769\\
36.54	-14.1979312697242\\
36.63	-14.2694869695388\\
36.72	-14.3422704424524\\
36.81	-14.4163036093023\\
36.9	-14.4916091727884\\
36.99	-14.5682106524155\\
37.08	-14.6461324214509\\
37.17	-14.725399746037\\
37.26	-14.8060388266109\\
37.35	-14.8880768417954\\
37.44	-14.9715419949397\\
37.53	-15.0564635635022\\
37.62	-15.1428719514875\\
37.71	-15.2307987451629\\
37.8	-15.3202767723068\\
37.89	-15.4113401652562\\
37.98	-15.5040244280523\\
38.07	-15.5983665080031\\
38.16	-15.6944048720201\\
38.25	-15.7921795881105\\
38.34	-15.8917324124526\\
38.43	-15.9931068825142\\
38.52	-16.0963484167271\\
38.61	-16.2015044212764\\
38.7	-16.308624404623\\
38.79	-16.4177601004396\\
38.88	-16.528965599713\\
38.97	-16.6422974928428\\
39.06	-16.7578150226587\\
39.15	-16.8755802493781\\
39.24	-16.9956582286361\\
39.33	-17.1181172038549\\
39.42	-17.2430288143552\\
39.51	-17.3704683207838\\
39.6	-17.5005148496133\\
39.69	-17.6332516586825\\
39.78	-17.7687664259878\\
39.87	-17.9071515642107\\
39.96	-18.0485045637836\\
40.05	-18.1929283676558\\
40.14	-18.3405317813426\\
40.23	-18.4914299223161\\
40.32	-18.6457447133575\\
40.41	-18.8036054251321\\
40.5	-18.965149273999\\
40.59	-19.1305220819443\\
40.68	-19.2998790065456\\
40.77	-19.4733853500805\\
40.86	-19.6512174583021\\
40.95	-19.8335637210765\\
41.04	-20.0206256890561\\
41.13	-20.2126193229173\\
41.22	-20.4097763945076\\
41.31	-20.612346062621\\
41.4	-20.8205966501849\\
41.49	-21.0348176545648\\
41.58	-21.2553220286679\\
41.67	-21.4824487778333\\
41.76	-21.7165659264651\\
41.85	-21.958073919434\\
41.94	-22.2074095370197\\
42.03	-22.4650504193404\\
42.12	-22.7315203177968\\
42.21	-23.0073952183847\\
42.3	-23.2933105165594\\
42.39	-23.5899694680772\\
42.48	-23.8981531981922\\
42.57	-24.2187326272904\\
42.66	-24.5526827708738\\
42.75	-24.9011000047721\\
42.84	-25.2652230654604\\
42.93	-25.6464587991532\\
43.02	-26.0464140095653\\
43.11	-26.4669352242615\\
43.2	-26.9101588664344\\
43.29	-27.3785752806816\\
43.38	-27.8751114731221\\
43.47	-28.4032395397336\\
43.56	-28.967120990683\\
43.65	-29.5718022485083\\
43.74	-30.2234847673733\\
43.83	-30.9299067983071\\
43.92	-31.7008972056194\\
44.01	-32.549203681184\\
44.1	-33.4917766277468\\
44.19	-34.5518471726859\\
44.28	-35.7624730590308\\
44.37	-37.1730045712136\\
44.46	-38.8619358720582\\
44.55	-40.9656169091291\\
44.64	-43.754276847461\\
44.73	-47.8974830075257\\
44.82	-56.1313121389524\\
44.91	-60.8100758512401\\
45	-49.4017397451052\\
45.09	-44.6283985257204\\
45.18	-41.5608497564057\\
45.27	-39.2948843015325\\
45.36	-37.4965944498039\\
45.45	-36.0051812129231\\
45.54	-34.7307501176495\\
45.63	-33.6179178582867\\
45.72	-32.6301344981252\\
45.81	-31.742007100862\\
45.9	-30.9351752097228\\
45.99	-30.1959320453869\\
46.08	-29.5137735576937\\
46.17	-28.8804722940079\\
46.26	-28.2894635770485\\
46.35	-27.7354255582054\\
46.44	-27.2139840097259\\
46.53	-26.7214998759534\\
46.62	-26.2549132146252\\
46.71	-25.8116264689879\\
46.8	-25.3894157445063\\
46.89	-24.9863623955562\\
46.98	-24.6007995864142\\
47.07	-24.2312700578604\\
47.16	-23.8764923928774\\
47.25	-23.5353338081684\\
47.34	-23.2067880128693\\
47.43	-22.8899570425693\\
47.52	-22.5840362417614\\
47.61	-22.2883017617965\\
47.7	-22.0021000850592\\
47.79	-21.7248391936353\\
47.88	-21.4559810820946\\
47.97	-21.1950353761371\\
48.06	-20.9415538667085\\
48.15	-20.6951258063713\\
48.24	-20.4553738438226\\
48.33	-20.2219504954029\\
48.42	-19.994535070667\\
48.51	-19.7728309836569\\
48.6	-19.5565633932273\\
48.69	-19.3454771252528\\
48.78	-19.1393348372489\\
48.87	-18.9379153922423\\
48.96	-18.7410124138971\\
49.05	-18.5484329991831\\
49.14	-18.3599965684094\\
49.23	-18.1755338354032\\
49.32	-17.9948858830759\\
49.41	-17.8179033316969\\
49.5	-17.6444455889336\\
49.59	-17.4743801722007\\
49.68	-17.3075820951075\\
49.77	-17.1439333108647\\
49.86	-16.9833222064187\\
49.95	-16.8256431418661\\
50.04	-16.6707960303695\\
50.13	-16.5186859543738\\
50.22	-16.3692228144242\\
50.31	-16.2223210073162\\
50.4	-16.077899130687\\
50.49	-15.935879711483\\
50.58	-15.796188956025\\
50.67	-15.658756519641\\
50.76	-15.5235152940567\\
50.85	-15.3904012109273\\
50.94	-15.2593530600591\\
51.03	-15.1303123210257\\
51.12	-15.0032230070081\\
51.21	-14.8780315198123\\
51.3	-14.7546865151147\\
51.39	-14.6331387770839\\
51.48	-14.5133411016056\\
51.57	-14.3952481874111\\
51.66	-14.2788165344783\\
51.75	-14.1640043491265\\
51.84	-14.0507714552861\\
51.93	-13.9390792114649\\
52.02	-13.828890432978\\
52.11	-13.7201693190472\\
52.2	-13.612881384407\\
52.29	-13.5069933950873\\
52.38	-13.402473308071\\
52.47	-13.2992902145489\\
52.56	-13.1974142865169\\
52.65	-13.0968167264835\\
52.74	-12.9974697200709\\
52.83	-12.8993463913134\\
52.92	-12.8024207604709\\
53.01	-12.7066677041889\\
53.1	-12.6120629178506\\
53.19	-12.5185828799775\\
53.28	-12.4262048185471\\
53.37	-12.3349066791036\\
53.46	-12.2446670945498\\
53.55	-12.1554653565138\\
53.64	-12.0672813881939\\
53.73	-11.9800957185898\\
53.82	-11.8938894580378\\
53.91	-11.8086442749697\\
54	-11.7243423738239\\
54.09	-11.6409664740409\\
54.18	-11.5584997900786\\
54.27	-11.4769260123904\\
54.36	-11.3962292893091\\
54.45	-11.3163942097869\\
54.54	-11.2374057869427\\
54.63	-11.1592494423711\\
54.72	-11.0819109911729\\
54.81	-11.0053766276661\\
54.9	-10.9296329117407\\
54.99	-10.8546667558244\\
55.08	-10.7804654124242\\
55.17	-10.707016462216\\
55.26	-10.6343078026518\\
55.35	-10.5623276370585\\
55.44	-10.4910644642031\\
55.53	-10.4205070683003\\
55.62	-10.3506445094404\\
55.71	-10.281466114416\\
55.8	-10.2129614679282\\
55.89	-10.1451204041541\\
55.98	-10.0779329986557\\
56.07	-10.0113895606174\\
56.16	-9.94548062539254\\
56.25	-9.88019694734638\\
56.34	-9.81552949298155\\
56.43	-9.75146943433156\\
56.52	-9.68800814261081\\
56.61	-9.62513718210895\\
56.7	-9.56284830431839\\
56.79	-9.5011334422844\\
56.88	-9.43998470516776\\
56.97	-9.37939437301033\\
57.06	-9.31935489169465\\
57.15	-9.25985886808897\\
57.24	-9.20089906536946\\
57.33	-9.14246839851215\\
57.42	-9.08455992994692\\
57.51	-9.02716686536697\\
57.6	-8.97028254968681\\
57.69	-8.91390046314275\\
57.78	-8.85801421752975\\
57.87	-8.80261755256898\\
57.96	-8.74770433240077\\
58.05	-8.69326854219762\\
58.14	-8.63930428489255\\
58.23	-8.585805778018\\
58.32	-8.53276735065082\\
58.41	-8.48018344045922\\
58.5	-8.42804859084743\\
58.59	-8.37635744819451\\
58.68	-8.32510475918319\\
58.77	-8.27428536821574\\
58.86	-8.22389421491301\\
58.95	-8.17392633169382\\
59.04	-8.12437684143145\\
59.13	-8.0752409551842\\
59.22	-8.02651396999756\\
59.31	-7.97819126677494\\
59.4	-7.93026830821462\\
59.49	-7.8827406368104\\
59.58	-7.83560387291359\\
59.67	-7.78885371285419\\
59.76	-7.74248592711894\\
59.85	-7.69649635858435\\
59.94	-7.65088092080265\\
60.03	-7.60563559633878\\
60.12	-7.5607564351566\\
60.21	-7.51623955305261\\
60.3	-7.47208113013551\\
60.39	-7.42827740935001\\
60.48	-7.38482469504323\\
60.57	-7.34171935157253\\
60.66	-7.2989578019529\\
60.75	-7.256536526543\\
60.84	-7.21445206176833\\
60.93	-7.17270099888016\\
61.02	-7.13127998274931\\
61.11	-7.09018571069345\\
61.2	-7.04941493133676\\
61.29	-7.00896444350094\\
61.38	-6.96883109512673\\
61.47	-6.92901178222457\\
61.56	-6.8895034478537\\
61.65	-6.85030308112887\\
61.74	-6.81140771625349\\
61.83	-6.7728144315786\\
61.92	-6.73452034868676\\
62.01	-6.6965226315001\\
62.1	-6.65881848541177\\
62.19	-6.62140515643997\\
62.28	-6.58427993040403\\
62.37	-6.54744013212174\\
62.46	-6.51088312462722\\
62.55	-6.47460630840895\\
62.64	-6.43860712066696\\
62.73	-6.40288303458906\\
62.82	-6.36743155864507\\
62.91	-6.33225023589893\\
63	-6.29733664333779\\
63.09	-6.26268839121793\\
63.18	-6.22830312242665\\
63.27	-6.19417851186002\\
63.36	-6.16031226581566\\
63.45	-6.12670212140052\\
63.54	-6.09334584595282\\
63.63	-6.06024123647803\\
63.72	-6.02738611909838\\
63.81	-5.99477834851553\\
63.9	-5.96241580748592\\
63.99	-5.93029640630872\\
64.08	-5.89841808232567\\
64.17	-5.8667787994328\\
64.26	-5.83537654760345\\
64.35	-5.80420934242241\\
64.44	-5.77327522463087\\
64.53	-5.74257225968182\\
64.62	-5.71209853730569\\
64.71	-5.68185217108588\\
64.8	-5.65183129804392\\
64.89	-5.6220340782341\\
64.98	-5.59245869434719\\
65.07	-5.56310335132304\\
65.16	-5.53396627597188\\
65.25	-5.50504571660404\\
65.34	-5.47633994266788\\
65.43	-5.44784724439567\\
65.52	-5.41956593245735\\
65.61	-5.39149433762176\\
65.7	-5.36363081042532\\
65.79	-5.33597372084793\\
65.88	-5.30852145799577\\
65.97	-5.28127242979111\\
66.06	-5.25422506266856\\
66.15	-5.227377801278\\
66.24	-5.20072910819369\\
66.33	-5.17427746362969\\
66.42	-5.14802136516112\\
66.51	-5.12195932745144\\
66.6	-5.09608988198534\\
66.69	-5.07041157680727\\
66.78	-5.04492297626537\\
66.87	-5.01962266076068\\
66.96	-4.99450922650164\\
67.05	-4.96958128526345\\
67.14	-4.9448374641526\\
67.23	-4.92027640537594\\
67.32	-4.89589676601467\\
67.41	-4.87169721780277\\
67.5	-4.84767644690998\\
67.59	-4.82383315372907\\
67.68	-4.80016605266748\\
67.77	-4.77667387194302\\
67.86	-4.75335535338365\\
67.95	-4.7302092522313\\
68.04	-4.70723433694953\\
68.13	-4.68442938903489\\
68.22	-4.66179320283216\\
68.31	-4.63932458535301\\
68.4	-4.61702235609838\\
68.49	-4.59488534688413\\
68.58	-4.57291240167023\\
68.67	-4.5511023763931\\
68.76	-4.52945413880131\\
68.85	-4.50796656829432\\
68.94	-4.48663855576435\\
69.03	-4.46546900344126\\
69.12	-4.4444568247404\\
69.21	-4.42360094411327\\
69.3	-4.40290029690105\\
69.39	-4.38235382919087\\
69.48	-4.3619604976748\\
69.57	-4.34171926951144\\
69.66	-4.32162912219004\\
69.75	-4.30168904339733\\
69.84	-4.28189803088658\\
69.93	-4.26225509234923\\
70.02	-4.24275924528883\\
70.11	-4.22340951689735\\
70.2	-4.20420494393364\\
70.29	-4.18514457260422\\
70.38	-4.16622745844617\\
70.47	-4.14745266621221\\
70.56	-4.12881926975777\\
70.65	-4.1103263519302\\
70.74	-4.09197300445986\\
70.83	-4.07375832785324\\
70.92	-4.05568143128806\\
71.01	-4.03774143251\\
71.1	-4.01993745773158\\
71.19	-4.00226864153259\\
71.28	-3.98473412676239\\
71.37	-3.96733306444396\\
71.46	-3.9500646136795\\
71.55	-3.93292794155792\\
71.64	-3.9159222230637\\
71.73	-3.89904664098754\\
71.82	-3.88230038583842\\
71.91	-3.86568265575731\\
72	-3.84919265643232\\
72.09	-3.83282960101528\\
72.18	-3.81659271003983\\
72.27	-3.80048121134092\\
72.36	-3.7844943399756\\
72.45	-3.76863133814531\\
72.54	-3.75289145511938\\
72.63	-3.73727394715985\\
72.72	-3.7217780774477\\
72.81	-3.70640311601011\\
72.9	-3.69114833964918\\
72.99	-3.67601303187169\\
73.08	-3.66099648282013\\
73.17	-3.64609798920486\\
73.26	-3.63131685423745\\
73.35	-3.61665238756507\\
73.44	-3.60210390520603\\
73.53	-3.5876707294864\\
73.62	-3.57335218897768\\
73.71	-3.55914761843543\\
73.8	-3.54505635873911\\
73.89	-3.53107775683265\\
73.98	-3.5172111656663\\
74.07	-3.50345594413917\\
74.16	-3.4898114570429\\
74.25	-3.4762770750062\\
74.34	-3.46285217444025\\
74.43	-3.44953613748511\\
74.52	-3.43632835195689\\
74.61	-3.42322821129584\\
74.7	-3.41023511451532\\
74.79	-3.39734846615153\\
74.88	-3.38456767621409\\
74.97	-3.37189216013747\\
75.06	-3.3593213387331\\
75.15	-3.34685463814238\\
75.24	-3.33449148979035\\
75.33	-3.32223133034018\\
75.42	-3.31007360164833\\
75.51	-3.2980177507205\\
75.6	-3.28606322966824\\
75.69	-3.27420949566626\\
75.78	-3.26245601091048\\
75.87	-3.25080224257665\\
75.96	-3.23924766277975\\
76.05	-3.22779174853396\\
76.14	-3.21643398171328\\
76.23	-3.20517384901283\\
76.32	-3.1940108419107\\
76.41	-3.18294445663042\\
76.5	-3.1719741941041\\
76.59	-3.16109955993605\\
76.68	-3.15032006436707\\
76.77	-3.13963522223924\\
76.86	-3.12904455296127\\
76.95	-3.11854758047452\\
77.04	-3.10814383321935\\
77.13	-3.09783284410219\\
77.22	-3.08761415046303\\
77.31	-3.07748729404345\\
77.4	-3.06745182095517\\
77.49	-3.05750728164907\\
77.58	-3.04765323088474\\
77.67	-3.03788922770045\\
77.76	-3.02821483538364\\
77.85	-3.01862962144188\\
77.94	-3.00913315757425\\
78.03	-2.99972501964321\\
78.12	-2.99040478764691\\
78.21	-2.98117204569186\\
78.3	-2.97202638196618\\
78.39	-2.96296738871314\\
78.48	-2.95399466220517\\
78.57	-2.94510780271827\\
78.66	-2.93630641450683\\
78.75	-2.92759010577888\\
78.84	-2.91895848867165\\
78.93	-2.91041117922756\\
79.02	-2.90194779737065\\
79.11	-2.89356796688324\\
79.2	-2.88527131538313\\
79.29	-2.87705747430102\\
79.38	-2.86892607885834\\
79.47	-2.86087676804546\\
79.56	-2.8529091846002\\
79.65	-2.84502297498673\\
79.74	-2.83721778937471\\
79.83	-2.82949328161891\\
79.92	-2.82184910923901\\
80.01	-2.81428493339981\\
80.1	-2.80680041889171\\
80.19	-2.79939523411156\\
80.28	-2.79206905104373\\
80.37	-2.78482154524158\\
80.46	-2.77765239580915\\
80.55	-2.77056128538316\\
80.64	-2.76354790011535\\
80.73	-2.75661192965504\\
80.82	-2.74975306713203\\
80.91	-2.74297100913973\\
81	-2.73626545571855\\
81.09	-2.72963611033969\\
81.18	-2.72308267988897\\
81.27	-2.71660487465115\\
81.36	-2.71020240829436\\
81.45	-2.70387499785486\\
81.54	-2.69762236372202\\
81.63	-2.69144422962352\\
81.72	-2.68534032261089\\
81.81	-2.67931037304518\\
81.9	-2.67335411458297\\
81.99	-2.6674712841625\\
82.08	-2.66166162199014\\
82.17	-2.65592487152706\\
82.26	-2.65026077947606\\
82.35	-2.64466909576872\\
82.44	-2.6391495735527\\
82.53	-2.63370196917931\\
82.62	-2.62832604219121\\
82.71	-2.62302155531045\\
82.8	-2.61778827442661\\
82.89	-2.61262596858517\\
82.98	-2.60753440997612\\
83.07	-2.60251337392277\\
83.16	-2.59756263887067\\
83.25	-2.59268198637688\\
83.34	-2.58787120109927\\
83.43	-2.58313007078617\\
83.52	-2.57845838626604\\
83.61	-2.57385594143748\\
83.7	-2.56932253325937\\
83.79	-2.56485796174112\\
83.88	-2.56046202993324\\
83.97	-2.55613454391796\\
84.06	-2.5518753128001\\
84.15	-2.54768414869811\\
84.24	-2.54356086673523\\
84.33	-2.53950528503091\\
84.42	-2.5355172246923\\
84.51	-2.53159650980597\\
84.6	-2.52774296742981\\
84.69	-2.523956427585\\
84.78	-2.52023672324826\\
84.87	-2.5165836903442\\
84.96	-2.51299716773779\\
85.05	-2.50947699722709\\
85.14	-2.506023023536\\
85.23	-2.50263509430734\\
85.32	-2.49931306009589\\
85.41	-2.49605677436171\\
85.5	-2.49286609346358\\
85.59	-2.48974087665255\\
85.68	-2.4866809860657\\
85.77	-2.48368628671999\\
85.86	-2.48075664650627\\
85.95	-2.47789193618345\\
86.04	-2.47509202937279\\
86.13	-2.47235680255236\\
86.22	-2.46968613505157\\
86.31	-2.46707990904594\\
86.4	-2.46453800955192\\
86.49	-2.46206032442187\\
86.58	-2.45964674433923\\
86.67	-2.45729716281372\\
86.76	-2.45501147617674\\
86.85	-2.45278958357693\\
86.94	-2.45063138697577\\
87.03	-2.44853679114337\\
87.12	-2.44650570365443\\
87.21	-2.44453803488418\\
87.3	-2.44263369800466\\
87.39	-2.44079260898088\\
87.48	-2.43901468656737\\
87.57	-2.43729985230459\\
87.66	-2.43564803051572\\
87.75	-2.43405914830333\\
87.84	-2.43253313554637\\
87.93	-2.43106992489718\\
88.02	-2.42966945177864\\
88.11	-2.42833165438141\\
88.2	-2.42705647366139\\
88.29	-2.4258438533372\\
88.38	-2.42469373988779\\
88.47	-2.42360608255022\\
88.56	-2.42258083331755\\
88.65	-2.42161794693677\\
88.74	-2.42071738090693\\
88.83	-2.4198790954774\\
88.92	-2.41910305364614\\
89.01	-2.41838922115821\\
89.1	-2.41773756650429\\
89.19	-2.41714806091942\\
89.28	-2.41662067838177\\
89.37	-2.41615539561154\\
89.46	-2.41575219207001\\
89.55	-2.4154110499587\\
89.64	-2.4151319542186\\
89.73	-2.41491489252956\\
89.82	-2.41475985530977\\
89.91	-2.41466683571536\\
90	-2.41463582964013\\
};
\addlegendentry{Subcarrier-1}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-90	-2.65536861851325\\
-89.91	-2.65533427307807\\
-89.82	-2.6552312385009\\
-89.73	-2.65505951996678\\
-89.64	-2.6548191261171\\
-89.55	-2.65451006904895\\
-89.46	-2.65413236431441\\
-89.37	-2.65368603091939\\
-89.28	-2.65317109132251\\
-89.19	-2.6525875714335\\
-89.1	-2.65193550061154\\
-89.01	-2.65121491166328\\
-88.92	-2.65042584084066\\
-88.83	-2.64956832783856\\
-88.74	-2.64864241579206\\
-88.65	-2.6476481512737\\
-88.56	-2.64658558429032\\
-88.47	-2.64545476827978\\
-88.38	-2.64425576010741\\
-88.29	-2.64298862006225\\
-88.2	-2.64165341185309\\
-88.11	-2.64025020260424\\
-88.02	-2.63877906285113\\
-87.93	-2.63724006653564\\
-87.84	-2.63563329100121\\
-87.75	-2.63395881698783\\
-87.66	-2.63221672862664\\
-87.57	-2.6304071134345\\
-87.48	-2.62853006230818\\
-87.39	-2.62658566951844\\
-87.3	-2.62457403270386\\
-87.21	-2.62249525286448\\
-87.12	-2.62034943435515\\
-87.03	-2.61813668487883\\
-86.94	-2.61585711547946\\
-86.85	-2.61351084053486\\
-86.76	-2.61109797774924\\
-86.67	-2.60861864814559\\
-86.58	-2.60607297605784\\
-86.49	-2.60346108912286\\
-86.4	-2.60078311827222\\
-86.31	-2.59803919772373\\
-86.22	-2.59522946497286\\
-86.13	-2.59235406078387\\
-86.04	-2.58941312918087\\
-85.95	-2.58640681743852\\
-85.86	-2.58333527607272\\
-85.77	-2.58019865883097\\
-85.68	-2.57699712268263\\
-85.59	-2.57373082780895\\
-85.5	-2.57039993759295\\
-85.41	-2.56700461860907\\
-85.32	-2.56354504061272\\
-85.23	-2.56002137652957\\
-85.14	-2.5564338024447\\
-85.05	-2.55278249759161\\
-84.96	-2.54906764434101\\
-84.87	-2.54528942818943\\
-84.78	-2.54144803774776\\
-84.69	-2.53754366472951\\
-84.6	-2.53357650393894\\
-84.51	-2.52954675325911\\
-84.42	-2.52545461363964\\
-84.33	-2.52130028908443\\
-84.24	-2.51708398663917\\
-84.15	-2.51280591637867\\
-84.06	-2.50846629139411\\
-83.97	-2.50406532778015\\
-83.88	-2.49960324462178\\
-83.79	-2.49508026398114\\
-83.7	-2.49049661088419\\
-83.61	-2.4858525133072\\
-83.52	-2.48114820216309\\
-83.43	-2.47638391128774\\
-83.34	-2.47155987742606\\
-83.25	-2.46667634021797\\
-83.16	-2.46173354218428\\
-83.07	-2.4567317287124\\
-82.98	-2.45167114804201\\
-82.89	-2.44655205125049\\
-82.8	-2.44137469223836\\
-82.71	-2.43613932771451\\
-82.62	-2.43084621718141\\
-82.53	-2.42549562292012\\
-82.44	-2.42008780997525\\
-82.35	-2.41462304613983\\
-82.26	-2.40910160194003\\
-82.17	-2.40352375061984\\
-82.08	-2.39788976812557\\
-81.99	-2.3921999330904\\
-81.9	-2.38645452681868\\
-81.81	-2.38065383327024\\
-81.72	-2.37479813904459\\
-81.63	-2.36888773336509\\
-81.54	-2.36292290806291\\
-81.45	-2.35690395756106\\
-81.36	-2.35083117885826\\
-81.27	-2.34470487151275\\
-81.18	-2.33852533762607\\
-81.09	-2.33229288182674\\
-81	-2.32600781125386\\
-80.91	-2.3196704355407\\
-80.82	-2.3132810667982\\
-80.73	-2.30684001959841\\
-80.64	-2.30034761095791\\
-80.55	-2.29380416032111\\
-80.46	-2.2872099895436\\
-80.37	-2.28056542287538\\
-80.28	-2.27387078694407\\
-80.19	-2.26712641073809\\
-80.1	-2.26033262558977\\
-80.01	-2.25348976515851\\
-79.92	-2.24659816541377\\
-79.83	-2.23965816461814\\
-79.74	-2.23267010331037\\
-79.65	-2.22563432428833\\
-79.56	-2.21855117259199\\
-79.47	-2.21142099548635\\
-79.38	-2.20424414244435\\
-79.29	-2.19702096512983\\
-79.2	-2.18975181738039\\
-79.11	-2.18243705519029\\
-79.02	-2.17507703669335\\
-78.93	-2.16767212214579\\
-78.84	-2.16022267390913\\
-78.75	-2.15272905643308\\
-78.66	-2.14519163623837\\
-78.57	-2.13761078189971\\
-78.48	-2.12998686402858\\
-78.39	-2.12232025525621\\
-78.3	-2.11461133021644\\
-78.21	-2.1068604655287\\
-78.12	-2.09906803978087\\
-78.03	-2.09123443351232\\
-77.94	-2.08336002919685\\
-77.85	-2.07544521122569\\
-77.76	-2.06749036589055\\
-77.67	-2.05949588136667\\
-77.58	-2.05146214769587\\
-77.49	-2.04338955676975\\
-77.4	-2.03527850231276\\
-77.31	-2.02712937986543\\
-77.22	-2.01894258676758\\
-77.13	-2.01071852214163\\
-77.04	-2.00245758687584\\
-76.95	-1.99416018360771\\
-76.86	-1.98582671670739\\
-76.77	-1.97745759226109\\
-76.68	-1.96905321805463\\
-76.59	-1.96061400355693\\
-76.5	-1.95214035990368\\
-76.41	-1.94363269988097\\
-76.32	-1.93509143790901\\
-76.23	-1.92651699002595\\
-76.14	-1.91790977387165\\
-76.05	-1.90927020867167\\
-75.96	-1.9005987152212\\
-75.87	-1.8918957158691\\
-75.78	-1.88316163450204\\
-75.69	-1.87439689652863\\
-75.6	-1.86560192886375\\
-75.51	-1.8567771599128\\
-75.42	-1.84792301955615\\
-75.33	-1.83903993913363\\
-75.24	-1.83012835142904\\
-75.15	-1.82118869065489\\
-75.06	-1.81222139243702\\
-74.97	-1.80322689379945\\
-74.88	-1.7942056331493\\
-74.79	-1.78515805026177\\
-74.7	-1.77608458626517\\
-74.61	-1.76698568362612\\
-74.52	-1.7578617861348\\
-74.43	-1.74871333889027\\
-74.34	-1.73954078828596\\
-74.25	-1.73034458199514\\
-74.16	-1.72112516895662\\
-74.07	-1.71188299936046\\
-73.98	-1.70261852463377\\
-73.89	-1.69333219742671\\
-73.8	-1.68402447159845\\
-73.71	-1.67469580220337\\
-73.62	-1.66534664547727\\
-73.53	-1.65597745882376\\
-73.44	-1.64658870080067\\
-73.35	-1.63718083110665\\
-73.26	-1.62775431056781\\
-73.17	-1.61830960112457\\
-73.08	-1.6088471658185\\
-72.99	-1.59936746877935\\
-72.9	-1.58987097521219\\
-72.81	-1.58035815138461\\
-72.72	-1.57082946461415\\
-72.63	-1.56128538325568\\
-72.54	-1.55172637668906\\
-72.45	-1.54215291530682\\
-72.36	-1.532565470502\\
-72.27	-1.52296451465608\\
-72.18	-1.5133505211271\\
-72.09	-1.50372396423777\\
-72	-1.49408531926388\\
-71.91	-1.48443506242268\\
-71.82	-1.47477367086144\\
-71.73	-1.4651016226462\\
-71.64	-1.45541939675053\\
-71.55	-1.44572747304449\\
-71.46	-1.43602633228371\\
-71.37	-1.4263164560986\\
-71.28	-1.41659832698364\\
-71.19	-1.40687242828688\\
-71.1	-1.39713924419951\\
-71.01	-1.3873992597456\\
-70.92	-1.37765296077191\\
-70.83	-1.36790083393794\\
-70.74	-1.35814336670597\\
-70.65	-1.34838104733139\\
-70.56	-1.33861436485303\\
-70.47	-1.32884380908369\\
-70.38	-1.31906987060084\\
-70.29	-1.30929304073733\\
-70.2	-1.29951381157239\\
-70.11	-1.28973267592265\\
-70.02	-1.27995012733337\\
-69.93	-1.27016666006973\\
-69.84	-1.26038276910839\\
-69.75	-1.250598950129\\
-69.66	-1.24081569950604\\
-69.57	-1.23103351430066\\
-69.48	-1.22125289225273\\
-69.39	-1.21147433177301\\
-69.3	-1.20169833193546\\
-69.21	-1.19192539246969\\
-69.12	-1.18215601375355\\
-69.03	-1.17239069680589\\
-68.94	-1.16262994327937\\
-68.85	-1.15287425545356\\
-68.76	-1.14312413622805\\
-68.67	-1.13338008911574\\
-68.58	-1.12364261823631\\
-68.49	-1.11391222830982\\
-68.4	-1.1041894246504\\
-68.31	-1.09447471316014\\
-68.22	-1.08476860032314\\
-68.13	-1.07507159319959\\
-68.04	-1.06538419942016\\
-67.95	-1.05570692718041\\
-67.86	-1.04604028523537\\
-67.77	-1.0363847828943\\
-67.68	-1.02674093001555\\
-67.59	-1.01710923700163\\
-67.5	-1.00749021479433\\
-67.41	-0.997884374870048\\
-67.32	-0.988292229235293\\
-67.23	-0.978714290422246\\
-67.14	-0.969151071484531\\
-67.05	-0.959603085993117\\
-66.96	-0.950070848032362\\
-66.87	-0.940554872196199\\
-66.78	-0.931055673584475\\
-66.69	-0.921573767799448\\
-66.6	-0.912109670942389\\
-66.51	-0.902663899610391\\
-66.42	-0.893236970893265\\
-66.33	-0.883829402370629\\
-66.24	-0.874441712109107\\
-66.15	-0.865074418659726\\
-66.06	-0.855728041055378\\
-65.97	-0.846403098808519\\
-65.88	-0.837100111908955\\
-65.79	-0.827819600821803\\
-65.7	-0.818562086485588\\
-65.61	-0.809328090310482\\
-65.52	-0.800118134176718\\
-65.43	-0.790932740433118\\
-65.34	-0.781772431895798\\
-65.25	-0.77263773184698\\
-65.16	-0.763529164034014\\
-65.07	-0.754447252668495\\
-64.98	-0.745392522425552\\
-64.89	-0.736365498443265\\
-64.8	-0.72736670632227\\
-64.71	-0.718396672125474\\
-64.62	-0.709455922377941\\
-64.53	-0.700544984066906\\
-64.44	-0.691664384641967\\
-64.35	-0.682814652015403\\
-64.26	-0.67399631456265\\
-64.17	-0.665209901122925\\
-64.08	-0.656455941000002\\
-63.99	-0.647734963963135\\
-63.9	-0.639047500248137\\
-63.81	-0.630394080558587\\
-63.72	-0.621775236067228\\
-63.63	-0.613191498417479\\
-63.54	-0.604643399725109\\
-63.45	-0.596131472580075\\
-63.36	-0.587656250048485\\
-63.27	-0.579218265674745\\
-63.18	-0.570818053483816\\
-63.09	-0.562456147983672\\
-63	-0.554133084167874\\
-62.91	-0.545849397518298\\
-62.82	-0.537605624008038\\
-62.73	-0.529402300104452\\
-62.64	-0.521239962772335\\
-62.55	-0.513119149477295\\
-62.46	-0.50504039818924\\
-62.37	-0.497004247386038\\
-62.28	-0.489011236057333\\
-62.19	-0.481061903708505\\
-62.1	-0.473156790364798\\
-62.01	-0.465296436575596\\
-61.92	-0.457481383418842\\
-61.83	-0.44971217250565\\
-61.74	-0.441989345985036\\
-61.65	-0.434313446548827\\
-61.56	-0.426685017436711\\
-61.47	-0.419104602441477\\
-61.38	-0.41157274591437\\
-61.29	-0.404089992770633\\
-61.2	-0.396656888495213\\
-61.11	-0.38927397914861\\
-61.02	-0.381941811372887\\
-60.93	-0.374660932397858\\
-60.84	-0.367431890047419\\
-60.75	-0.360255232746055\\
-60.66	-0.353131509525499\\
-60.57	-0.346061270031571\\
-60.48	-0.339045064531151\\
-60.39	-0.332083443919354\\
-60.3	-0.325176959726846\\
-60.21	-0.318326164127331\\
-60.12	-0.311531609945203\\
-60.03	-0.304793850663387\\
-59.94	-0.298113440431309\\
-59.85	-0.291490934073071\\
-59.76	-0.284926887095779\\
-59.67	-0.278421855698047\\
-59.58	-0.271976396778673\\
-59.49	-0.265591067945475\\
-59.4	-0.259266427524332\\
-59.31	-0.253003034568363\\
-59.22	-0.2468014488673\\
-59.13	-0.240662230957051\\
-59.04	-0.234585942129405\\
-58.95	-0.228573144441945\\
-58.86	-0.222624400728141\\
-58.77	-0.216740274607597\\
-58.68	-0.210921330496516\\
-58.59	-0.205168133618307\\
-58.5	-0.199481250014429\\
-58.41	-0.193861246555359\\
-58.32	-0.188308690951807\\
-58.23	-0.182824151766071\\
-58.14	-0.177408198423606\\
-58.05	-0.172061401224786\\
-57.96	-0.166784331356839\\
-57.87	-0.161577560905995\\
-57.78	-0.156441662869822\\
-57.69	-0.151377211169752\\
-57.6	-0.146384780663814\\
-57.51	-0.141464947159563\\
-57.42	-0.136618287427208\\
-57.33	-0.131845379212951\\
-57.24	-0.127146801252519\\
-57.15	-0.122523133284902\\
-57.06	-0.117974956066322\\
-56.97	-0.113502851384369\\
-56.88	-0.109107402072393\\
-56.79	-0.104789192024085\\
-56.7	-0.10054880620827\\
-56.61	-0.0963868306839322\\
-56.52	-0.092303852615445\\
-56.43	-0.0883004602880408\\
-56.34	-0.084377243123472\\
-56.25	-0.0805347916959427\\
-56.16	-0.0767736977482185\\
-56.07	-0.073094554208004\\
-55.98	-0.0694979552045353\\
-55.89	-0.0659844960854058\\
-55.8	-0.062554773433642\\
-55.71	-0.0592093850849919\\
-55.62	-0.0559489301454921\\
-55.53	-0.0527740090092411\\
-55.44	-0.0496852233764515\\
-55.35	-0.0466831762717206\\
-55.26	-0.043768472062588\\
-55.17	-0.0409417164783063\\
-55.08	-0.038203516628918\\
-54.99	-0.0355544810245371\\
-54.9	-0.0329952195949512\\
-54.81	-0.0305263437094376\\
-54.72	-0.0281484661968937\\
-54.63	-0.0258622013662007\\
-54.54	-0.0236681650268944\\
-54.45	-0.0215669745100926\\
-54.36	-0.0195592486897155\\
-54.27	-0.01764560800399\\
-54.18	-0.0158266744772453\\
-54.09	-0.0141030717419823\\
-54	-0.0124754250612762\\
-53.91	-0.0109443613514391\\
-53.82	-0.0095105092050036\\
-53.73	-0.00817449891402816\\
-53.64	-0.00693696249367915\\
-53.55	-0.00579853370615717\\
-53.46	-0.00475984808492849\\
-53.37	-0.00382154295928975\\
-53.28	-0.00298425747923902\\
-53.19	-0.00224863264070531\\
-53.1	-0.00161531131109516\\
-53.01	-0.00108493825518737\\
-52.92	-0.000658160161372225\\
-52.83	-0.000335625668234384\\
-52.74	-0.000117985391499082\\
-52.65	-5.89195132939732e-06\\
-52.56	1.92865493310657e-15\\
-52.47	-0.000100966249912126\\
-52.38	-0.000309449502033162\\
-52.29	-0.000626110674653332\\
-52.2	-0.00105161283257675\\
-52.11	-0.00158662121668283\\
-52.02	-0.00223180327388086\\
-51.93	-0.00298782868747403\\
-51.84	-0.0038553694079316\\
-51.75	-0.00483509968406344\\
-51.66	-0.00592769609462483\\
-51.57	-0.00713383758034863\\
-51.48	-0.00845420547639337\\
-51.39	-0.00988948354524791\\
-51.3	-0.0114403580100746\\
-51.21	-0.0131075175884961\\
-51.12	-0.0148916535268513\\
-51.03	-0.0167934596349112\\
-50.94	-0.0188136323210711\\
-50.85	-0.0209528706280156\\
-50.76	-0.0232118762688739\\
-50.67	-0.0255913536638772\\
-50.58	-0.0280920099775052\\
-50.49	-0.0307145551561501\\
-50.4	-0.0334597019663008\\
-50.31	-0.036328166033247\\
-50.22	-0.0393206658803224\\
-50.13	-0.0424379229686932\\
-50.04	-0.0456806617376882\\
-49.95	-0.0490496096457082\\
-49.86	-0.0525454972116797\\
-49.77	-0.0561690580571183\\
-49.68	-0.0599210289487481\\
-49.59	-0.0638021498417487\\
-49.5	-0.0678131639235917\\
-49.41	-0.071954817658503\\
-49.32	-0.0762278608325475\\
-49.23	-0.0806330465993635\\
-49.14	-0.0851711315265303\\
-49.05	-0.0898428756426207\\
-48.96	-0.0946490424848922\\
-48.87	-0.0995903991476996\\
-48.78	-0.104667716331564\\
-48.69	-0.109881768392977\\
-48.6	-0.11523333339492\\
-48.51	-0.120723193158088\\
-48.42	-0.126352133312894\\
-48.33	-0.132120943352218\\
-48.24	-0.138030416684901\\
-48.15	-0.144081350690059\\
-48.06	-0.150274546772184\\
-47.97	-0.156610810417032\\
-47.88	-0.16309095124837\\
-47.79	-0.169715783085546\\
-47.7	-0.176486124001919\\
-47.61	-0.183402796384156\\
-47.52	-0.190466626992416\\
-47.43	-0.197678447021455\\
-47.34	-0.205039092162611\\
-47.25	-0.212549402666764\\
-47.16	-0.220210223408227\\
-47.07	-0.228022403949623\\
-46.98	-0.235986798607721\\
-46.89	-0.244104266520319\\
-46.8	-0.252375671714122\\
-46.71	-0.260801883173676\\
-46.62	-0.269383774911364\\
-46.53	-0.278122226038486\\
-46.44	-0.28701812083745\\
-46.35	-0.296072348835075\\
-46.26	-0.30528580487705\\
-46.17	-0.314659389203567\\
-46.08	-0.324194007526125\\
-45.99	-0.333890571105577\\
-45.9	-0.343749996831389\\
-45.81	-0.353773207302169\\
-45.72	-0.363961130907489\\
-45.63	-0.374314701911013\\
-45.54	-0.384834860534951\\
-45.45	-0.395522553045896\\
-45.36	-0.406378731842035\\
-45.27	-0.417404355541786\\
-45.18	-0.428600389073878\\
-45.09	-0.439967803768901\\
-45	-0.451507577452366\\
-44.91	-0.463220694539299\\
-44.82	-0.475108146130399\\
-44.73	-0.487170930109786\\
-44.64	-0.499410051244386\\
-44.55	-0.511826521284989\\
-44.46	-0.524421359068971\\
-44.37	-0.537195590624784\\
-44.28	-0.550150249278185\\
-44.19	-0.563286375760291\\
-44.1	-0.576605018317459\\
-44.01	-0.590107232823052\\
-43.92	-0.603794082891119\\
-43.83	-0.617666639992054\\
-43.74	-0.631725983570219\\
-43.65	-0.645973201163643\\
-43.56	-0.660409388525806\\
-43.47	-0.675035649749512\\
-43.38	-0.68985309739301\\
-43.29	-0.704862852608264\\
-43.2	-0.720066045271551\\
-43.11	-0.735463814116351\\
-43.02	-0.751057306868611\\
-42.93	-0.766847680384435\\
-42.84	-0.782836100790265\\
-42.75	-0.799023743625553\\
-42.66	-0.815411793988064\\
-42.57	-0.832001446681796\\
-42.48	-0.848793906367605\\
-42.39	-0.865790387716599\\
-42.3	-0.882992115566358\\
-42.21	-0.900400325080038\\
-42.12	-0.918016261908419\\
-42.03	-0.935841182355\\
-41.94	-0.953876353544144\\
-41.85	-0.972123053592441\\
-41.76	-0.990582571783239\\
-41.67	-1.00925620874451\\
-41.58	-1.02814527663014\\
-41.49	-1.04725109930459\\
-41.4	-1.0665750125312\\
-41.31	-1.08611836416404\\
-41.22	-1.10588251434351\\
-41.13	-1.12586883569575\\
-41.04	-1.14607871353593\\
-40.95	-1.16651354607547\\
-40.86	-1.1871747446334\\
-40.77	-1.20806373385193\\
-40.68	-1.22918195191614\\
-40.59	-1.25053085077825\\
-40.5	-1.2721118963862\\
-40.41	-1.29392656891694\\
-40.32	-1.31597636301437\\
-40.23	-1.33826278803213\\
-40.14	-1.36078736828133\\
-40.05	-1.38355164328329\\
-39.96	-1.40655716802759\\
-39.87	-1.42980551323529\\
-39.78	-1.45329826562776\\
-39.69	-1.47703702820095\\
-39.6	-1.50102342050554\\
-39.51	-1.52525907893285\\
-39.42	-1.54974565700683\\
-39.33	-1.57448482568228\\
-39.24	-1.59947827364932\\
-39.15	-1.62472770764443\\
-39.06	-1.65023485276819\\
-38.97	-1.67600145280978\\
-38.88	-1.70202927057865\\
-38.79	-1.72832008824323\\
-38.7	-1.75487570767725\\
-38.61	-1.7816979508135\\
-38.52	-1.8087886600055\\
-38.43	-1.83614969839714\\
-38.34	-1.86378295030059\\
-38.25	-1.8916903215826\\
-38.16	-1.91987374005961\\
-38.07	-1.94833515590167\\
-37.98	-1.97707654204558\\
-37.89	-2.00609989461748\\
-37.8	-2.03540723336507\\
-37.71	-2.06500060209982\\
-37.62	-2.09488206914942\\
-37.53	-2.12505372782074\\
-37.44	-2.15551769687359\\
-37.35	-2.18627612100568\\
-37.26	-2.21733117134891\\
-37.17	-2.24868504597752\\
-37.08	-2.28033997042838\\
-36.99	-2.31229819823357\\
-36.9	-2.34456201146603\\
-36.81	-2.3771337212982\\
-36.72	-2.41001566857434\\
-36.63	-2.44321022439688\\
-36.54	-2.47671979072705\\
-36.45	-2.51054680100046\\
-36.36	-2.54469372075786\\
-36.27	-2.57916304829178\\
-36.18	-2.61395731530916\\
-36.09	-2.64907908761094\\
-36	-2.68453096578865\\
-35.91	-2.72031558593888\\
-35.82	-2.75643562039602\\
-35.73	-2.79289377848381\\
-35.64	-2.82969280728641\\
-35.55	-2.86683549243949\\
-35.46	-2.90432465894203\\
-35.37	-2.94216317198948\\
-35.28	-2.98035393782892\\
-35.19	-3.01889990463702\\
-35.1	-3.0578040634214\\
-35.01	-3.09706944894632\\
-34.92	-3.13669914068323\\
-34.83	-3.17669626378741\\
-34.74	-3.21706399010103\\
-34.65	-3.257805539184\\
-34.56	-3.29892417937324\\
-34.47	-3.34042322887136\\
-34.38	-3.38230605686589\\
-34.29	-3.42457608467988\\
-34.2	-3.46723678695512\\
-34.11	-3.51029169286903\\
-34.02	-3.55374438738632\\
-33.93	-3.59759851254671\\
-33.84	-3.64185776879001\\
-33.75	-3.68652591631968\\
-33.66	-3.73160677650643\\
-33.57	-3.77710423333321\\
-33.48	-3.82302223488301\\
-33.39	-3.86936479487107\\
-33.3	-3.91613599422313\\
-33.21	-3.96333998270134\\
-33.12	-4.01098098057956\\
-33.03	-4.05906328036995\\
-32.94	-4.10759124860263\\
-32.85	-4.15656932766059\\
-32.76	-4.20600203767161\\
-32.67	-4.2558939784597\\
-32.58	-4.306249831558\\
-32.49	-4.35707436228574\\
-32.4	-4.40837242189154\\
-32.31	-4.46014894976578\\
-32.22	-4.51240897572455\\
-32.13	-4.56515762236816\\
-32.04	-4.61840010751711\\
-31.95	-4.67214174672846\\
-31.86	-4.72638795589602\\
-31.77	-4.78114425393766\\
-31.68	-4.83641626557319\\
-31.59	-4.89220972419665\\
-31.5	-4.94853047484676\\
-31.41	-5.00538447727976\\
-31.32	-5.06277780914866\\
-31.23	-5.12071666929368\\
-31.14	-5.1792073811483\\
-31.05	-5.23825639626602\\
-30.96	-5.2978702979729\\
-30.87	-5.35805580515149\\
-30.78	-5.41881977616158\\
-30.69	-5.48016921290401\\
-30.6	-5.54211126503383\\
-30.51	-5.60465323432931\\
-30.42	-5.66780257922395\\
-30.33	-5.73156691950876\\
-30.24	-5.79595404121253\\
-30.15	-5.86097190166844\\
-30.06	-5.92662863477529\\
-29.97	-5.99293255646278\\
-29.88	-6.05989217037016\\
-29.79	-6.12751617374843\\
-29.7	-6.19581346359676\\
-29.61	-6.26479314304436\\
-29.52	-6.33446452798972\\
-29.43	-6.40483715400978\\
-29.34	-6.47592078355231\\
-29.25	-6.5477254134256\\
-29.16	-6.62026128260026\\
-29.07	-6.69353888033904\\
-28.98	-6.76756895467127\\
-28.89	-6.84236252122956\\
-28.8	-6.91793087246772\\
-28.71	-6.99428558727962\\
-28.62	-7.0714385410403\\
-28.53	-7.14940191609162\\
-28.44	-7.22818821269642\\
-28.35	-7.3078102604866\\
-28.26	-7.38828123043189\\
-28.17	-7.46961464735834\\
-28.08	-7.55182440304681\\
-27.99	-7.6349247699443\\
-27.9	-7.71893041552271\\
-27.81	-7.80385641732213\\
-27.72	-7.88971827871837\\
-27.63	-7.9765319454567\\
-27.54	-8.0643138229973\\
-27.45	-8.15308079472057\\
-27.36	-8.24285024104388\\
-27.27	-8.33364005950544\\
-27.18	-8.42546868587424\\
-27.09	-8.51835511635008\\
-27	-8.61231893092152\\
-26.91	-8.70738031795546\\
-26.82	-8.80356010009685\\
-26.73	-8.90087976156345\\
-26.64	-8.9993614769266\\
-26.55	-9.09902814147651\\
-26.46	-9.19990340327775\\
-26.37	-9.30201169702911\\
-26.28	-9.40537827985138\\
-26.19	-9.51002926913623\\
-26.1	-9.61599168260026\\
-26.01	-9.7232934807004\\
-25.92	-9.83196361157979\\
-25.83	-9.94203205872746\\
-25.74	-10.0535298915509\\
-25.65	-10.1664893190779\\
-25.56	-10.2809437470235\\
-25.47	-10.396927838477\\
-25.38	-10.5144775784899\\
-25.29	-10.6336303428688\\
-25.2	-10.754424971506\\
-25.11	-10.8769018466124\\
-25.02	-11.0011029762511\\
-24.93	-11.1270720836091\\
-24.84	-11.2548547024862\\
-24.75	-11.384498279528\\
-24.66	-11.5160522837845\\
-24.57	-11.6495683242313\\
-24.48	-11.7851002759599\\
-24.39	-11.9227044158145\\
-24.3	-12.0624395683393\\
-24.21	-12.2043672629895\\
-24.12	-12.3485519036653\\
-24.03	-12.4950609517497\\
-23.94	-12.6439651239581\\
-23.85	-12.7953386064644\\
-23.76	-12.9492592869369\\
-23.67	-13.1058090063123\\
-23.58	-13.2650738323571\\
-23.49	-13.4271443573209\\
-23.4	-13.5921160222709\\
-23.31	-13.7600894710334\\
-23.22	-13.9311709370429\\
-23.13	-14.105472666843\\
-23.04	-14.2831133844856\\
-22.95	-14.4642188016622\\
-22.86	-14.6489221790802\\
-22.77	-14.8373649453896\\
-22.68	-15.0296973808876\\
-22.59	-15.2260793743124\\
-22.5	-15.426681262308\\
-22.41	-15.6316847626383\\
-22.32	-15.8412840140049\\
-22.23	-16.0556867374215\\
-22.14	-16.27511553661\\
-22.05	-16.4998093578759\\
-21.96	-16.7300251335293\\
-21.87	-16.9660396372551\\
-21.78	-17.2081515851102\\
-21.69	-17.4566840222292\\
-21.6	-17.7119870431726\\
-21.51	-17.9744409034986\\
-21.42	-18.2444595920806\\
-21.33	-18.5224949485474\\
-21.24	-18.8090414288171\\
-21.15	-19.1046416451301\\
-21.06	-19.4098928367183\\
-20.97	-19.7254544652527\\
-20.88	-20.0520571781655\\
-20.79	-20.3905134465433\\
-20.7	-20.7417302676338\\
-20.61	-21.1067244322974\\
-20.52	-21.4866410051674\\
-20.43	-21.8827758645543\\
-20.34	-22.2966034216944\\
-20.25	-22.7298110165978\\
-20.16	-23.1843420183901\\
-20.07	-23.6624504151298\\
-19.98	-24.1667707764842\\
-19.89	-24.7004090958618\\
-19.8	-25.2670624667466\\
-19.71	-25.8711793248855\\
-19.62	-26.5181779644217\\
-19.53	-27.2147507670289\\
-19.44	-27.9692979498938\\
-19.35	-28.7925632102113\\
-19.26	-29.698595722127\\
-19.17	-30.7062628030654\\
-19.08	-31.8417409967686\\
-18.99	-33.1428594093949\\
-18.9	-34.6672415112885\\
-18.81	-36.5090942818677\\
-18.72	-38.8387193314856\\
-18.63	-42.0158871664897\\
-18.54	-47.0488678950729\\
-18.45	-60.2674650483367\\
-18.36	-52.0852605361586\\
-18.27	-44.5401886963877\\
-18.18	-40.5786909821715\\
-18.09	-37.8787683025654\\
-18	-35.8305592057075\\
-17.91	-34.1814554547822\\
-17.82	-32.8021688976143\\
-17.73	-31.6175869644155\\
-17.64	-30.5801818802979\\
-17.55	-29.6579650360846\\
-17.46	-28.8283739220232\\
-17.37	-28.0748977596062\\
-17.28	-27.3850898186468\\
-17.19	-26.7493342327082\\
-17.1	-26.1600477555809\\
-17.01	-25.6111444439325\\
-16.92	-25.0976657350198\\
-16.83	-24.6155181502852\\
-16.74	-24.1612831067553\\
-16.65	-23.7320762831688\\
-16.56	-23.3254418111566\\
-16.47	-22.9392714295538\\
-16.38	-22.5717418518016\\
-16.29	-22.2212656342986\\
-16.2	-21.886452197285\\
-16.11	-21.5660765803698\\
-16.02	-21.259054161045\\
-15.93	-20.9644200206192\\
-15.84	-20.6813119686386\\
-15.75	-20.4089564739926\\
-15.66	-20.1466569251859\\
-15.57	-19.893783771849\\
-15.48	-19.6497661969461\\
-15.39	-19.4140850430531\\
-15.3	-19.1862667727006\\
-15.21	-18.9658782865321\\
-15.12	-18.7525224571066\\
-15.03	-18.5458342629273\\
-14.94	-18.3454774284317\\
-14.85	-18.1511414925043\\
-14.76	-17.962539241564\\
-14.67	-17.7794044541364\\
-14.58	-17.6014899126312\\
-14.49	-17.4285656452185\\
-14.4	-17.2604173665717\\
-14.31	-17.0968450910842\\
-14.22	-16.9376618961637\\
-14.13	-16.7826928165297\\
-14.04	-16.6317738532096\\
-13.95	-16.4847510832483\\
-13.86	-16.3414798580963\\
-13.77	-16.201824080286\\
-13.68	-16.0656555493991\\
-13.59	-15.9328533695137\\
-13.5	-15.8033034113245\\
-13.41	-15.6768978229959\\
-13.32	-15.5535345845476\\
-13.23	-15.433117101205\\
-13.14	-15.315553831701\\
-13.05	-15.2007579479868\\
-12.96	-15.0886470232218\\
-12.87	-14.9791427452727\\
-12.78	-14.8721706532599\\
-12.69	-14.7676598949661\\
-12.6	-14.6655430031566\\
-12.51	-14.5657556890728\\
-12.42	-14.4682366515428\\
-12.33	-14.3729274003158\\
-12.24	-14.2797720923687\\
-12.15	-14.1887173800625\\
-12.06	-14.0997122701356\\
-11.97	-14.0127079926205\\
-11.88	-13.9276578788624\\
-11.79	-13.844517247892\\
-11.7	-13.7632433004786\\
-11.61	-13.6837950202525\\
-11.52	-13.6061330813381\\
-11.43	-13.530219761996\\
-11.34	-13.4560188638099\\
-11.25	-13.3834956360026\\
-11.16	-13.3126167044956\\
-11.07	-13.243350005363\\
-10.98	-13.1756647223613\\
-10.89	-13.1095312282396\\
-10.8	-13.0449210295635\\
-10.71	-12.9818067148041\\
-10.62	-12.9201619054686\\
-10.53	-12.8599612100603\\
-10.44	-12.8011801806796\\
-10.35	-12.743795272087\\
-10.26	-12.6877838030666\\
-10.17	-12.6331239199386\\
-10.08	-12.5797945620824\\
-9.99	-12.5277754293419\\
-9.9	-12.4770469511935\\
-9.81	-12.4275902575665\\
-9.72	-12.3793871512152\\
-9.63	-12.3324200815459\\
-9.54	-12.2866721198122\\
-9.45	-12.2421269355972\\
-9.36	-12.1987687745043\\
-9.27	-12.1565824369896\\
-9.18	-12.1155532582666\\
-9.09	-12.0756670892234\\
-9	-12.0369102782964\\
-8.91	-11.999269654244\\
-8.82	-11.9627325097745\\
-8.73	-11.9272865859782\\
-8.64	-11.8929200575224\\
-8.55	-11.8596215185682\\
-8.46	-11.8273799693706\\
-8.37	-11.796184803527\\
-8.28	-11.7660257958408\\
-8.19	-11.7368930907682\\
-8.1	-11.7087771914197\\
-8.01	-11.6816689490894\\
-7.92	-11.6555595532843\\
-7.83	-11.6304405222326\\
-7.74	-11.6063036938454\\
-7.65	-11.583141217113\\
-7.56	-11.5609455439139\\
-7.47	-11.5397094212194\\
-7.38	-11.519425883675\\
-7.29	-11.5000882465433\\
-7.2	-11.4816900989915\\
-7.11	-11.4642252977101\\
-7.02	-11.4476879608485\\
-6.93	-11.4320724622551\\
-6.84	-11.4173734260091\\
-6.75	-11.4035857212339\\
-6.66	-11.3907044571797\\
-6.57	-11.3787249785669\\
-6.48	-11.3676428611807\\
-6.39	-11.3574539077074\\
-6.3	-11.348154143804\\
-6.21	-11.3397398143956\\
-6.12	-11.3322073801903\\
-6.03	-11.3255535144072\\
-5.94	-11.3197750997104\\
-5.85	-11.3148692253436\\
-5.76	-11.310833184459\\
-5.67	-11.3076644716365\\
-5.58	-11.3053607805886\\
-5.49	-11.3039200020456\\
-5.4	-11.3033402218188\\
-5.31	-11.3036197190371\\
-5.22	-11.3047569645536\\
-5.13	-11.306750619521\\
-5.04	-11.3095995341306\\
-4.95	-11.3133027465153\\
-4.86	-11.3178594818123\\
-4.77	-11.3232691513861\\
-4.68	-11.329531352208\\
-4.59	-11.3366458663933\\
-4.5	-11.3446126608935\\
-4.41	-11.353431887344\\
-4.32	-11.3631038820668\\
-4.23	-11.3736291662282\\
-4.14	-11.3850084461516\\
-4.05	-11.3972426137859\\
-3.96	-11.4103327473305\\
-3.87	-11.4242801120186\\
-3.78	-11.4390861610584\\
-3.69	-11.4547525367358\\
-3.6	-11.4712810716797\\
-3.51	-11.4886737902919\\
-3.42	-11.5069329103446\\
-3.33	-11.5260608447483\\
-3.24	-11.5460602034932\\
-3.15	-11.5669337957672\\
-3.06	-11.5886846322559\\
-2.97	-11.6113159276261\\
-2.88	-11.6348311032007\\
-2.79	-11.6592337898267\\
-2.7	-11.6845278309446\\
-2.61	-11.7107172858622\\
-2.52	-11.737806433242\\
-2.43	-11.7657997748057\\
-2.34	-11.7947020392657\\
-2.25	-11.8245181864892\\
-2.16	-11.855253411905\\
-2.07	-11.8869131511593\\
-1.98	-11.9195030850326\\
-1.89	-11.9530291446253\\
-1.8	-11.9874975168236\\
-1.71	-12.0229146500579\\
-1.62	-12.0592872603631\\
-1.53	-12.0966223377569\\
-1.44	-12.1349271529468\\
-1.35	-12.1742092643827\\
-1.26	-12.2144765256683\\
-1.17	-12.2557370933499\\
-1.08	-12.2979994350984\\
-0.99	-12.3412723383046\\
-0.9	-12.3855649191057\\
-0.81	-12.4308866318664\\
-0.72	-12.4772472791357\\
-0.63	-12.5246570221038\\
-0.54	-12.5731263915842\\
-0.45	-12.6226662995493\\
-0.36	-12.6732880512478\\
-0.27	-12.725003357935\\
-0.18	-12.7778243502494\\
-0.09	-12.8317635922713\\
0	-12.8868340963\\
0.09	-12.9430493383917\\
0.18	-13.0004232746999\\
0.27	-13.0589703586659\\
0.36	-13.1187055591077\\
0.45	-13.1796443792612\\
0.54	-13.2418028768304\\
0.63	-13.3051976851078\\
0.72	-13.3698460352303\\
0.81	-13.4357657796408\\
0.9	-13.5029754168325\\
0.99	-13.5714941174548\\
1.08	-13.6413417518709\\
1.17	-13.71253891926\\
1.26	-13.785106978366\\
1.35	-13.8590680800028\\
1.44	-13.9344452014339\\
1.53	-14.011262182755\\
1.62	-14.0895437654179\\
1.71	-14.1693156330439\\
1.8	-14.2506044546917\\
1.89	-14.3334379307531\\
1.98	-14.4178448416689\\
2.07	-14.503855099671\\
2.16	-14.5914998037781\\
2.25	-14.680811298288\\
2.34	-14.7718232350358\\
2.43	-14.8645706397081\\
2.52	-14.959089982533\\
2.61	-15.0554192536919\\
2.7	-15.1535980438366\\
2.79	-15.2536676301255\\
2.88	-15.3556710682403\\
2.97	-15.4596532908823\\
3.06	-15.5656612133035\\
3.15	-15.6737438464795\\
3.24	-15.7839524185963\\
3.33	-15.8963405055908\\
3.42	-16.0109641715648\\
3.51	-16.1278821199793\\
3.6	-16.2471558566339\\
3.69	-16.3688498655504\\
3.78	-16.4930317990009\\
3.87	-16.6197726830663\\
3.96	-16.7491471402708\\
4.05	-16.8812336310194\\
4.14	-17.0161147157746\\
4.23	-17.1538773401446\\
4.32	-17.2946131453251\\
4.41	-17.4384188066466\\
4.5	-17.5853964033338\\
4.59	-17.7356538229925\\
4.68	-17.8893052048092\\
4.77	-18.0464714259944\\
4.86	-18.2072806366292\\
4.95	-18.3718688488105\\
5.04	-18.5403805868432\\
5.13	-18.7129696062282\\
5.22	-18.8897996903663\\
5.31	-19.0710455352806\\
5.4	-19.2568937342835\\
5.49	-19.4475438764507\\
5.58	-19.6432097750554\\
5.67	-19.8441208448583\\
5.76	-20.0505236504348\\
5.85	-20.2626836516723\\
5.94	-20.4808871773551\\
6.03	-20.7054436635596\\
6.12	-20.9366882006727\\
6.21	-21.1749844415427\\
6.3	-21.420727934002\\
6.39	-21.6743499543069\\
6.48	-21.9363219346526\\
6.57	-22.2071605987784\\
6.66	-22.487433946056\\
6.75	-22.7777682580405\\
6.84	-23.0788563445607\\
6.93	-23.3914673021742\\
7.02	-23.7164581305435\\
7.11	-24.0547876480684\\
7.2	-24.407533275473\\
7.29	-24.7759114272383\\
7.38	-25.1613024835074\\
7.47	-25.5652816354512\\
7.56	-25.9896573440154\\
7.65	-26.4365197846672\\
7.74	-26.9083025608842\\
7.83	-27.4078623014762\\
7.92	-27.9385827454472\\
8.01	-28.5045129506015\\
8.1	-29.1105539985347\\
8.19	-29.7627161680044\\
8.28	-30.4684811180526\\
8.37	-31.2373251464518\\
8.46	-32.0814979530797\\
8.55	-33.0172229857678\\
8.64	-34.0666268593084\\
8.73	-35.26100366554\\
8.82	-36.6467031273085\\
8.91	-38.2966671804699\\
9	-40.3356971002886\\
9.09	-43.005385604821\\
9.18	-46.8793880679235\\
9.27	-54.0501095868137\\
9.36	-65.0170251213811\\
9.45	-50.1572046688853\\
9.54	-44.9606435348144\\
9.63	-41.733052339417\\
9.72	-39.3863240875804\\
9.81	-37.5416832101259\\
9.9	-36.0219868177557\\
9.99	-34.7299614642549\\
10.08	-33.6064042507225\\
10.17	-32.6125898799922\\
10.26	-31.7217955721917\\
10.35	-30.9148021962535\\
10.44	-30.1773238332447\\
10.53	-29.4984516899113\\
10.62	-28.8696669636518\\
10.71	-28.2841899502751\\
10.8	-27.7365366781803\\
10.89	-27.2222084067144\\
10.98	-26.737468899726\\
11.07	-26.2791812853796\\
11.16	-25.8446863405005\\
11.25	-25.4317101849442\\
11.34	-25.0382932500872\\
11.43	-24.6627348960211\\
11.52	-24.3035497144401\\
11.61	-23.959432677846\\
11.7	-23.6292310693552\\
11.79	-23.3119216691389\\
11.88	-23.0065920587435\\
11.97	-22.7124251823443\\
12.06	-22.4286865069356\\
12.15	-22.1547132735113\\
12.24	-21.8899054434684\\
12.33	-21.6337180291908\\
12.42	-21.3856545623832\\
12.51	-21.1452615034388\\
12.6	-20.9121234336952\\
12.69	-20.6858589025972\\
12.78	-20.4661168255493\\
12.87	-20.2525733470869\\
12.96	-20.0449290990515\\
13.05	-19.8429067955448\\
13.14	-19.6462491162114\\
13.23	-19.4547168373404\\
13.32	-19.2680871767675\\
13.41	-19.0861523238817\\
13.5	-18.90871813044\\
13.59	-18.7356029415315\\
13.68	-18.5666365490661\\
13.77	-18.4016592526945\\
13.86	-18.2405210151927\\
13.95	-18.0830807011336\\
14.04	-17.9292053891816\\
14.13	-17.7787697496306\\
14.22	-17.631655479896\\
14.31	-17.4877507916062\\
14.4	-17.3469499437354\\
14.49	-17.2091528169082\\
14.58	-17.0742645245942\\
14.67	-16.9421950574237\\
14.76	-16.8128589572967\\
14.85	-16.6861750183403\\
14.94	-16.5620660121051\\
15.03	-16.4404584346815\\
15.12	-16.3212822736716\\
15.21	-16.2044707931766\\
15.3	-16.0899603351543\\
15.39	-15.9776901356754\\
15.48	-15.8676021547577\\
15.57	-15.7596409185945\\
15.66	-15.653753373109\\
15.75	-15.5498887478746\\
15.84	-15.4479984295349\\
15.93	-15.3480358439384\\
16.02	-15.2499563462805\\
16.11	-15.1537171186082\\
16.2	-15.0592770741059\\
16.29	-14.9665967676316\\
16.38	-14.8756383120213\\
16.47	-14.7863652997219\\
16.56	-14.6987427293529\\
16.65	-14.6127369368296\\
16.74	-14.5283155307135\\
16.83	-14.4454473314849\\
16.92	-14.3641023144547\\
17.01	-14.2842515560598\\
17.1	-14.2058671833052\\
17.19	-14.1289223261342\\
17.28	-14.0533910725291\\
17.37	-13.9792484261559\\
17.46	-13.9064702663843\\
17.55	-13.8350333105265\\
17.64	-13.7649150781489\\
17.73	-13.6960938573244\\
17.82	-13.6285486727002\\
17.91	-13.5622592552676\\
18	-13.4972060137264\\
18.09	-13.4333700073464\\
18.18	-13.3707329202337\\
18.27	-13.3092770369176\\
18.36	-13.2489852191784\\
18.45	-13.1898408840428\\
18.54	-13.1318279828796\\
18.63	-13.0749309815292\\
18.72	-13.0191348414111\\
18.81	-12.9644250015507\\
18.9	-12.9107873614758\\
18.99	-12.8582082649333\\
19.08	-12.8066744843817\\
19.17	-12.7561732062161\\
19.26	-12.7066920166876\\
19.35	-12.6582188884783\\
19.44	-12.610742167899\\
19.53	-12.564250562676\\
19.62	-12.5187331302959\\
19.71	-12.4741792668819\\
19.8	-12.4305786965726\\
19.89	-12.3879214613787\\
19.98	-12.3461979114946\\
20.07	-12.3053986960417\\
20.16	-12.2655147542228\\
20.25	-12.2265373068676\\
20.34	-12.1884578483513\\
20.43	-12.151268138868\\
20.52	-12.114960197043\\
20.61	-12.0795262928685\\
20.7	-12.0449589409471\\
20.79	-12.0112508940308\\
20.88	-11.9783951368412\\
20.97	-11.9463848801588\\
21.06	-11.915213555171\\
21.15	-11.884874808066\\
21.24	-11.855362494863\\
21.33	-11.8266706764704\\
21.42	-11.7987936139594\\
21.51	-11.7717257640483\\
21.6	-11.745461774786\\
21.69	-11.7199964814288\\
21.78	-11.6953249025019\\
21.87	-11.6714422360403\\
21.96	-11.6483438560009\\
22.05	-11.6260253088399\\
22.14	-11.604482310251\\
22.23	-11.5837107420571\\
22.32	-11.5637066492513\\
22.41	-11.5444662371821\\
22.5	-11.5259858688781\\
22.59	-11.5082620625082\\
22.68	-11.4912914889719\\
22.77	-11.4750709696181\\
22.86	-11.4595974740864\\
22.95	-11.4448681182692\\
23.04	-11.4308801623905\\
23.13	-11.4176310091986\\
23.22	-11.4051182022702\\
23.31	-11.3933394244229\\
23.4	-11.3822924962341\\
23.49	-11.3719753746633\\
23.58	-11.3623861517768\\
23.67	-11.3535230535719\\
23.76	-11.3453844388997\\
23.85	-11.3379687984835\\
23.94	-11.3312747540336\\
24.03	-11.3253010574548\\
24.12	-11.3200465901473\\
24.21	-11.3155103623985\\
24.3	-11.3116915128661\\
24.39	-11.3085893081509\\
24.48	-11.306203142459\\
24.57	-11.3045325373529\\
24.66	-11.3035771415909\\
24.75	-11.3033367310554\\
24.84	-11.3038112087686\\
24.93	-11.3050006049968\\
25.02	-11.3069050774436\\
25.11	-11.3095249115307\\
25.2	-11.3128605207687\\
25.29	-11.3169124472172\\
25.38	-11.3216813620357\\
25.47	-11.3271680661246\\
25.56	-11.3333734908597\\
25.65	-11.3402986989189\\
25.74	-11.3479448852038\\
25.83	-11.3563133778573\\
25.92	-11.3654056393782\\
26.01	-11.3752232678349\\
26.1	-11.3857679981806\\
26.19	-11.3970417036704\\
26.28	-11.4090463973847\\
26.37	-11.4217842338588\\
26.46	-11.4352575108233\\
26.55	-11.4494686710568\\
26.64	-11.4644203043543\\
26.73	-11.4801151496141\\
26.82	-11.4965560970469\\
26.91	-11.5137461905097\\
27	-11.5316886299704\\
27.09	-11.5503867741037\\
27.18	-11.569844143026\\
27.27	-11.5900644211719\\
27.36	-11.611051460317\\
27.45	-11.6328092827531\\
27.54	-11.6553420846201\\
27.63	-11.6786542394017\\
27.72	-11.7027503015887\\
27.81	-11.7276350105191\\
27.9	-11.7533132943991\\
27.99	-11.7797902745141\\
28.08	-11.807071269636\\
28.17	-11.8351618006362\\
28.26	-11.8640675953109\\
28.35	-11.8937945934294\\
28.44	-11.9243489520144\\
28.53	-11.9557370508639\\
28.62	-11.9879654983257\\
28.71	-12.0210411373362\\
28.8	-12.0549710517349\\
28.89	-12.0897625728675\\
28.98	-12.1254232864913\\
29.07	-12.1619610399968\\
29.16	-12.1993839499604\\
29.25	-12.2377004100459\\
29.34	-12.2769190992687\\
29.43	-12.3170489906444\\
29.52	-12.3580993602384\\
29.61	-12.4000797966377\\
29.7	-12.4430002108675\\
29.79	-12.4868708467736\\
29.88	-12.5317022918979\\
29.97	-12.5775054888703\\
30.06	-12.624291747347\\
30.15	-12.6720727565237\\
30.24	-12.7208605982559\\
30.33	-12.7706677608187\\
30.42	-12.8215071533448\\
30.51	-12.8733921209757\\
30.6	-12.9263364607697\\
30.69	-12.9803544384092\\
30.78	-13.0354608057551\\
30.87	-13.0916708192974\\
30.96	-13.1490002595567\\
31.05	-13.2074654514936\\
31.14	-13.2670832859887\\
31.23	-13.3278712424575\\
31.32	-13.3898474126738\\
31.41	-13.4530305258762\\
31.5	-13.5174399752411\\
31.59	-13.5830958458091\\
31.68	-13.650018943963\\
31.77	-13.7182308285562\\
31.86	-13.7877538438056\\
31.95	-13.8586111540669\\
32.04	-13.9308267806219\\
32.13	-14.0044256406175\\
32.22	-14.079433588307\\
32.31	-14.1558774587589\\
32.4	-14.2337851142095\\
32.49	-14.313185493252\\
32.58	-14.3941086630722\\
32.67	-14.4765858749583\\
32.76	-14.5606496233317\\
32.85	-14.64633370857\\
32.94	-14.7336733039152\\
33.03	-14.822705026791\\
33.12	-14.9134670148772\\
33.21	-15.0059990073297\\
33.3	-15.1003424315646\\
33.39	-15.1965404960704\\
33.48	-15.2946382897559\\
33.57	-15.3946828883918\\
33.66	-15.4967234687616\\
33.75	-15.6008114312005\\
33.84	-15.7070005312705\\
33.93	-15.8153470213999\\
34.02	-15.9259098034052\\
34.11	-16.0387505929125\\
34.2	-16.1539340968078\\
34.29	-16.271528204974\\
34.38	-16.3916041977167\\
34.47	-16.5142369704407\\
34.56	-16.63950527733\\
34.65	-16.7674919959877\\
34.74	-16.8982844152388\\
34.83	-17.0319745485684\\
34.92	-17.1686594759834\\
35.01	-17.308441717448\\
35.1	-17.4514296414543\\
35.19	-17.5977379127704\\
35.28	-17.7474879839609\\
35.37	-17.9008086359139\\
35.46	-18.0578365733576\\
35.55	-18.2187170822157\\
35.64	-18.3836047566701\\
35.73	-18.5526643049906\\
35.82	-18.7260714445984\\
35.91	-18.9040138984859\\
36	-19.0866925070851\\
36.09	-19.2743224720151\\
36.18	-19.4671347509336\\
36.27	-19.6653776260694\\
36.36	-19.8693184730502\\
36.45	-20.0792457615192\\
36.54	-20.2954713249728\\
36.63	-20.5183329444941\\
36.72	-20.7481972999568\\
36.81	-20.9854633532528\\
36.9	-21.2305662417284\\
36.99	-21.4839817770348\\
37.08	-21.7462316659935\\
37.17	-22.0178895971495\\
37.26	-22.2995883711825\\
37.35	-22.592028297659\\
37.44	-22.8959871379659\\
37.53	-23.212331949191\\
37.62	-23.5420332824598\\
37.71	-23.8861823207222\\
37.8	-24.2460117178964\\
37.89	-24.6229211421343\\
37.98	-25.0185088579563\\
38.07	-25.4346111458816\\
38.16	-25.8733520159551\\
38.25	-26.3372066195103\\
38.34	-26.8290831540281\\
38.43	-27.3524301360172\\
38.52	-27.9113790967062\\
38.61	-28.5109377357605\\
38.7	-29.1572565841704\\
38.79	-29.8580055331771\\
38.88	-30.6229194646194\\
38.97	-31.4646131898781\\
39.06	-32.3998428505398\\
39.15	-33.4515438182502\\
39.24	-34.6523002838983\\
39.33	-36.0506538662223\\
39.42	-37.7235946811528\\
39.51	-39.804320902385\\
39.6	-42.5551542813387\\
39.69	-46.6185950417493\\
39.78	-54.5372533690592\\
39.87	-60.6895656041752\\
39.96	-48.565060625069\\
40.05	-43.6828332459973\\
40.14	-40.5696117942919\\
40.23	-38.2775943151571\\
40.32	-36.4618806205277\\
40.41	-34.957604863529\\
40.5	-33.6730192556222\\
40.59	-32.5517750597981\\
40.68	-31.5567699303061\\
40.77	-30.6622719951566\\
40.86	-29.8497012852798\\
40.95	-29.1052025789203\\
41.04	-28.4181678335396\\
41.13	-27.7802945654595\\
41.22	-27.1849625936211\\
41.31	-26.6268081210991\\
41.4	-26.1014246207902\\
41.49	-25.6051477575526\\
41.58	-25.1348975156709\\
41.67	-24.6880601919548\\
41.76	-24.2623987528887\\
41.85	-23.8559837486345\\
41.94	-23.467139374192\\
42.03	-23.0944008593347\\
42.12	-22.7364804467953\\
42.21	-22.3922399617395\\
42.3	-22.0606684971434\\
42.39	-21.7408641111645\\
42.48	-21.432018700876\\
42.57	-21.1334054129962\\
42.66	-20.8443680975325\\
42.75	-20.564312418996\\
42.84	-20.292698322068\\
42.93	-20.0290336113571\\
43.02	-19.7728684532261\\
43.11	-19.5237906452015\\
43.2	-19.2814215278606\\
43.29	-19.0454124372483\\
43.38	-18.815441614267\\
43.47	-18.5912115021715\\
43.56	-18.3724463751164\\
43.65	-18.1588902502514\\
43.74	-17.9503050436304\\
43.83	-17.7464689365453\\
43.92	-17.5471749241142\\
44.01	-17.3522295222551\\
44.1	-17.1614516127469\\
44.19	-16.9746714090507\\
44.28	-16.7917295280484\\
44.37	-16.612476154943\\
44.46	-16.4367702903199\\
44.55	-16.2644790698565\\
44.64	-16.0954771484274\\
44.73	-15.9296461414258\\
44.82	-15.7668741170384\\
44.91	-15.6070551339975\\
45	-15.4500888200075\\
45.09	-15.2958799866251\\
45.18	-15.1443382768746\\
45.27	-14.9953778423147\\
45.36	-14.8489170466524\\
45.45	-14.7048781933258\\
45.54	-14.5631872747682\\
45.63	-14.4237737413136\\
45.72	-14.2865702879272\\
45.81	-14.1515126571346\\
45.9	-14.0185394566959\\
45.99	-13.8875919907201\\
46.08	-13.7586141030483\\
46.17	-13.6315520318511\\
46.26	-13.50635427449\\
46.35	-13.3829714617857\\
46.44	-13.2613562409186\\
46.53	-13.1414631662589\\
46.62	-13.0232485974911\\
46.71	-12.9066706044558\\
46.8	-12.7916888781838\\
46.89	-12.6782646476452\\
46.98	-12.5663606017789\\
47.07	-12.4559408164044\\
47.16	-12.3469706856554\\
47.25	-12.2394168576019\\
47.34	-12.1332471737577\\
47.43	-12.0284306121963\\
47.52	-11.9249372340187\\
47.61	-11.8227381329392\\
47.7	-11.721805387774\\
47.79	-11.6221120176342\\
47.88	-11.5236319396396\\
47.97	-11.4263399289872\\
48.06	-11.3302115812158\\
48.15	-11.235223276526\\
48.24	-11.1413521460207\\
48.33	-11.0485760397449\\
48.42	-10.9568734964097\\
48.51	-10.8662237146956\\
48.6	-10.7766065260373\\
48.69	-10.6880023687989\\
48.78	-10.6003922637557\\
48.87	-10.5137577908029\\
48.96	-10.4280810668193\\
49.05	-10.3433447246176\\
49.14	-10.2595318929177\\
49.23	-10.1766261772838\\
49.32	-10.094611641971\\
49.41	-10.0134727926287\\
49.5	-9.93319455981341\\
49.59	-9.85376228326545\\
49.68	-9.77516169690819\\
49.77	-9.69737891452953\\
49.86	-9.62040041610904\\
49.95	-9.54421303475627\\
50.04	-9.4688039442275\\
50.13	-9.39416064699054\\
50.22	-9.32027096280891\\
50.31	-9.24712301781859\\
50.4	-9.17470523407192\\
50.49	-9.10300631952498\\
50.58	-9.03201525844599\\
50.67	-8.9617213022237\\
50.76	-8.89211396055581\\
50.85	-8.82318299299892\\
50.94	-8.7549184008621\\
51.03	-8.68731041942765\\
51.12	-8.62034951048316\\
51.21	-8.55402635515009\\
51.3	-8.48833184699503\\
51.39	-8.42325708540993\\
51.48	-8.35879336924931\\
51.57	-8.29493219071215\\
51.66	-8.23166522945751\\
51.75	-8.1689843469431\\
51.84	-8.10688158097681\\
51.93	-8.04534914047155\\
52.02	-7.98437940039461\\
52.11	-7.92396489690257\\
52.2	-7.86409832265394\\
52.29	-7.80477252229172\\
52.38	-7.7459804880884\\
52.47	-7.68771535574664\\
52.56	-7.62997040034884\\
52.65	-7.57273903244942\\
52.74	-7.5160147943037\\
52.83	-7.45979135622779\\
52.92	-7.40406251308407\\
53.01	-7.34882218088689\\
53.1	-7.29406439352397\\
53.19	-7.23978329958837\\
53.28	-7.18597315931691\\
53.37	-7.13262834163063\\
53.46	-7.07974332127316\\
53.55	-7.02731267604341\\
53.64	-6.97533108411854\\
53.73	-6.92379332146392\\
53.82	-6.87269425932665\\
53.91	-6.82202886180939\\
54	-6.77179218352147\\
54.09	-6.72197936730436\\
54.18	-6.67258564202856\\
54.27	-6.62360632045955\\
54.36	-6.57503679718974\\
54.45	-6.5268725466345\\
54.54	-6.47910912108947\\
54.63	-6.43174214884724\\
54.72	-6.38476733237098\\
54.81	-6.3381804465232\\
54.9	-6.2919773368474\\
54.99	-6.24615391790102\\
55.08	-6.20070617163757\\
55.17	-6.15563014583643\\
55.26	-6.11092195257855\\
55.35	-6.0665777667664\\
55.44	-6.02259382468678\\
55.53	-5.97896642261495\\
55.62	-5.93569191545847\\
55.71	-5.89276671543979\\
55.8	-5.85018729081593\\
55.89	-5.80795016463418\\
55.98	-5.76605191352248\\
56.07	-5.72448916651355\\
56.16	-5.68325860390137\\
56.25	-5.64235695612917\\
56.34	-5.60178100270775\\
56.43	-5.56152757116328\\
56.52	-5.52159353601344\\
56.61	-5.48197581777122\\
56.7	-5.44267138197522\\
56.79	-5.40367723824592\\
56.88	-5.36499043936678\\
56.97	-5.3266080803896\\
57.06	-5.28852729776334\\
57.15	-5.25074526848562\\
57.24	-5.21325920927612\\
57.33	-5.17606637577153\\
57.42	-5.1391640617409\\
57.51	-5.10254959832119\\
57.6	-5.06622035327223\\
57.69	-5.03017373025041\\
57.78	-4.99440716810077\\
57.87	-4.95891814016671\\
57.96	-4.92370415361696\\
58.05	-4.88876274878919\\
58.14	-4.8540914985498\\
58.23	-4.81968800766951\\
58.32	-4.78554991221412\\
58.41	-4.75167487895008\\
58.5	-4.7180606047645\\
58.59	-4.68470481609915\\
58.68	-4.65160526839787\\
58.77	-4.61875974556741\\
58.86	-4.58616605945086\\
58.95	-4.55382204931365\\
59.04	-4.52172558134159\\
59.13	-4.48987454815074\\
59.22	-4.45826686830862\\
59.31	-4.42690048586659\\
59.4	-4.39577336990306\\
59.49	-4.36488351407715\\
59.58	-4.33422893619262\\
59.67	-4.30380767777176\\
59.76	-4.27361780363888\\
59.85	-4.24365740151333\\
59.94	-4.21392458161158\\
60.03	-4.18441747625831\\
60.12	-4.15513423950612\\
60.21	-4.1260730467637\\
60.3	-4.09723209443225\\
60.39	-4.06860959954995\\
60.48	-4.04020379944413\\
60.57	-4.01201295139117\\
60.66	-3.98403533228369\\
60.75	-3.95626923830506\\
60.84	-3.92871298461087\\
60.93	-3.90136490501725\\
61.02	-3.87422335169593\\
61.11	-3.84728669487574\\
61.2	-3.82055332255049\\
61.29	-3.79402164019302\\
61.38	-3.7676900704753\\
61.47	-3.74155705299439\\
61.56	-3.7156210440041\\
61.65	-3.68988051615236\\
61.74	-3.66433395822391\\
61.83	-3.63897987488839\\
61.92	-3.61381678645361\\
62.01	-3.58884322862387\\
62.1	-3.56405775226324\\
62.19	-3.53945892316364\\
62.28	-3.5150453218177\\
62.37	-3.4908155431961\\
62.46	-3.46676819652952\\
62.55	-3.4429019050949\\
62.64	-3.41921530600596\\
62.73	-3.39570705000798\\
62.82	-3.37237580127662\\
62.91	-3.34922023722065\\
63	-3.32623904828872\\
63.09	-3.30343093777981\\
63.18	-3.28079462165746\\
63.27	-3.2583288283676\\
63.36	-3.23603229865995\\
63.45	-3.21390378541285\\
63.54	-3.19194205346154\\
63.63	-3.1701458794297\\
63.72	-3.14851405156424\\
63.81	-3.12704536957325\\
63.9	-3.10573864446708\\
63.99	-3.0845926984024\\
64.08	-3.06360636452923\\
64.17	-3.04277848684088\\
64.26	-3.02210792002673\\
64.35	-3.00159352932774\\
64.44	-2.98123419039468\\
64.53	-2.96102878914903\\
64.62	-2.94097622164645\\
64.71	-2.92107539394283\\
64.8	-2.90132522196269\\
64.89	-2.88172463137024\\
64.98	-2.86227255744255\\
65.07	-2.84296794494528\\
65.16	-2.82380974801051\\
65.25	-2.80479693001689\\
65.34	-2.78592846347201\\
65.43	-2.76720332989679\\
65.52	-2.748620519712\\
65.61	-2.73017903212695\\
65.7	-2.71187787502999\\
65.79	-2.69371606488114\\
65.88	-2.67569262660653\\
65.97	-2.6578065934948\\
66.06	-2.64005700709531\\
66.15	-2.62244291711818\\
66.24	-2.60496338133604\\
66.33	-2.58761746548766\\
66.42	-2.57040424318308\\
66.51	-2.5533227958106\\
66.6	-2.53637221244527\\
66.69	-2.51955158975906\\
66.78	-2.50286003193256\\
66.87	-2.48629665056821\\
66.96	-2.46986056460511\\
67.05	-2.45355090023519\\
67.14	-2.43736679082096\\
67.23	-2.42130737681457\\
67.32	-2.40537180567834\\
67.41	-2.38955923180663\\
67.5	-2.37386881644903\\
67.59	-2.3582997276349\\
67.68	-2.34285114009919\\
67.77	-2.3275222352095\\
67.86	-2.31231220089442\\
67.95	-2.29722023157304\\
68.04	-2.28224552808571\\
68.13	-2.26738729762593\\
68.22	-2.2526447536734\\
68.31	-2.2380171159282\\
68.4	-2.22350361024608\\
68.49	-2.20910346857483\\
68.58	-2.19481592889174\\
68.67	-2.18064023514202\\
68.76	-2.16657563717841\\
68.85	-2.15262139070161\\
68.94	-2.13877675720185\\
69.03	-2.12504100390133\\
69.12	-2.1114134036977\\
69.21	-2.09789323510838\\
69.3	-2.08447978221588\\
69.39	-2.07117233461399\\
69.48	-2.05797018735487\\
69.57	-2.04487264089699\\
69.66	-2.0318790010539\\
69.75	-2.01898857894394\\
69.84	-2.00620069094068\\
69.93	-1.99351465862418\\
70.02	-1.98092980873309\\
70.11	-1.96844547311752\\
70.2	-1.95606098869261\\
70.29	-1.94377569739299\\
70.38	-1.93158894612781\\
70.47	-1.91950008673666\\
70.56	-1.90750847594613\\
70.65	-1.89561347532701\\
70.74	-1.88381445125234\\
70.83	-1.87211077485597\\
70.92	-1.86050182199193\\
71.01	-1.84898697319433\\
71.1	-1.83756561363802\\
71.19	-1.8262371330998\\
71.28	-1.81500092592028\\
71.37	-1.80385639096637\\
71.46	-1.79280293159433\\
71.55	-1.78183995561348\\
71.64	-1.7709668752504\\
71.73	-1.76018310711381\\
71.82	-1.74948807215989\\
71.91	-1.73888119565826\\
72	-1.72836190715845\\
72.09	-1.71792964045689\\
72.18	-1.70758383356451\\
72.27	-1.69732392867474\\
72.36	-1.68714937213209\\
72.45	-1.67705961440124\\
72.54	-1.66705411003657\\
72.63	-1.65713231765222\\
72.72	-1.64729369989259\\
72.81	-1.63753772340334\\
72.9	-1.62786385880284\\
72.99	-1.61827158065406\\
73.08	-1.60876036743689\\
73.17	-1.59932970152098\\
73.26	-1.5899790691389\\
73.35	-1.58070796035982\\
73.44	-1.57151586906353\\
73.53	-1.56240229291491\\
73.62	-1.55336673333884\\
73.71	-1.54440869549542\\
73.8	-1.53552768825566\\
73.89	-1.52672322417749\\
73.98	-1.51799481948225\\
74.07	-1.50934199403142\\
74.16	-1.50076427130378\\
74.25	-1.49226117837301\\
74.34	-1.48383224588549\\
74.43	-1.47547700803857\\
74.52	-1.46719500255914\\
74.61	-1.45898577068252\\
74.7	-1.45084885713175\\
74.79	-1.44278381009711\\
74.88	-1.43479018121609\\
74.97	-1.42686752555353\\
75.06	-1.4190154015822\\
75.15	-1.41123337116363\\
75.24	-1.40352099952923\\
75.33	-1.39587785526177\\
75.42	-1.38830351027707\\
75.51	-1.38079753980607\\
75.6	-1.3733595223771\\
75.69	-1.3659890397985\\
75.78	-1.35868567714148\\
75.87	-1.35144902272325\\
75.96	-1.34427866809045\\
76.05	-1.33717420800278\\
76.14	-1.330135240417\\
76.23	-1.32316136647104\\
76.32	-1.31625219046853\\
76.41	-1.30940731986338\\
76.5	-1.30262636524481\\
76.59	-1.29590894032247\\
76.68	-1.28925466191189\\
76.77	-1.28266314992006\\
76.86	-1.27613402733139\\
76.95	-1.26966692019375\\
77.04	-1.26326145760479\\
77.13	-1.25691727169854\\
77.22	-1.25063399763211\\
77.31	-1.2444112735727\\
77.4	-1.23824874068479\\
77.49	-1.23214604311748\\
77.58	-1.22610282799213\\
77.67	-1.22011874539015\\
77.76	-1.21419344834097\\
77.85	-1.20832659281025\\
77.94	-1.20251783768825\\
78.03	-1.19676684477839\\
78.12	-1.19107327878599\\
78.21	-1.18543680730728\\
78.3	-1.17985710081841\\
78.39	-1.17433383266482\\
78.48	-1.16886667905069\\
78.57	-1.16345531902859\\
78.66	-1.15809943448927\\
78.75	-1.15279871015166\\
78.84	-1.14755283355303\\
78.93	-1.14236149503924\\
79.02	-1.1372243877553\\
79.11	-1.1321412076359\\
79.2	-1.12711165339626\\
79.29	-1.12213542652305\\
79.38	-1.11721223126544\\
79.47	-1.11234177462639\\
79.56	-1.10752376635399\\
79.65	-1.10275791893301\\
79.74	-1.09804394757654\\
79.83	-1.09338157021784\\
79.92	-1.08877050750224\\
80.01	-1.08421048277927\\
80.1	-1.07970122209482\\
80.19	-1.07524245418355\\
80.28	-1.07083391046131\\
80.37	-1.0664753250178\\
80.46	-1.06216643460927\\
80.55	-1.05790697865138\\
80.64	-1.05369669921221\\
80.73	-1.0495353410053\\
80.82	-1.04542265138296\\
80.91	-1.04135838032952\\
81	-1.03734228045485\\
81.09	-1.03337410698788\\
81.18	-1.02945361777033\\
81.27	-1.02558057325044\\
81.36	-1.02175473647695\\
81.45	-1.01797587309304\\
81.54	-1.01424375133045\\
81.63	-1.01055814200377\\
81.72	-1.00691881850466\\
81.81	-1.00332555679636\\
81.9	-0.999778135408167\\
81.99	-0.996276335430071\\
82.08	-0.992819940507476\\
82.17	-0.989408736836018\\
82.26	-0.986042513156473\\
82.35	-0.982721060749759\\
82.44	-0.97944417343203\\
82.53	-0.976211647549881\\
82.62	-0.973023281975596\\
82.71	-0.969878878102528\\
82.8	-0.966778239840551\\
82.89	-0.963721173611593\\
82.98	-0.960707488345251\\
83.07	-0.957736995474509\\
83.16	-0.954809508931508\\
83.25	-0.951924845143424\\
83.34	-0.949082823028413\\
83.43	-0.946283263991638\\
83.52	-0.943525991921361\\
83.61	-0.940810833185142\\
83.7	-0.938137616626084\\
83.79	-0.935506173559158\\
83.88	-0.932916337767615\\
83.97	-0.930367945499468\\
84.06	-0.92786083546402\\
84.15	-0.925394848828498\\
84.24	-0.922969829214747\\
84.33	-0.920585622695966\\
84.42	-0.918242077793547\\
84.51	-0.91593904547397\\
84.6	-0.913676379145746\\
84.69	-0.91145393465646\\
84.78	-0.909271570289843\\
84.87	-0.907129146762926\\
84.96	-0.905026527223261\\
85.05	-0.902963577246197\\
85.14	-0.900940164832202\\
85.23	-0.898956160404282\\
85.32	-0.897011436805427\\
85.41	-0.895105869296128\\
85.5	-0.893239335551957\\
85.59	-0.891411715661198\\
85.68	-0.88962289212253\\
85.77	-0.887872749842788\\
85.86	-0.886161176134743\\
85.95	-0.884488060714985\\
86.04	-0.882853295701817\\
86.13	-0.881256775613215\\
86.22	-0.87969839736486\\
86.31	-0.878178060268208\\
86.4	-0.876695666028605\\
86.49	-0.875251118743464\\
86.58	-0.873844324900487\\
86.67	-0.872475193375957\\
86.76	-0.87114363543304\\
86.85	-0.869849564720178\\
86.94	-0.868592897269505\\
87.03	-0.86737355149532\\
87.12	-0.866191448192617\\
87.21	-0.865046510535641\\
87.3	-0.863938664076511\\
87.39	-0.862867836743877\\
87.48	-0.861833958841639\\
87.57	-0.860836963047687\\
87.66	-0.859876784412721\\
87.75	-0.858953360359076\\
87.84	-0.858066630679629\\
87.93	-0.85721653753672\\
88.02	-0.856403025461155\\
88.11	-0.855626041351195\\
88.2	-0.854885534471657\\
88.29	-0.854181456453008\\
88.38	-0.853513761290518\\
88.47	-0.852882405343462\\
88.56	-0.852287347334357\\
88.65	-0.851728548348244\\
88.74	-0.851205971832015\\
88.83	-0.850719583593776\\
88.92	-0.850269351802259\\
89.01	-0.849855246986257\\
89.1	-0.849477242034134\\
89.19	-0.849135312193351\\
89.28	-0.848829435070032\\
89.37	-0.848559590628587\\
89.46	-0.848325761191363\\
89.55	-0.848127931438343\\
89.64	-0.847966088406873\\
89.73	-0.847840221491458\\
89.82	-0.847750322443564\\
89.91	-0.847696385371485\\
90	-0.84767840674023\\
};
\addlegendentry{Subcarrier-2}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
-90	-14.3627766031763\\
-89.91	-14.3628554355339\\
-89.82	-14.3630919416138\\
-89.73	-14.3634861484399\\
-89.64	-14.3640381010579\\
-89.55	-14.3647478625452\\
-89.46	-14.3656155140241\\
-89.37	-14.366641154679\\
-89.28	-14.3678249017771\\
-89.19	-14.3691668906932\\
-89.1	-14.3706672749386\\
-89.01	-14.3723262261931\\
-88.92	-14.3741439343416\\
-88.83	-14.3761206075143\\
-88.74	-14.3782564721308\\
-88.65	-14.3805517729483\\
-88.56	-14.3830067731132\\
-88.47	-14.3856217542179\\
-88.38	-14.3883970163602\\
-88.29	-14.3913328782079\\
-88.2	-14.3944296770667\\
-88.11	-14.3976877689526\\
-88.02	-14.4011075286688\\
-87.93	-14.4046893498859\\
-87.84	-14.4084336452273\\
-87.75	-14.4123408463583\\
-87.66	-14.41641140408\\
-87.57	-14.4206457884269\\
-87.48	-14.42504448877\\
-87.39	-14.4296080139233\\
-87.3	-14.4343368922561\\
-87.21	-14.4392316718083\\
-87.12	-14.4442929204124\\
-87.03	-14.4495212258185\\
-86.94	-14.4549171958252\\
-86.85	-14.460481458415\\
-86.76	-14.4662146618949\\
-86.67	-14.4721174750418\\
-86.58	-14.4781905872535\\
-86.49	-14.4844347087044\\
-86.4	-14.4908505705071\\
-86.31	-14.4974389248789\\
-86.22	-14.5042005453142\\
-86.13	-14.5111362267624\\
-86.04	-14.5182467858115\\
-85.95	-14.5255330608778\\
-85.86	-14.5329959124009\\
-85.77	-14.5406362230457\\
-85.68	-14.5484548979099\\
-85.59	-14.5564528647379\\
-85.5	-14.5646310741414\\
-85.41	-14.5729904998266\\
-85.32	-14.5815321388278\\
-85.23	-14.5902570117478\\
-85.14	-14.5991661630062\\
-85.05	-14.6082606610937\\
-84.96	-14.6175415988345\\
-84.87	-14.6270100936557\\
-84.78	-14.636667287865\\
-84.69	-14.6465143489353\\
-84.6	-14.6565524697987\\
-84.51	-14.6667828691468\\
-84.42	-14.6772067917414\\
-84.33	-14.6878255087326\\
-84.24	-14.6986403179859\\
-84.15	-14.7096525444185\\
-84.06	-14.7208635403448\\
-83.97	-14.7322746858316\\
-83.88	-14.7438873890625\\
-83.79	-14.7557030867129\\
-83.7	-14.7677232443347\\
-83.61	-14.779949356752\\
-83.52	-14.7923829484668\\
-83.43	-14.805025574077\\
-83.34	-14.8178788187042\\
-83.25	-14.8309442984345\\
-83.16	-14.8442236607707\\
-83.07	-14.8577185850964\\
-82.98	-14.8714307831536\\
-82.89	-14.8853619995325\\
-82.8	-14.8995140121752\\
-82.71	-14.9138886328925\\
-82.62	-14.9284877078956\\
-82.53	-14.9433131183415\\
-82.44	-14.9583667808939\\
-82.35	-14.9736506482988\\
-82.26	-14.9891667099769\\
-82.17	-15.0049169926311\\
-82.08	-15.0209035608716\\
-81.99	-15.0371285178576\\
-81.9	-15.0535940059572\\
-81.81	-15.0703022074254\\
-81.72	-15.0872553451006\\
-81.63	-15.1044556831212\\
-81.54	-15.1219055276614\\
-81.45	-15.1396072276881\\
-81.36	-15.1575631757389\\
-81.27	-15.175775808722\\
-81.18	-15.1942476087386\\
-81.09	-15.2129811039286\\
-81	-15.2319788693404\\
-80.91	-15.2512435278259\\
-80.82	-15.2707777509602\\
-80.73	-15.2905842599882\\
-80.64	-15.3106658267993\\
-80.55	-15.3310252749286\\
-80.46	-15.3516654805886\\
-80.37	-15.3725893737308\\
-80.28	-15.3937999391375\\
-80.19	-15.415300217547\\
-80.1	-15.4370933068108\\
-80.01	-15.4591823630865\\
-79.92	-15.4815706020649\\
-79.83	-15.5042613002346\\
-79.74	-15.5272577961849\\
-79.65	-15.5505634919472\\
-79.56	-15.5741818543777\\
-79.47	-15.5981164165827\\
-79.38	-15.6223707793865\\
-79.29	-15.6469486128456\\
-79.2	-15.6718536578094\\
-79.11	-15.6970897275293\\
-79.02	-15.7226607093182\\
-78.93	-15.7485705662628\\
-78.84	-15.7748233389897\\
-78.75	-15.8014231474868\\
-78.66	-15.8283741929848\\
-78.57	-15.8556807598976\\
-78.48	-15.8833472178259\\
-78.39	-15.9113780236267\\
-78.3	-15.9397777235493\\
-78.21	-15.9685509554425\\
-78.12	-15.9977024510345\\
-78.03	-16.0272370382886\\
-77.94	-16.0571596438381\\
-77.85	-16.0874752955031\\
-77.76	-16.1181891248927\\
-77.67	-16.1493063700956\\
-77.58	-16.1808323784639\\
-77.49	-16.2127726094923\\
-77.4	-16.2451326377977\\
-77.31	-16.2779181562034\\
-77.22	-16.3111349789313\\
-77.13	-16.3447890449078\\
-77.04	-16.3788864211876\\
-76.95	-16.4134333065008\\
-76.86	-16.4484360349273\\
-76.77	-16.4839010797069\\
-76.68	-16.5198350571872\\
-76.59	-16.5562447309188\\
-76.5	-16.5931370159022\\
-76.41	-16.630518982994\\
-76.32	-16.6683978634792\\
-76.23	-16.7067810538179\\
-76.14	-16.7456761205728\\
-76.05	-16.7850908055279\\
-75.96	-16.8250330310053\\
-75.87	-16.8655109053906\\
-75.78	-16.9065327288763\\
-75.69	-16.9481069994335\\
-75.6	-16.9902424190229\\
-75.51	-17.0329479000568\\
-75.42	-17.0762325721242\\
-75.33	-17.1201057889912\\
-75.24	-17.164577135892\\
-75.15	-17.2096564371228\\
-75.06	-17.2553537639563\\
-74.97	-17.3016794428901\\
-74.88	-17.3486440642493\\
-74.79	-17.3962584911585\\
-74.7	-17.4445338689052\\
-74.61	-17.4934816347127\\
-74.52	-17.5431135279456\\
-74.43	-17.5934416007712\\
-74.34	-17.6444782293001\\
-74.25	-17.696236125233\\
-74.16	-17.7487283480415\\
-74.07	-17.801968317712\\
-73.98	-17.8559698280848\\
-73.89	-17.9107470608206\\
-73.8	-17.9663146000325\\
-73.71	-18.0226874476192\\
-73.62	-18.0798810393423\\
-73.53	-18.1379112616893\\
-73.44	-18.196794469571\\
-73.35	-18.2565475049009\\
-73.26	-18.3171877161122\\
-73.17	-18.3787329786674\\
-73.08	-18.4412017166234\\
-72.99	-18.5046129253173\\
-72.9	-18.5689861952422\\
-72.81	-18.6343417371915\\
-72.72	-18.7007004087503\\
-72.63	-18.7680837422232\\
-72.54	-18.8365139740923\\
-72.45	-18.9060140761074\\
-72.36	-18.9766077881171\\
-72.27	-19.0483196527607\\
-72.18	-19.121175052147\\
-72.09	-19.1952002466597\\
-72	-19.270422416037\\
-71.91	-19.3468697028899\\
-71.82	-19.4245712588321\\
-71.73	-19.5035572934136\\
-71.64	-19.5838591260643\\
-71.55	-19.6655092412729\\
-71.46	-19.7485413472442\\
-71.37	-19.8329904383044\\
-71.28	-19.9188928613416\\
-71.19	-20.0062863866019\\
-71.1	-20.0952102831859\\
-71.01	-20.1857053996262\\
-70.92	-20.2778142499621\\
-70.83	-20.3715811057657\\
-70.74	-20.4670520946226\\
-70.65	-20.5642753056162\\
-70.56	-20.6633009024226\\
-70.47	-20.7641812446845\\
-70.38	-20.8669710184014\\
-70.29	-20.9717273761536\\
-70.2	-21.0785100880611\\
-70.11	-21.1873817044806\\
-70.02	-21.2984077315524\\
-69.93	-21.4116568208347\\
-69.84	-21.5272009744035\\
-69.75	-21.6451157669576\\
-69.66	-21.7654805866471\\
-69.57	-21.8883788965549\\
-69.48	-22.0138985189901\\
-69.39	-22.1421319450271\\
-69.3	-22.2731766720262\\
-69.21	-22.4071355722287\\
-69.12	-22.5441172959246\\
-69.03	-22.6842367131555\\
-68.94	-22.8276153984622\\
-68.85	-22.9743821638087\\
-68.76	-23.1246736455454\\
-68.67	-23.2786349521224\\
-68.58	-23.4364203802599\\
-68.49	-23.5981942084416\\
-68.4	-23.7641315779753\\
-68.31	-23.9344194734751\\
-68.22	-24.1092578165408\\
-68.13	-24.2888606886889\\
-68.04	-24.4734577023077\\
-67.95	-24.6632955416734\\
-67.86	-24.8586396999844\\
-67.77	-25.059776443118\\
-67.68	-25.2670150365745\\
-67.59	-25.4806902791031\\
-67.5	-25.7011653951317\\
-67.41	-25.9288353487537\\
-67.32	-26.1641306552237\\
-67.23	-26.4075217823636\\
-67.14	-26.6595242549534\\
-67.05	-26.920704601299\\
-66.96	-27.1916873144229\\
-66.87	-27.473163042986\\
-66.78	-27.7658982821981\\
-66.69	-28.0707469069224\\
-66.6	-28.3886639838667\\
-66.51	-28.72072242563\\
-66.42	-29.0681332184828\\
-66.33	-29.4322701855562\\
-66.24	-29.8147005632598\\
-66.15	-30.2172231095598\\
-66.06	-30.6419160863804\\
-65.97	-31.0911983548731\\
-65.88	-31.5679081337011\\
-65.79	-32.0754059262103\\
-65.7	-32.6177111019783\\
-65.61	-33.1996862672894\\
-65.52	-33.8272910096362\\
-65.43	-34.5079389084076\\
-65.34	-35.2510127472172\\
-65.25	-36.0686303047828\\
-65.16	-36.9768228830484\\
-65.07	-37.9974261248695\\
-64.98	-39.1612716610874\\
-64.89	-40.5139274283242\\
-64.8	-42.1269016056044\\
-64.71	-44.1220518124059\\
-64.62	-46.7338205891718\\
-64.53	-50.5128188370505\\
-64.44	-57.4130970340034\\
-64.35	-70.5646105597675\\
-64.26	-54.2046250220267\\
-64.17	-48.8485811575238\\
-64.08	-45.5448329563873\\
-63.99	-43.1456026214232\\
-63.9	-41.2583451531874\\
-63.81	-39.7010319342534\\
-63.72	-38.3742182693438\\
-63.63	-37.2175893282185\\
-63.54	-36.1917914853896\\
-63.45	-35.2697201738901\\
-63.36	-34.4319109511967\\
-63.27	-33.6639131270575\\
-63.18	-32.9547031665083\\
-63.09	-32.2956799359616\\
-63	-31.6800031468319\\
-62.91	-31.1021432752228\\
-62.82	-30.5575666880306\\
-62.73	-30.0425099856296\\
-62.64	-29.5538148467034\\
-62.55	-29.088804896105\\
-62.46	-28.645192383628\\
-62.37	-28.2210064113748\\
-62.28	-27.8145370014927\\
-62.19	-27.4242909858255\\
-62.1	-27.0489568402649\\
-62.01	-26.6873763718019\\
-61.92	-26.3385217157517\\
-61.83	-26.0014764911129\\
-61.74	-25.67542024346\\
-61.65	-25.3596155102799\\
-61.56	-25.053396995534\\
-61.47	-24.7561624537116\\
-61.38	-24.4673649693239\\
-61.29	-24.1865063831041\\
-61.2	-23.9131316664141\\
-61.11	-23.6468240843271\\
-61.02	-23.3872010183134\\
-60.93	-23.1339103434525\\
-60.84	-22.8866272741138\\
-60.75	-22.6450516072451\\
-60.66	-22.4089053045963\\
-60.57	-22.1779303650755\\
-60.48	-21.9518869464306\\
-60.39	-21.7305517020021\\
-60.3	-21.5137163036526\\
-60.21	-21.3011861264135\\
-60.12	-21.0927790740566\\
-60.03	-20.8883245278509\\
-59.94	-20.6876624033185\\
-59.85	-20.4906423019425\\
-59.76	-20.2971227465833\\
-59.67	-20.1069704908811\\
-59.58	-19.9200598942182\\
-59.49	-19.7362723549099\\
-59.4	-19.5554957952345\\
-59.31	-19.3776241927138\\
-59.22	-19.2025571527488\\
-59.13	-19.0301995183073\\
-59.04	-18.8604610128728\\
-58.95	-18.6932559133132\\
-58.86	-18.528502749707\\
-58.77	-18.3661240295073\\
-58.68	-18.2060459837104\\
-58.59	-18.0481983329584\\
-58.5	-17.8925140717249\\
-58.41	-17.7389292689307\\
-58.32	-17.587382883513\\
-58.23	-17.4378165936211\\
-58.14	-17.2901746382475\\
-58.05	-17.144403670225\\
-57.96	-17.000452619623\\
-57.87	-16.8582725666742\\
-57.78	-16.7178166234437\\
-57.69	-16.5790398235284\\
-57.6	-16.4418990191428\\
-57.51	-16.3063527850039\\
-57.42	-16.1723613284841\\
-57.33	-16.0398864055476\\
-57.24	-15.9088912420293\\
-57.15	-15.7793404598541\\
-57.06	-15.6512000078288\\
-56.97	-15.5244370966702\\
-56.88	-15.399020137964\\
-56.79	-15.2749186867695\\
-56.7	-15.1521033876149\\
-56.61	-15.0305459236432\\
-56.52	-14.9102189686929\\
-56.43	-14.7910961421099\\
-56.34	-14.6731519661092\\
-56.25	-14.5563618255122\\
-56.16	-14.4407019297055\\
-56.07	-14.3261492766741\\
-55.98	-14.2126816189743\\
-55.89	-14.1002774315243\\
-55.8	-13.9889158810944\\
-55.71	-13.8785767973929\\
-55.62	-13.7692406456463\\
-55.53	-13.6608885005842\\
-55.44	-13.5535020217413\\
-55.35	-13.4470634299998\\
-55.26	-13.3415554852953\\
-55.17	-13.23696146542\\
-55.08	-13.1332651458579\\
-54.99	-13.0304507805927\\
-54.9	-12.9285030838322\\
-54.81	-12.8274072125973\\
-54.72	-12.7271487501279\\
-54.63	-12.6277136900583\\
-54.54	-12.5290884213218\\
-54.45	-12.4312597137426\\
-54.36	-12.3342147042792\\
-54.27	-12.2379408838836\\
-54.18	-12.1424260849439\\
-54.09	-12.0476584692789\\
-54	-11.9536265166563\\
-53.91	-11.8603190138076\\
-53.82	-11.7677250439136\\
-53.73	-11.6758339765362\\
-53.64	-11.5846354579755\\
-53.55	-11.4941194020291\\
-53.46	-11.4042759811344\\
-53.37	-11.315095617875\\
-53.28	-11.2265689768338\\
-53.19	-11.138686956775\\
-53.1	-11.0514406831395\\
-53.01	-10.96482150084\\
-52.92	-10.8788209673394\\
-52.83	-10.793430846001\\
-52.74	-10.708643099697\\
-52.65	-10.6244498846635\\
-52.56	-10.5408435445909\\
-52.47	-10.4578166049384\\
-52.38	-10.3753617674633\\
-52.29	-10.2934719049545\\
-52.2	-10.2121400561624\\
-52.11	-10.131359420915\\
-52.02	-10.0511233554128\\
-51.93	-9.97142536769545\\
-51.84	-9.89225911327093\\
-51.75	-9.81361839090211\\
-51.66	-9.73549713854256\\
-51.57	-9.65788942941639\\
-51.48	-9.58078946823527\\
-51.39	-9.5041915875473\\
-51.3	-9.42809024421225\\
-51.21	-9.3524800159977\\
-51.12	-9.27735559829151\\
-51.03	-9.20271180092571\\
-50.94	-9.1285435451071\\
-50.85	-9.05484586045083\\
-50.76	-8.98161388211223\\
-50.67	-8.90884284801353\\
-50.58	-8.83652809616143\\
-50.49	-8.76466506205203\\
-50.4	-8.69324927615989\\
-50.31	-8.62227636150777\\
-50.22	-8.55174203131407\\
-50.13	-8.48164208671499\\
-50.04	-8.41197241455871\\
-49.95	-8.34272898526858\\
-49.86	-8.27390785077309\\
-49.77	-8.20550514249994\\
-49.68	-8.13751706943193\\
-49.59	-8.06993991622224\\
-49.5	-8.00277004136739\\
-49.41	-7.93600387543504\\
-49.32	-7.86963791934552\\
-49.23	-7.80366874270442\\
-49.14	-7.738092982185\\
-49.05	-7.67290733995821\\
-48.96	-7.608108582169\\
-48.87	-7.54369353745704\\
-48.78	-7.47965909552057\\
-48.69	-7.41600220572154\\
-48.6	-7.35271987573102\\
-48.51	-7.28980917021325\\
-48.42	-7.22726720954706\\
-48.33	-7.16509116858342\\
-48.24	-7.10327827543799\\
-48.15	-7.04182581031737\\
-48.06	-6.980731104378\\
-47.97	-6.91999153861664\\
-47.88	-6.85960454279134\\
-47.79	-6.79956759437208\\
-47.7	-6.73987821751977\\
-47.61	-6.68053398209311\\
-47.52	-6.62153250268213\\
-47.43	-6.56287143766761\\
-47.34	-6.50454848830572\\
-47.25	-6.44656139783685\\
-47.16	-6.38890795061799\\
-47.07	-6.33158597127804\\
-46.98	-6.27459332389501\\
-46.89	-6.21792791119485\\
-46.8	-6.1615876737709\\
-46.71	-6.10557058932352\\
-46.62	-6.04987467191922\\
-46.53	-5.99449797126873\\
-46.44	-5.93943857202336\\
-46.35	-5.88469459308929\\
-46.26	-5.830264186959\\
-46.17	-5.77614553905954\\
-46.08	-5.72233686711709\\
-45.99	-5.66883642053721\\
-45.9	-5.61564247980054\\
-45.81	-5.56275335587332\\
-45.72	-5.51016738963239\\
-45.63	-5.45788295130421\\
-45.54	-5.40589843991755\\
-45.45	-5.35421228276943\\
-45.36	-5.3028229349039\\
-45.27	-5.25172887860342\\
-45.18	-5.20092862289226\\
-45.09	-5.15042070305192\\
-45	-5.10020368014789\\
-44.91	-5.05027614056763\\
-44.82	-5.00063669556947\\
-44.73	-4.95128398084209\\
-44.64	-4.90221665607417\\
-44.55	-4.8534334045342\\
-44.46	-4.80493293265997\\
-44.37	-4.75671396965751\\
-44.28	-4.7087752671093\\
-44.19	-4.66111559859145\\
-44.1	-4.61373375929963\\
-44.01	-4.56662856568353\\
-43.92	-4.51979885508953\\
-43.83	-4.47324348541162\\
-43.74	-4.42696133474995\\
-43.65	-4.3809513010773\\
-43.56	-4.33521230191281\\
-43.47	-4.28974327400314\\
-43.38	-4.24454317301059\\
-43.29	-4.19961097320829\\
-43.2	-4.15494566718197\\
-43.11	-4.11054626553841\\
-43.02	-4.06641179662027\\
-42.93	-4.02254130622716\\
-42.84	-3.97893385734281\\
-42.75	-3.9355885298682\\
-42.66	-3.89250442036049\\
-42.57	-3.84968064177755\\
-42.48	-3.80711632322813\\
-42.39	-3.76481060972733\\
-42.3	-3.72276266195734\\
-42.21	-3.68097165603335\\
-42.12	-3.63943678327449\\
-42.03	-3.59815724997959\\
-41.94	-3.55713227720779\\
-41.85	-3.5163611005638\\
-41.76	-3.47584296998772\\
-41.67	-3.43557714954935\\
-41.58	-3.39556291724675\\
-41.49	-3.35579956480922\\
-41.4	-3.31628639750428\\
-41.31	-3.27702273394882\\
-41.22	-3.23800790592417\\
-41.13	-3.19924125819507\\
-41.04	-3.16072214833244\\
-40.95	-3.12244994653989\\
-40.86	-3.08442403548379\\
-40.77	-3.04664381012695\\
-40.68	-3.0091086775658\\
-40.59	-2.97181805687087\\
-40.5	-2.93477137893072\\
-40.41	-2.89796808629903\\
-40.32	-2.86140763304493\\
-40.23	-2.82508948460644\\
-40.14	-2.78901311764693\\
-40.05	-2.7531780199146\\
-39.96	-2.71758369010494\\
-39.87	-2.68222963772593\\
-39.78	-2.64711538296615\\
-39.69	-2.61224045656566\\
-39.6	-2.57760439968944\\
-39.51	-2.54320676380363\\
-39.42	-2.50904711055428\\
-39.33	-2.47512501164861\\
-39.24	-2.44144004873886\\
-39.15	-2.40799181330845\\
-39.06	-2.37477990656064\\
-38.97	-2.34180393930947\\
-38.88	-2.30906353187302\\
-38.79	-2.27655831396896\\
-38.7	-2.24428792461223\\
-38.61	-2.21225201201501\\
-38.52	-2.18045023348867\\
-38.43	-2.14888225534798\\
-38.34	-2.11754775281726\\
-38.25	-2.08644640993859\\
-38.16	-2.05557791948195\\
-38.07	-2.02494198285743\\
-37.98	-1.99453831002917\\
-37.89	-1.96436661943137\\
-37.8	-1.93442663788596\\
-37.71	-1.90471810052224\\
-37.62	-1.87524075069822\\
-37.53	-1.84599433992368\\
-37.44	-1.81697862778508\\
-37.35	-1.788193381872\\
-37.26	-1.75963837770539\\
-37.17	-1.73131339866738\\
-37.08	-1.70321823593269\\
-36.99	-1.67535268840171\\
-36.9	-1.64771656263504\\
-36.81	-1.62030967278967\\
-36.72	-1.59313184055658\\
-36.63	-1.56618289509989\\
-36.54	-1.53946267299745\\
-36.45	-1.51297101818293\\
-36.36	-1.48670778188924\\
-36.27	-1.46067282259345\\
-36.18	-1.43486600596306\\
-36.09	-1.40928720480359\\
-36	-1.38393629900765\\
-35.91	-1.35881317550513\\
-35.82	-1.33391772821493\\
-35.73	-1.30924985799783\\
-35.64	-1.28480947261067\\
-35.55	-1.26059648666183\\
-35.46	-1.23661082156795\\
-35.37	-1.21285240551179\\
-35.28	-1.18932117340145\\
-35.19	-1.16601706683068\\
-35.1	-1.14294003404043\\
-35.01	-1.12009002988153\\
-34.92	-1.0974670157786\\
-34.83	-1.07507095969502\\
-34.74	-1.05290183609912\\
-34.65	-1.03095962593144\\
-34.56	-1.00924431657311\\
-34.47	-0.987755901815358\\
-34.38	-0.966494381830063\\
-34.29	-0.945459763141444\\
-34.2	-0.92465205859878\\
-34.11	-0.904071287350203\\
-34.02	-0.883717474817544\\
-33.93	-0.863590652672224\\
-33.84	-0.843690858812177\\
-33.75	-0.824018137339808\\
-33.66	-0.804572538540948\\
-33.57	-0.785354118864864\\
-33.48	-0.766362940905221\\
-33.39	-0.74759907338209\\
-33.3	-0.729062591124912\\
-33.21	-0.710753575056488\\
-33.12	-0.692672112177897\\
-33.03	-0.674818295554438\\
-32.94	-0.657192224302521\\
-32.85	-0.63979400357752\\
-32.76	-0.622623744562594\\
-32.67	-0.605681564458473\\
-32.58	-0.588967586474175\\
-32.49	-0.572481939818701\\
-32.4	-0.556224759693653\\
-32.31	-0.540196187286808\\
-32.22	-0.524396369766636\\
-32.13	-0.508825460277746\\
-32.04	-0.493483617937283\\
-31.95	-0.478371007832248\\
-31.86	-0.463487801017764\\
-31.77	-0.44883417451626\\
-31.68	-0.434410311317608\\
-31.59	-0.420216400380178\\
-31.5	-0.406252636632823\\
-31.41	-0.392519220977811\\
-31.32	-0.379016360294666\\
-31.23	-0.365744267444974\\
-31.14	-0.352703161278085\\
-31.05	-0.339893266637787\\
-30.96	-0.327314814369906\\
-30.87	-0.314968041330814\\
-30.78	-0.302853190396929\\
-30.69	-0.29097051047513\\
-30.6	-0.279320256514118\\
-30.51	-0.267902689516733\\
-30.42	-0.256718076553225\\
-30.33	-0.245766690775486\\
-30.24	-0.235048811432223\\
-30.15	-0.224564723885126\\
-30.06	-0.214314719625984\\
-29.97	-0.204299096294778\\
-29.88	-0.194518157698766\\
-29.79	-0.184972213832546\\
-29.7	-0.175661580899105\\
-29.61	-0.166586581331886\\
-29.52	-0.157747543817827\\
-29.43	-0.149144803321453\\
-29.34	-0.140778701109945\\
-29.25	-0.132649584779271\\
-29.16	-0.124757808281321\\
-29.07	-0.117103731952115\\
-28.98	-0.109687722541038\\
-28.89	-0.102510153241145\\
-28.8	-0.0955714037205336\\
-28.71	-0.0888718601548088\\
-28.62	-0.0824119152606113\\
-28.53	-0.0761919683302707\\
-28.44	-0.0702124252675594\\
-28.35	-0.0644736986245746\\
-28.26	-0.0589762076397387\\
-28.17	-0.0537203782769659\\
-28.08	-0.0487066432659836\\
-27.99	-0.0439354421438054\\
-27.9	-0.0394072212974207\\
-27.81	-0.0351224340076666\\
-27.72	-0.0310815404942979\\
-27.63	-0.0272850079623252\\
-27.54	-0.0237333106495521\\
-27.45	-0.0204269298754005\\
-27.36	-0.0173663540910057\\
-27.27	-0.0145520789305855\\
-27.18	-0.0119846072641436\\
-27.09	-0.00966444925148829\\
-27	-0.00759212239758193\\
-26.91	-0.00576815160927511\\
-26.82	-0.0041930692534167\\
-26.73	-0.00286741521635517\\
-26.64	-0.00179173696487615\\
-26.55	-0.00096658960857799\\
-26.46	-0.000392535963710443\\
-26.37	-7.01466185015056e-05\\
-26.28	1.92865493310657e-15\\
-26.19	-0.000182682442433153\\
-26.1	-0.000618788257157281\\
-26.01	-0.00130891980414633\\
-25.92	-0.00225368756511324\\
-25.83	-0.00345371021827498\\
-25.74	-0.00490961471474092\\
-25.65	-0.0066220363566336\\
-25.56	-0.00859161887688533\\
-25.47	-0.0108190145208088\\
-25.38	-0.0133048841294292\\
-25.29	-0.0160498972246203\\
-25.2	-0.0190547320960902\\
-25.11	-0.0223200758902169\\
-25.02	-0.0258466247008065\\
-24.93	-0.0296350836617741\\
-24.84	-0.0336861670418021\\
-24.75	-0.0380005983410061\\
-24.66	-0.0425791103896386\\
-24.57	-0.0474224454488884\\
-24.48	-0.0525313553137891\\
-24.39	-0.0579066014182908\\
-24.3	-0.0635489549425426\\
-24.21	-0.0694591969224041\\
-24.12	-0.0756381183612618\\
-24.03	-0.0820865203441634\\
-23.94	-0.0888052141543404\\
-23.85	-0.095795021392144\\
-23.76	-0.103056774096467\\
-23.67	-0.110591314868675\\
-23.58	-0.118399496999118\\
-23.49	-0.126482184596271\\
-23.4	-0.134840252718535\\
-23.31	-0.143474587508793\\
-23.22	-0.15238608633175\\
-23.13	-0.161575657914105\\
-23.04	-0.171044222487655\\
-22.95	-0.180792711935351\\
-22.86	-0.190822069940391\\
-22.77	-0.201133252138417\\
-22.68	-0.211727226272859\\
-22.59	-0.222604972353522\\
-22.5	-0.233767482818473\\
-22.41	-0.245215762699304\\
-22.32	-0.256950829789832\\
-22.23	-0.26897371481833\\
-22.14	-0.281285461623374\\
-22.05	-0.293887127333335\\
-21.96	-0.306779782549687\\
-21.87	-0.31996451153412\\
-21.78	-0.333442412399622\\
-21.69	-0.347214597305575\\
-21.6	-0.361282192656972\\
-21.51	-0.375646339307863\\
-21.42	-0.390308192769095\\
-21.33	-0.405268923420488\\
-21.24	-0.420529716727511\\
-21.15	-0.436091773462593\\
-21.06	-0.451956309931179\\
-20.97	-0.46812455820261\\
-20.88	-0.484597766345988\\
-20.79	-0.501377198671117\\
-20.7	-0.518464135974654\\
-20.61	-0.535859875791592\\
-20.52	-0.553565732652209\\
-20.43	-0.571583038344617\\
-20.34	-0.589913142183056\\
-20.25	-0.608557411282049\\
-20.16	-0.627517230836607\\
-20.07	-0.646794004408606\\
-19.98	-0.666389154219494\\
-19.89	-0.686304121449497\\
-19.8	-0.706540366543495\\
-19.71	-0.727099369523713\\
-19.62	-0.747982630309453\\
-19.53	-0.769191669043969\\
-19.44	-0.790728026428765\\
-19.35	-0.812593264065445\\
-19.26	-0.834788964805327\\
-19.17	-0.85731673310704\\
-19.08	-0.880178195402308\\
-18.99	-0.903375000470149\\
-18.9	-0.926908819819673\\
-18.81	-0.950781348081786\\
-18.72	-0.974994303409973\\
-18.63	-0.999549427890431\\
-18.54	-1.02444848796183\\
-18.45	-1.04969327484494\\
-18.36	-1.07528560498237\\
-18.27	-1.10122732048881\\
-18.18	-1.1275202896119\\
-18.09	-1.15416640720421\\
-18	-1.18116759520649\\
-17.91	-1.20852580314257\\
-17.82	-1.23624300862631\\
-17.73	-1.26432121788081\\
-17.64	-1.29276246627034\\
-17.55	-1.32156881884531\\
-17.46	-1.35074237090068\\
-17.37	-1.38028524854818\\
-17.28	-1.4101996093028\\
-17.19	-1.44048764268385\\
-17.1	-1.47115157083125\\
-17.01	-1.50219364913717\\
-16.92	-1.53361616689387\\
-16.83	-1.56542144795788\\
-16.74	-1.59761185143124\\
-16.65	-1.63018977236027\\
-16.56	-1.6631576424523\\
-16.47	-1.69651793081109\\
-16.38	-1.73027314469141\\
-16.29	-1.76442583027333\\
-16.2	-1.79897857345701\\
-16.11	-1.83393400067847\\
-16.02	-1.86929477974708\\
-15.93	-1.90506362070544\\
-15.84	-1.94124327671242\\
-15.75	-1.97783654495\\
-15.66	-2.01484626755481\\
-15.57	-2.05227533257504\\
-15.48	-2.09012667495374\\
-15.39	-2.12840327753908\\
-15.3	-2.16710817212283\\
-15.21	-2.20624444050771\\
-15.12	-2.2458152156047\\
-15.03	-2.28582368256133\\
-14.94	-2.32627307992197\\
-14.85	-2.36716670082117\\
-14.76	-2.40850789421127\\
-14.67	-2.45030006612548\\
-14.58	-2.49254668097746\\
-14.49	-2.53525126289896\\
-14.4	-2.57841739711664\\
-14.31	-2.62204873136952\\
-14.22	-2.66614897736862\\
-14.13	-2.71072191230003\\
-14.04	-2.75577138037329\\
-13.95	-2.80130129441647\\
-13.86	-2.84731563751981\\
-13.77	-2.89381846472958\\
-13.68	-2.9408139047941\\
-13.59	-2.98830616196388\\
-13.5	-3.03629951784773\\
-13.41	-3.0847983333272\\
-13.32	-3.13380705053127\\
-13.23	-3.18333019487389\\
-13.14	-3.23337237715648\\
-13.05	-3.28393829573811\\
-12.96	-3.33503273877595\\
-12.87	-3.38666058653856\\
-12.78	-3.43882681379517\\
-12.69	-3.49153649228375\\
-12.6	-3.54479479326101\\
-12.51	-3.59860699013782\\
-12.42	-3.65297846120323\\
-12.33	-3.70791469244089\\
-12.24	-3.76342128044154\\
-12.15	-3.81950393541566\\
-12.06	-3.87616848431026\\
-11.97	-3.93342087403432\\
-11.88	-3.99126717479741\\
-11.79	-4.04971358356622\\
-11.7	-4.10876642764414\\
-11.61	-4.16843216837914\\
-11.52	-4.22871740500547\\
-11.43	-4.2896288786251\\
-11.34	-4.35117347633498\\
-11.25	-4.41335823550662\\
-11.16	-4.47619034822476\\
-11.07	-4.53967716589227\\
-10.98	-4.60382620400893\\
-10.89	-4.66864514713181\\
-10.8	-4.73414185402583\\
-10.71	-4.80032436301316\\
-10.62	-4.86720089753083\\
-10.53	-4.93477987190636\\
-10.44	-5.00306989736168\\
-10.35	-5.07207978825632\\
-10.26	-5.14181856858147\\
-10.17	-5.212295478717\\
-10.08	-5.28351998246431\\
-9.99	-5.35550177436888\\
-9.9	-5.42825078734658\\
-9.81	-5.50177720062942\\
-9.72	-5.57609144804655\\
-9.63	-5.65120422665794\\
-9.54	-5.72712650575876\\
-9.45	-5.80386953627378\\
-9.36	-5.88144486056231\\
-9.27	-5.95986432265526\\
-9.18	-6.03914007894759\\
-9.09	-6.11928460937052\\
-9	-6.20031072906966\\
-8.91	-6.28223160061682\\
-8.82	-6.36506074678506\\
-8.73	-6.44881206391835\\
-8.64	-6.53349983592958\\
-8.55	-6.61913874896251\\
-8.46	-6.70574390675597\\
-8.37	-6.79333084675106\\
-8.28	-6.88191555698476\\
-8.19	-6.97151449381681\\
-8.1	-7.06214460053933\\
-8.01	-7.1538233269228\\
-7.92	-7.24656864975529\\
-7.83	-7.34039909443638\\
-7.74	-7.43533375769127\\
-7.65	-7.53139233147564\\
-7.56	-7.62859512814711\\
-7.47	-7.72696310698449\\
-7.38	-7.82651790214265\\
-7.29	-7.9272818521371\\
-7.2	-8.02927803096005\\
-7.11	-8.13253028093742\\
-7.02	-8.23706324744517\\
-6.93	-8.34290241561247\\
-6.84	-8.45007414915016\\
-6.75	-8.55860573145348\\
-6.66	-8.66852540914139\\
-6.57	-8.77986243820741\\
-6.48	-8.89264713297279\\
-6.39	-9.00691091804837\\
-6.3	-9.12268638353006\\
-6.21	-9.24000734367256\\
-6.12	-9.35890889930756\\
-6.03	-9.4794275042972\\
-5.94	-9.60160103633988\\
-5.85	-9.7254688724751\\
-5.76	-9.85107196966677\\
-5.67	-9.97845295088046\\
-5.58	-10.1076561971104\\
-5.49	-10.2387279458569\\
-5.4	-10.3717163966042\\
-5.31	-10.506671823905\\
-5.22	-10.6436466987396\\
-5.13	-10.7826958188871\\
-5.04	-10.9238764491238\\
-4.95	-11.067248472152\\
-4.86	-11.2128745512591\\
-4.77	-11.3608203058206\\
-4.68	-11.5111545008806\\
-4.59	-11.66394925219\\
-4.5	-11.8192802482386\\
-4.41	-11.9772269910005\\
-4.32	-12.1378730573173\\
-4.23	-12.3013063830807\\
-4.14	-12.4676195726429\\
-4.05	-12.6369102361903\\
-3.96	-12.8092813581712\\
-3.87	-12.9848417002704\\
-3.78	-13.1637062428937\\
-3.69	-13.3459966696648\\
-3.6	-13.5318419000635\\
-3.51	-13.7213786760622\\
-3.42	-13.914752209467\\
-3.33	-14.11211689766\\
-3.24	-14.3136371166057\\
-3.15	-14.5194881013504\\
-3.06	-14.7298569258612\\
-2.97	-14.9449435959658\\
-2.88	-15.16496227143\\
-2.79	-15.3901426359278\\
-2.7	-15.6207314369153\\
-2.61	-15.8569942213401\\
-2.52	-16.0992172978547\\
-2.43	-16.3477099619566\\
-2.34	-16.6028070275012\\
-2.25	-16.8648717166435\\
-2.16	-17.1342989708888\\
-2.07	-17.4115192591036\\
-1.98	-17.6970029747711\\
-1.89	-17.9912655354129\\
-1.8	-18.2948733231757\\
-1.71	-18.6084506387872\\
-1.62	-18.9326878836671\\
-1.53	-19.2683512400461\\
-1.44	-19.6162941907579\\
-1.35	-19.977471314884\\
-1.26	-20.3529549210749\\
-1.17	-20.7439552491384\\
-1.08	-21.1518451998195\\
-0.99	-21.5781908681666\\
-0.9	-22.0247895957062\\
-0.81	-22.4937178788391\\
-0.72	-22.9873923651703\\
-0.63	-23.5086484775435\\
-0.54	-24.0608431560327\\
-0.45	-24.6479911793296\\
-0.36	-25.2749491621059\\
-0.27	-25.9476687517917\\
-0.18	-26.6735528135522\\
-0.09	-27.4619693591272\\
0	-28.3250152702372\\
0.09	-29.2786913532736\\
0.18	-30.3447870196042\\
0.27	-31.5540603984015\\
0.36	-32.9519552360005\\
0.45	-34.6097522827008\\
0.54	-36.648843474367\\
0.63	-39.3025454688014\\
0.72	-43.1178726759245\\
0.81	-50.0278050801059\\
0.9	-63.6184105502952\\
0.99	-47.0324864843021\\
1.08	-41.7023231523257\\
1.17	-38.4386263976314\\
1.26	-36.0835696093638\\
1.35	-34.2423240074325\\
1.44	-32.732056415223\\
1.53	-31.4529662220911\\
1.62	-30.3445569849113\\
1.71	-29.3673728003491\\
1.8	-28.4942471827078\\
1.89	-27.7056760775914\\
1.98	-26.9871823327183\\
2.07	-26.3277241136298\\
2.16	-25.7186872733038\\
2.25	-25.1532220565444\\
2.34	-24.6257919255667\\
2.43	-24.1318579742192\\
2.52	-23.6676527938142\\
2.61	-23.2300149903379\\
2.7	-22.8162658221525\\
2.79	-22.4241157138502\\
2.88	-22.0515923633623\\
2.97	-21.6969847205962\\
3.06	-21.3587988101347\\
3.15	-21.0357225146203\\
3.24	-20.7265972225526\\
3.33	-20.4303947949562\\
3.42	-20.1461986967172\\
3.51	-19.8731884204234\\
3.6	-19.6106265364652\\
3.69	-19.357847855321\\
3.78	-19.1142503016523\\
3.87	-18.879287185667\\
3.96	-18.6524606226437\\
4.05	-18.4333159018283\\
4.14	-18.2214366449466\\
4.23	-18.0164406250853\\
4.32	-17.8179761407223\\
4.41	-17.625718858741\\
4.5	-17.4393690554744\\
4.59	-17.25864919704\\
4.68	-17.0833018100999\\
4.77	-16.9130876021954\\
4.86	-16.7477837973607\\
4.95	-16.5871826580912\\
5.04	-16.4310901691793\\
5.13	-16.2793248626041\\
5.22	-16.1317167657175\\
5.31	-15.9881064575247\\
5.4	-15.8483442199998\\
5.49	-15.7122892731807\\
5.58	-15.5798090843151\\
5.67	-15.4507787426199\\
5.76	-15.3250803923189\\
5.85	-15.2026027175618\\
5.94	-15.0832404736333\\
6.03	-14.9668940595503\\
6.12	-14.8534691277423\\
6.21	-14.7428762270213\\
6.3	-14.6350304754957\\
6.39	-14.5298512604652\\
6.48	-14.4272619626738\\
6.57	-14.3271897025875\\
6.66	-14.2295651066233\\
6.75	-14.1343220914774\\
6.84	-14.0413976648998\\
6.93	-13.9507317414365\\
7.02	-13.8622669718113\\
7.11	-13.7759485847572\\
7.2	-13.6917242402255\\
7.29	-13.609543893006\\
7.38	-13.5293596658898\\
7.47	-13.4511257315843\\
7.56	-13.3747982026711\\
7.65	-13.3003350289598\\
7.74	-13.2276959016507\\
7.83	-13.1568421637779\\
7.92	-13.0877367264435\\
8.01	-13.0203439904066\\
8.1	-12.954629772621\\
8.19	-12.8905612373565\\
8.28	-12.8281068315662\\
8.37	-12.7672362241944\\
8.46	-12.707920249141\\
8.55	-12.6501308516257\\
8.64	-12.5938410377148\\
8.73	-12.5390248267908\\
8.82	-12.4856572067666\\
8.91	-12.4337140918573\\
9	-12.3831722827418\\
9.09	-12.3340094289537\\
9.18	-12.28620399336\\
9.27	-12.2397352185911\\
9.36	-12.1945830952988\\
9.45	-12.1507283321277\\
9.54	-12.1081523272931\\
9.63	-12.0668371416672\\
9.72	-12.0267654732817\\
9.81	-11.9879206331621\\
9.9	-11.950286522414\\
9.99	-11.9138476104893\\
10.08	-11.878588914562\\
10.17	-11.8444959799516\\
10.26	-11.8115548615341\\
10.35	-11.7797521060851\\
10.44	-11.7490747355034\\
10.53	-11.7195102308677\\
10.62	-11.69104651728\\
10.71	-11.6636719494552\\
10.8	-11.637375298016\\
10.89	-11.6121457364585\\
10.98	-11.5879728287506\\
11.07	-11.5648465175355\\
11.16	-11.5427571129059\\
11.25	-11.521695281723\\
11.34	-11.501652037454\\
11.43	-11.4826187305009\\
11.52	-11.4645870390005\\
11.61	-11.4475489600711\\
11.7	-11.4314968014865\\
11.79	-11.4164231737583\\
11.88	-11.4023209826076\\
11.97	-11.3891834218102\\
12.06	-11.3770039663982\\
12.15	-11.3657763662037\\
12.24	-11.3554946397312\\
12.33	-11.3461530683437\\
12.42	-11.3377461907525\\
12.51	-11.3302687977969\\
12.6	-11.3237159275051\\
12.69	-11.3180828604237\\
12.78	-11.3133651152089\\
12.87	-11.3095584444684\\
12.96	-11.3066588308465\\
13.05	-11.3046624833454\\
13.14	-11.3035658338738\\
13.23	-11.3033655340172\\
13.32	-11.3040584520239\\
13.41	-11.3056416699996\\
13.5	-11.3081124813069\\
13.59	-11.3114683881631\\
13.68	-11.3157070994334\\
13.77	-11.3208265286137\\
13.86	-11.3268247920005\\
13.95	-11.3337002070444\\
14.04	-11.3414512908832\\
14.13	-11.3500767590526\\
14.22	-11.3595755243727\\
14.31	-11.3699466960066\\
14.4	-11.3811895786912\\
14.49	-11.3933036721377\\
14.58	-11.4062886706008\\
14.67	-11.420144462616\\
14.76	-11.434871130905\\
14.85	-11.4504689524482\\
14.94	-11.4669383987241\\
15.03	-11.4842801361184\\
15.12	-11.5024950264997\\
15.21	-11.521584127967\\
15.3	-11.5415486957667\\
15.39	-11.5623901833832\\
15.48	-11.5841102438047\\
15.57	-11.6067107309647\\
15.66	-11.6301937013648\\
15.75	-11.6545614158795\\
15.84	-11.6798163417465\\
15.93	-11.7059611547485\\
16.02	-11.7329987415868\\
16.11	-11.7609322024551\\
16.2	-11.789764853815\\
16.29	-11.8195002313811\\
16.38	-11.85014209332\\
16.47	-11.881694423669\\
16.56	-11.9141614359833\\
16.65	-11.9475475772158\\
16.74	-11.9818575318401\\
16.83	-12.017096226223\\
16.92	-12.0532688332557\\
17.01	-12.0903807772539\\
17.1	-12.1284377391359\\
17.19	-12.16744566189\\
17.28	-12.2074107563421\\
17.37	-12.2483395072369\\
17.46	-12.2902386796436\\
17.55	-12.3331153257028\\
17.64	-12.3769767917265\\
17.73	-12.4218307256695\\
17.82	-12.4676850849867\\
17.91	-12.5145481448959\\
18	-12.562428507065\\
18.09	-12.6113351087422\\
18.18	-12.6612772323533\\
18.27	-12.712264515587\\
18.36	-12.7643069619945\\
18.45	-12.8174149521287\\
18.54	-12.8715992552505\\
18.63	-12.9268710416335\\
18.72	-12.9832418954979\\
18.81	-13.0407238286076\\
18.9	-13.0993292945681\\
18.99	-13.1590712038621\\
19.08	-13.2199629396662\\
19.17	-13.2820183744922\\
19.26	-13.3452518877012\\
19.35	-13.409678383941\\
19.44	-13.4753133125617\\
19.53	-13.5421726880682\\
19.62	-13.6102731116731\\
19.71	-13.6796317940164\\
19.8	-13.7502665791253\\
19.89	-13.8221959696921\\
19.98	-13.895439153755\\
20.07	-13.9700160328701\\
20.16	-14.0459472518744\\
20.25	-14.1232542303436\\
20.34	-14.2019591958585\\
20.43	-14.2820852192019\\
20.52	-14.3636562516194\\
20.61	-14.4466971642866\\
20.7	-14.5312337901376\\
20.79	-14.6172929682234\\
20.88	-14.7049025907826\\
20.97	-14.794091653221\\
21.06	-14.8848903072169\\
21.15	-14.977329917185\\
21.24	-15.0714431203537\\
21.33	-15.1672638907339\\
21.42	-15.2648276072821\\
21.51	-15.3641711265887\\
21.6	-15.4653328604538\\
21.69	-15.5683528587466\\
21.78	-15.673272897983\\
21.87	-15.7801365760984\\
21.96	-15.8889894139395\\
22.05	-15.9998789640512\\
22.14	-16.1128549273954\\
22.23	-16.2279692787002\\
22.32	-16.3452764012159\\
22.41	-16.4648332317326\\
22.5	-16.5866994168098\\
22.59	-16.7109374812705\\
22.68	-16.8376130101305\\
22.77	-16.9667948452656\\
22.86	-17.0985552982709\\
22.95	-17.2329703811337\\
23.04	-17.3701200565378\\
23.13	-17.5100885098341\\
23.22	-17.6529644449652\\
23.31	-17.7988414069174\\
23.4	-17.9478181336028\\
23.49	-18.0999989404508\\
23.58	-18.2554941414239\\
23.67	-18.4144205106734\\
23.76	-18.5769017896328\\
23.85	-18.7430692450181\\
23.94	-18.9130622839927\\
24.03	-19.0870291336636\\
24.12	-19.2651275931563\\
24.21	-19.447525867766\\
24.3	-19.634403496173\\
24.39	-19.8259523834627\\
24.48	-20.0223779547718\\
24.57	-20.2239004468657\\
24.66	-20.4307563579182\\
24.75	-20.6432000793265\\
24.84	-20.8615057376953\\
24.93	-21.0859692803257\\
25.02	-21.3169108438879\\
25.11	-21.5546774537053\\
25.2	-21.7996461106145\\
25.29	-22.0522273341564\\
25.38	-22.3128692455169\\
25.47	-22.5820622919876\\
25.56	-22.8603447378324\\
25.65	-23.1483090757645\\
25.74	-23.4466095506948\\
25.83	-23.7559710356433\\
25.92	-24.0771995623279\\
26.01	-24.4111948909698\\
26.1	-24.7589656123355\\
26.19	-25.1216474199526\\
26.28	-25.5005253861907\\
26.37	-25.8970613434487\\
26.46	-26.3129278421178\\
26.55	-26.7500506770214\\
26.64	-27.2106627153156\\
26.73	-27.6973728331917\\
26.82	-28.2132553546467\\
26.91	-28.7619677745033\\
27	-29.3479082282931\\
27.09	-29.9764299863407\\
27.18	-30.6541397003806\\
27.27	-31.3893219950726\\
27.36	-32.1925606268967\\
27.45	-33.0776766590399\\
27.54	-34.063200103555\\
27.63	-35.1747863030351\\
27.72	-36.4494135217255\\
27.81	-37.9432142838912\\
27.9	-39.7475217386945\\
27.99	-42.0262910743968\\
28.08	-45.121953165937\\
28.17	-49.9724396270278\\
28.26	-61.9229264807115\\
28.35	-56.0954669145966\\
28.44	-48.1023751176395\\
28.53	-44.0145930974211\\
28.62	-41.2485761428486\\
28.71	-39.1559799089568\\
28.8	-37.4727634005749\\
28.89	-36.0650401359643\\
28.98	-34.8554902253802\\
29.07	-33.7953939506008\\
29.16	-32.8520622395434\\
29.25	-32.0024937356048\\
29.34	-31.2298885386304\\
29.43	-30.521601531786\\
29.52	-29.867876059425\\
29.61	-29.2610260800413\\
29.7	-28.6948887415636\\
29.79	-28.1644467040245\\
29.88	-27.6655607182681\\
29.97	-27.1947759575749\\
30.06	-26.7491789642987\\
30.15	-26.3262901231255\\
30.24	-25.9239815726277\\
30.33	-25.5404136584825\\
30.42	-25.1739851191302\\
30.51	-24.8232935898263\\
30.6	-24.4871039620046\\
30.69	-24.1643227946488\\
30.78	-23.8539774395992\\
30.87	-23.5551988756368\\
30.96	-23.2672074876813\\
31.05	-22.9893012048228\\
31.14	-22.7208455427035\\
31.23	-22.4612651947614\\
31.32	-22.2100368919314\\
31.41	-21.9666833078985\\
31.5	-21.730767831398\\
31.59	-21.5018900616294\\
31.68	-21.2796819099823\\
31.77	-21.0638042127021\\
31.86	-20.8539437761843\\
31.95	-20.6498107902377\\
32.04	-20.4511365556611\\
32.13	-20.2576714813856\\
32.22	-20.0691833136999\\
32.31	-19.8854555660143\\
32.4	-19.7062861225151\\
32.49	-19.5314859930984\\
32.58	-19.3608782003347\\
32.67	-19.1942967820094\\
32.76	-19.0315858951308\\
32.85	-18.8725990092665\\
32.94	-18.7171981787292\\
33.03	-18.5652533845399\\
33.12	-18.416641938292\\
33.21	-18.2712479410577\\
33.3	-18.1289617913483\\
33.39	-17.9896797368867\\
33.48	-17.853303465593\\
33.57	-17.7197397317366\\
33.66	-17.5889000136891\\
33.75	-17.4607002001237\\
33.84	-17.335060301873\\
33.93	-17.2119041869652\\
34.02	-17.0911593366396\\
34.11	-16.9727566203767\\
34.2	-16.8566300881938\\
34.29	-16.742716778639\\
34.38	-16.6309565410815\\
34.47	-16.5212918710404\\
34.56	-16.4136677574187\\
34.65	-16.3080315406268\\
34.74	-16.2043327806754\\
34.83	-16.1025231344104\\
34.92	-16.0025562411384\\
35.01	-15.9043876159652\\
35.1	-15.8079745502313\\
35.19	-15.7132760184853\\
35.28	-15.6202525914857\\
35.37	-15.5288663547708\\
35.46	-15.4390808323722\\
35.55	-15.3508609152884\\
35.64	-15.2641727943658\\
35.73	-15.1789838972666\\
35.82	-15.0952628292263\\
35.91	-15.0129793173337\\
36	-14.9321041580828\\
36.09	-14.8526091679702\\
36.18	-14.7744671369275\\
36.27	-14.697651784397\\
36.36	-14.622137717871\\
36.45	-14.5479003937329\\
36.54	-14.4749160802469\\
36.63	-14.4031618225579\\
36.72	-14.3326154095706\\
36.81	-14.26325534259\\
36.9	-14.1950608056101\\
36.99	-14.1280116371503\\
37.08	-14.0620883035421\\
37.17	-13.9972718735787\\
37.26	-13.9335439944438\\
37.35	-13.8708868688451\\
37.44	-13.8092832332791\\
37.53	-13.7487163373611\\
37.62	-13.6891699241601\\
37.71	-13.6306282114786\\
37.8	-13.5730758740251\\
37.89	-13.5164980264277\\
37.98	-13.4608802070428\\
38.07	-13.4062083625142\\
38.16	-13.3524688330412\\
38.25	-13.2996483383182\\
38.34	-13.2477339641081\\
38.43	-13.1967131494172\\
38.52	-13.1465736742386\\
38.61	-13.0973036478345\\
38.7	-13.0488914975303\\
38.79	-13.0013259579924\\
38.88	-12.954596060967\\
38.97	-12.9086911254548\\
39.06	-12.8636007483006\\
39.15	-12.8193147951771\\
39.24	-12.7758233919434\\
39.33	-12.7331169163593\\
39.42	-12.6911859901393\\
39.51	-12.6500214713286\\
39.6	-12.6096144469864\\
39.69	-12.5699562261626\\
39.78	-12.5310383331528\\
39.87	-12.4928525010189\\
39.96	-12.4553906653647\\
40.05	-12.4186449583521\\
40.14	-12.3826077029492\\
40.23	-12.3472714073986\\
40.32	-12.3126287598966\\
40.41	-12.2786726234738\\
40.5	-12.2453960310682\\
40.59	-12.2127921807821\\
40.68	-12.1808544313155\\
40.77	-12.1495762975679\\
40.86	-12.1189514464013\\
40.95	-12.0889736925578\\
41.04	-12.0596369947252\\
41.13	-12.0309354517447\\
41.22	-12.0028632989537\\
41.31	-11.9754149046602\\
41.4	-11.9485847667414\\
41.49	-11.9223675093624\\
41.58	-11.8967578798108\\
41.67	-11.8717507454407\\
41.76	-11.847341090724\\
41.85	-11.8235240144037\\
41.94	-11.8002947267445\\
42.03	-11.7776485468787\\
42.12	-11.755580900242\\
42.21	-11.7340873160977\\
42.3	-11.7131634251434\\
42.39	-11.6928049571998\\
42.48	-11.6730077389772\\
42.57	-11.653767691916\\
42.66	-11.6350808301009\\
42.75	-11.6169432582438\\
42.84	-11.5993511697344\\
42.93	-11.582300844755\\
43.02	-11.5657886484585\\
43.11	-11.5498110292063\\
43.2	-11.5343645168644\\
43.29	-11.5194457211564\\
43.38	-11.5050513300696\\
43.47	-11.4911781083149\\
43.56	-11.4778228958368\\
43.65	-11.4649826063727\\
43.74	-11.4526542260591\\
43.83	-11.440834812085\\
43.92	-11.4295214913885\\
44.01	-11.4187114593972\\
44.1	-11.40840197881\\
44.19	-11.3985903784198\\
44.28	-11.3892740519747\\
44.37	-11.3804504570779\\
44.46	-11.3721171141239\\
44.55	-11.3642716052708\\
44.64	-11.3569115734475\\
44.73	-11.3500347213944\\
44.82	-11.3436388107366\\
44.91	-11.3377216610898\\
45	-11.3322811491963\\
45.09	-11.3273152080921\\
45.18	-11.3228218263019\\
45.27	-11.3187990470648\\
45.36	-11.3152449675854\\
45.45	-11.3121577383141\\
45.54	-11.309535562253\\
45.63	-11.3073766942869\\
45.72	-11.3056794405411\\
45.81	-11.3044421577623\\
45.9	-11.3036632527244\\
45.99	-11.3033411816576\\
46.08	-11.3034744497002\\
46.17	-11.3040616103731\\
46.26	-11.3051012650767\\
46.35	-11.3065920626083\\
46.44	-11.308532698702\\
46.53	-11.3109219155883\\
46.62	-11.3137585015742\\
46.71	-11.3170412906441\\
46.8	-11.3207691620792\\
46.89	-11.3249410400969\\
46.98	-11.3295558935092\\
47.07	-11.3346127353994\\
47.16	-11.3401106228177\\
47.25	-11.3460486564948\\
47.34	-11.3524259805733\\
47.43	-11.3592417823568\\
47.52	-11.366495292077\\
47.61	-11.3741857826774\\
47.7	-11.3823125696146\\
47.79	-11.3908750106764\\
47.88	-11.3998725058167\\
47.97	-11.4093044970072\\
48.06	-11.4191704681053\\
48.15	-11.4294699447391\\
48.24	-11.4402024942079\\
48.33	-11.4513677253996\\
48.42	-11.4629652887244\\
48.51	-11.4749948760639\\
48.6	-11.4874562207369\\
48.69	-11.5003490974812\\
48.78	-11.5136733224518\\
48.87	-11.5274287532338\\
48.96	-11.5416152888734\\
49.05	-11.5562328699233\\
49.14	-11.5712814785051\\
49.23	-11.5867611383879\\
49.32	-11.6026719150826\\
49.41	-11.6190139159531\\
49.5	-11.6357872903439\\
49.59	-11.6529922297235\\
49.68	-11.670628967846\\
49.77	-11.6886977809277\\
49.86	-11.7071989878418\\
49.95	-11.72613295033\\
50.04	-11.7455000732313\\
50.13	-11.7653008047282\\
50.22	-11.7855356366107\\
50.31	-11.8062051045582\\
50.4	-11.8273097884398\\
50.49	-11.8488503126324\\
50.58	-11.8708273463582\\
50.67	-11.8932416040409\\
50.76	-11.9160938456809\\
50.85	-11.9393848772506\\
50.94	-11.9631155511094\\
51.03	-11.9872867664391\\
51.12	-12.0118994696999\\
51.21	-12.0369546551079\\
51.3	-12.0624533651335\\
51.39	-12.0883966910223\\
51.48	-12.1147857733383\\
51.57	-12.1416218025302\\
51.66	-12.1689060195206\\
51.75	-12.1966397163201\\
51.84	-12.2248242366652\\
51.93	-12.2534609766816\\
52.02	-12.2825513855735\\
52.11	-12.3120969663389\\
52.2	-12.3420992765123\\
52.29	-12.3725599289355\\
52.38	-12.4034805925558\\
52.47	-12.4348629932551\\
52.56	-12.4667089147075\\
52.65	-12.4990201992694\\
52.74	-12.5317987489003\\
52.83	-12.5650465261165\\
52.92	-12.5987655549792\\
53.01	-12.6329579221165\\
53.1	-12.6676257777817\\
53.19	-12.7027713369481\\
53.28	-12.7383968804417\\
53.37	-12.7745047561134\\
53.46	-12.8110973800516\\
53.55	-12.8481772378359\\
53.64	-12.8857468858342\\
53.73	-12.9238089525446\\
53.82	-12.9623661399825\\
53.91	-13.0014212251155\\
54	-13.0409770613476\\
54.09	-13.0810365800531\\
54.18	-13.1216027921645\\
54.27	-13.1626787898131\\
54.36	-13.2042677480268\\
54.45	-13.246372926486\\
54.54	-13.2889976713392\\
54.63	-13.3321454170815\\
54.72	-13.3758196884977\\
54.81	-13.4200241026725\\
54.9	-13.4647623710707\\
54.99	-13.5100383016883\\
55.08	-13.5558558012806\\
55.17	-13.602218877666\\
55.26	-13.6491316421119\\
55.35	-13.6965983118043\\
55.44	-13.7446232124044\\
55.53	-13.7932107806955\\
55.62	-13.8423655673252\\
55.71	-13.8920922396445\\
55.8	-13.9423955846496\\
55.89	-13.9932805120295\\
55.98	-14.0447520573247\\
56.07	-14.0968153851999\\
56.16	-14.1494757928379\\
56.25	-14.2027387134578\\
56.34	-14.256609719963\\
56.43	-14.3110945287265\\
56.52	-14.3661990035164\\
56.61	-14.4219291595702\\
56.7	-14.4782911678232\\
56.79	-14.5352913592984\\
56.88	-14.5929362296641\\
56.97	-14.6512324439687\\
57.06	-14.7101868415579\\
57.15	-14.769806441186\\
57.24	-14.8300984463269\\
57.33	-14.891070250697\\
57.42	-14.9527294439975\\
57.51	-15.0150838178884\\
57.6	-15.0781413722039\\
57.69	-15.1419103214217\\
57.78	-15.2063991013979\\
57.87	-15.2716163763807\\
57.96	-15.3375710463167\\
58.05	-15.4042722544643\\
58.14	-15.47172939533\\
58.23	-15.5399521229427\\
58.32	-15.6089503594848\\
58.41	-15.6787343042976\\
58.5	-15.7493144432806\\
58.59	-15.820701558705\\
58.68	-15.8929067394647\\
58.77	-15.9659413917856\\
58.86	-16.0398172504209\\
58.95	-16.1145463903562\\
59.04	-16.1901412390544\\
59.13	-16.2666145892684\\
59.22	-16.3439796124552\\
59.31	-16.422249872824\\
59.4	-16.5014393420549\\
59.49	-16.581562414727\\
59.58	-16.6626339244967\\
59.67	-16.7446691610702\\
59.76	-16.8276838880179\\
59.85	-16.9116943614804\\
59.94	-16.9967173498199\\
60.03	-17.0827701542755\\
60.12	-17.1698706306843\\
60.21	-17.258037212333\\
60.3	-17.3472889340141\\
60.39	-17.4376454573614\\
60.48	-17.5291270975472\\
60.57	-17.6217548514308\\
60.66	-17.7155504272535\\
60.75	-17.8105362759819\\
60.84	-17.9067356244123\\
60.93	-18.0041725101538\\
61.02	-18.1028718186217\\
61.11	-18.2028593221791\\
61.2	-18.304161721579\\
61.29	-18.4068066898718\\
61.38	-18.5108229189533\\
61.47	-18.6162401689492\\
61.56	-18.7230893206438\\
61.65	-18.831402431181\\
61.74	-18.941212793286\\
61.83	-19.0525549982777\\
61.92	-19.1654650031671\\
62.01	-19.2799802021621\\
62.1	-19.3961395029323\\
62.19	-19.5139834080179\\
62.28	-19.6335541018042\\
62.37	-19.7548955435254\\
62.46	-19.8780535668056\\
62.55	-20.003075986296\\
62.64	-20.1300127120244\\
62.73	-20.2589158721343\\
62.82	-20.3898399447664\\
62.91	-20.522841899908\\
63	-20.6579813521305\\
63.09	-20.7953207252325\\
63.18	-20.9349254299201\\
63.27	-21.0768640557818\\
63.36	-21.2212085789616\\
63.45	-21.3680345870958\\
63.54	-21.517421523264\\
63.63	-21.6694529509168\\
63.72	-21.824216841982\\
63.81	-21.9818058906257\\
63.9	-22.14231785546\\
63.99	-22.3058559333476\\
64.08	-22.4725291683729\\
64.17	-22.6424529000214\\
64.26	-22.8157492551702\\
64.35	-22.9925476891291\\
64.44	-23.1729855817197\\
64.53	-23.3572088952522\\
64.62	-23.5453729022752\\
64.71	-23.7376429921696\\
64.8	-23.9341955670652\\
64.89	-24.1352190392177\\
64.98	-24.3409149439552\\
65.07	-24.551499184645\\
65.16	-24.7672034289309\\
65.25	-24.9882766788481\\
65.34	-25.2149870414629\\
65.43	-25.4476237315781\\
65.52	-25.6864993439859\\
65.61	-25.9319524400084\\
65.7	-26.1843505019813\\
65.79	-26.4440933203296\\
65.88	-26.711616891545\\
65.97	-26.987397922422\\
66.06	-27.2719590573494\\
66.15	-27.5658749725707\\
66.24	-27.8697795159037\\
66.33	-28.1843741147998\\
66.42	-28.5104377331163\\
66.51	-28.8488387320502\\
66.6	-29.2005490896641\\
66.69	-29.5666615652106\\
66.78	-29.9484105718263\\
66.87	-30.3471977626158\\
66.96	-30.7646236680198\\
67.05	-31.2025271875082\\
67.14	-31.6630353983143\\
67.23	-32.1486270947178\\
67.32	-32.662214866311\\
67.41	-33.2072526106748\\
67.5	-33.7878785669424\\
67.59	-34.4091089557012\\
67.68	-35.0771053583428\\
67.77	-35.7995523308979\\
67.86	-36.5862047295433\\
67.95	-37.4497053968829\\
68.04	-38.4068512119896\\
68.13	-39.4806392784208\\
68.22	-40.7037522612759\\
68.31	-42.1248994189432\\
68.4	-43.8213817857596\\
68.49	-45.9270471345976\\
68.58	-48.7058406154786\\
68.67	-52.8057817173655\\
68.76	-60.8081317231689\\
68.85	-66.6666827490681\\
68.94	-54.7199069773085\\
69.03	-49.8807355581292\\
69.12	-46.7970529632002\\
69.21	-44.530386271227\\
69.3	-42.7381683845098\\
69.39	-41.2563934030426\\
69.48	-39.9937047075984\\
69.57	-38.8939572067692\\
69.66	-37.9201651315584\\
69.75	-37.0466682461976\\
69.84	-36.2549331031337\\
69.93	-35.5311360685619\\
70.02	-34.8646913540991\\
70.11	-34.2473126521857\\
70.2	-33.672391861656\\
70.29	-33.1345744230852\\
70.38	-32.629461024313\\
70.47	-32.1533930741279\\
70.56	-31.7032952101232\\
70.65	-31.2765575599549\\
70.74	-30.8709462912415\\
70.83	-30.4845346665465\\
70.92	-30.1156492092763\\
71.01	-29.7628271725369\\
71.1	-29.4247825775596\\
71.19	-29.1003788296967\\
71.28	-28.7886064401179\\
71.37	-28.4885647518171\\
71.46	-28.1994468361326\\
71.55	-27.9205269217629\\
71.64	-27.6511498632027\\
71.73	-27.3907222640111\\
71.82	-27.1387049523687\\
71.91	-26.8946065690032\\
72	-26.6579780758038\\
72.09	-26.4284080309037\\
72.18	-26.2055185053334\\
72.27	-25.988961539464\\
72.36	-25.7784160558138\\
72.45	-25.5735851594586\\
72.54	-25.3741937690744\\
72.63	-25.1799865311811\\
72.72	-24.9907259779054\\
72.81	-24.8061908949245\\
72.9	-24.6261748714539\\
72.99	-24.4504850084448\\
73.08	-24.2789407647175\\
73.17	-24.1113729237274\\
73.26	-23.9476226661358\\
73.35	-23.7875407354495\\
73.44	-23.6309866857366\\
73.53	-23.4778282019219\\
73.62	-23.3279404844136\\
73.71	-23.1812056908943\\
73.8	-23.0375124290168\\
73.89	-22.8967552945375\\
73.98	-22.7588344500859\\
74.07	-22.6236552403581\\
74.16	-22.4911278400155\\
74.25	-22.3611669310116\\
74.34	-22.2336914064426\\
74.43	-22.1086240983486\\
74.52	-21.9858915271777\\
74.61	-21.8654236708769\\
74.7	-21.7471537517934\\
74.79	-21.6310180397627\\
74.88	-21.5169556699309\\
74.97	-21.4049084740065\\
75.06	-21.2948208237729\\
75.15	-21.1866394858068\\
75.24	-21.0803134864532\\
75.33	-20.9757939862012\\
75.42	-20.873034162686\\
75.51	-20.7719891016149\\
75.6	-20.6726156949832\\
75.69	-20.5748725460034\\
75.78	-20.4787198802217\\
75.87	-20.3841194623474\\
75.96	-20.2910345183578\\
76.05	-20.1994296624845\\
76.14	-20.1092708287163\\
76.23	-20.0205252064905\\
76.32	-19.9331611802663\\
76.41	-19.8471482727044\\
76.5	-19.7624570911972\\
76.59	-19.6790592775153\\
76.68	-19.5969274603549\\
76.77	-19.5160352105886\\
76.86	-19.4363569990358\\
76.95	-19.3578681565861\\
77.04	-19.2805448365186\\
77.13	-19.2043639788751\\
77.22	-19.1293032767533\\
77.31	-19.0553411443984\\
77.4	-18.9824566869779\\
77.49	-18.9106296719358\\
77.58	-18.8398405018276\\
77.67	-18.7700701885448\\
77.76	-18.7013003288457\\
77.85	-18.6335130811129\\
77.94	-18.5666911432662\\
78.03	-18.50081773176\\
78.12	-18.4358765616056\\
78.21	-18.3718518273554\\
78.3	-18.3087281849979\\
78.39	-18.246490734708\\
78.48	-18.1851250044076\\
78.57	-18.1246169340903\\
78.66	-18.0649528608672\\
78.75	-18.0061195046966\\
78.84	-17.9481039547587\\
78.93	-17.8908936564412\\
79.02	-17.8344763989041\\
79.11	-17.7788403031922\\
79.2	-17.7239738108676\\
79.29	-17.6698656731347\\
79.38	-17.6165049404321\\
79.47	-17.5638809524692\\
79.56	-17.5119833286833\\
79.65	-17.4608019590971\\
79.74	-17.4103269955565\\
79.83	-17.3605488433308\\
79.92	-17.3114581530557\\
80.01	-17.2630458130051\\
80.1	-17.2153029416734\\
80.19	-17.1682208806559\\
80.28	-17.1217911878109\\
80.37	-17.0760056306925\\
80.46	-17.0308561802401\\
80.55	-16.9863350047126\\
80.64	-16.9424344638584\\
80.73	-16.8991471033068\\
80.82	-16.8564656491742\\
80.91	-16.8143830028741\\
81	-16.7728922361211\\
81.09	-16.7319865861225\\
81.18	-16.6916594509468\\
81.27	-16.6519043850635\\
81.36	-16.6127150950459\\
81.45	-16.5740854354301\\
81.54	-16.5360094047232\\
81.63	-16.4984811415551\\
81.72	-16.4614949209682\\
81.81	-16.4250451508375\\
81.9	-16.3891263684182\\
81.99	-16.3537332370135\\
82.08	-16.3188605427594\\
82.17	-16.2845031915199\\
82.26	-16.2506562058908\\
82.35	-16.2173147223053\\
82.44	-16.1844739882382\\
82.53	-16.1521293595067\\
82.62	-16.1202762976602\\
82.71	-16.0889103674598\\
82.8	-16.0580272344413\\
82.89	-16.0276226625599\\
82.98	-15.9976925119126\\
83.07	-15.9682327365363\\
83.16	-15.9392393822784\\
83.25	-15.9107085847373\\
83.34	-15.8826365672696\\
83.43	-15.8550196390631\\
83.52	-15.8278541932718\\
83.61	-15.8011367052111\\
83.7	-15.7748637306116\\
83.79	-15.7490319039292\\
83.88	-15.7236379367083\\
83.97	-15.6986786159989\\
84.06	-15.6741508028232\\
84.15	-15.6500514306911\\
84.24	-15.6263775041635\\
84.33	-15.6031260974608\\
84.42	-15.5802943531152\\
84.51	-15.5578794806666\\
84.6	-15.5358787553986\\
84.69	-15.5142895171158\\
84.78	-15.4931091689585\\
84.87	-15.4723351762557\\
84.96	-15.4519650654142\\
85.05	-15.4319964228424\\
85.14	-15.4124268939093\\
85.23	-15.3932541819352\\
85.32	-15.3744760472155\\
85.41	-15.3560903060749\\
85.5	-15.3380948299526\\
85.59	-15.3204875445159\\
85.68	-15.3032664288028\\
85.77	-15.2864295143925\\
85.86	-15.2699748846018\\
85.95	-15.2539006737092\\
86.04	-15.2382050662026\\
86.13	-15.2228862960536\\
86.22	-15.207942646014\\
86.31	-15.1933724469376\\
86.4	-15.1791740771235\\
86.49	-15.1653459616821\\
86.58	-15.1518865719229\\
86.67	-15.1387944247635\\
86.76	-15.1260680821591\\
86.85	-15.1137061505519\\
86.94	-15.1017072803411\\
87.03	-15.090070165371\\
87.12	-15.0787935424386\\
87.21	-15.0678761908195\\
87.3	-15.0573169318118\\
87.39	-15.0471146282973\\
87.48	-15.0372681843204\\
87.57	-15.0277765446833\\
87.66	-15.0186386945589\\
87.75	-15.0098536591184\\
87.84	-15.0014205031763\\
87.93	-14.9933383308499\\
88.02	-14.9856062852354\\
88.11	-14.9782235480977\\
88.2	-14.9711893395764\\
88.29	-14.9645029179058\\
88.38	-14.9581635791492\\
88.47	-14.9521706569482\\
88.56	-14.9465235222848\\
88.65	-14.9412215832584\\
88.74	-14.9362642848765\\
88.83	-14.9316511088577\\
88.92	-14.9273815734494\\
89.01	-14.9234552332579\\
89.1	-14.9198716790924\\
89.19	-14.9166305378205\\
89.28	-14.9137314722383\\
89.37	-14.9111741809519\\
89.46	-14.9089583982725\\
89.55	-14.9070838941231\\
89.64	-14.9055504739588\\
89.73	-14.9043579786986\\
89.82	-14.9035062846703\\
89.91	-14.9029953035674\\
90	-14.9028249824182\\
};
\addlegendentry{Subcarrier-3}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
-90	-14.3039591745645\\
-89.91	-14.3040300959936\\
-89.82	-14.3042428669619\\
-89.73	-14.304597507513\\
-89.64	-14.3050940510566\\
-89.55	-14.3057325443732\\
-89.46	-14.3065130476214\\
-89.37	-14.3074356343469\\
-89.28	-14.3085003914938\\
-89.19	-14.3097074194178\\
-89.1	-14.3110568319012\\
-89.01	-14.3125487561708\\
-88.92	-14.3141833329167\\
-88.83	-14.3159607163139\\
-88.74	-14.3178810740463\\
-88.65	-14.3199445873316\\
-88.56	-14.3221514509497\\
-88.47	-14.3245018732722\\
-88.38	-14.3269960762946\\
-88.29	-14.3296342956701\\
-88.2	-14.3324167807464\\
-88.11	-14.3353437946039\\
-88.02	-14.3384156140965\\
-87.93	-14.3416325298944\\
-87.84	-14.3449948465294\\
-87.75	-14.3485028824424\\
-87.66	-14.3521569700326\\
-87.57	-14.3559574557102\\
-87.48	-14.3599046999504\\
-87.39	-14.3639990773498\\
-87.3	-14.3682409766863\\
-87.21	-14.3726308009795\\
-87.12	-14.3771689675557\\
-87.03	-14.3818559081137\\
-86.94	-14.3866920687937\\
-86.85	-14.3916779102493\\
-86.76	-14.3968139077207\\
-86.67	-14.4021005511122\\
-86.58	-14.4075383450707\\
-86.49	-14.4131278090683\\
-86.4	-14.4188694774868\\
-86.31	-14.4247638997048\\
-86.22	-14.4308116401886\\
-86.13	-14.4370132785848\\
-86.04	-14.4433694098167\\
-85.95	-14.4498806441829\\
-85.86	-14.4565476074598\\
-85.77	-14.4633709410061\\
-85.68	-14.4703513018712\\
-85.59	-14.4774893629063\\
-85.5	-14.4847858128793\\
-85.41	-14.4922413565922\\
-85.32	-14.4998567150021\\
-85.23	-14.5076326253461\\
-85.14	-14.515569841269\\
-85.05	-14.5236691329546\\
-84.96	-14.5319312872613\\
-84.87	-14.5403571078602\\
-84.78	-14.5489474153779\\
-84.69	-14.5577030475428\\
-84.6	-14.5666248593351\\
-84.51	-14.5757137231409\\
-84.42	-14.5849705289105\\
-84.33	-14.5943961843207\\
-84.24	-14.6039916149412\\
-84.15	-14.6137577644053\\
-84.06	-14.6236955945854\\
-83.97	-14.6338060857727\\
-83.88	-14.6440902368612\\
-83.79	-14.6545490655371\\
-83.7	-14.6651836084724\\
-83.61	-14.6759949215237\\
-83.52	-14.6869840799357\\
-83.43	-14.6981521785505\\
-83.34	-14.7095003320213\\
-83.25	-14.7210296750324\\
-83.16	-14.7327413625237\\
-83.07	-14.7446365699215\\
-82.98	-14.756716493375\\
-82.89	-14.7689823499987\\
-82.8	-14.7814353781203\\
-82.71	-14.7940768375356\\
-82.62	-14.8069080097694\\
-82.53	-14.8199301983426\\
-82.44	-14.8331447290464\\
-82.35	-14.846552950223\\
-82.26	-14.8601562330536\\
-82.17	-14.8739559718534\\
-82.08	-14.8879535843738\\
-81.99	-14.9021505121122\\
-81.9	-14.9165482206299\\
-81.81	-14.9311481998777\\
-81.72	-14.9459519645292\\
-81.63	-14.960961054323\\
-81.54	-14.9761770344134\\
-81.45	-14.9916014957299\\
-81.36	-15.0072360553452\\
-81.27	-15.0230823568534\\
-81.18	-15.0391420707568\\
-81.09	-15.0554168948631\\
-81	-15.0719085546926\\
-80.91	-15.0886188038951\\
-80.82	-15.1055494246785\\
-80.73	-15.1227022282471\\
-80.64	-15.1400790552517\\
-80.55	-15.1576817762518\\
-80.46	-15.1755122921883\\
-80.37	-15.1935725348694\\
-80.28	-15.2118644674688\\
-80.19	-15.2303900850364\\
-80.1	-15.2491514150231\\
-80.01	-15.268150517818\\
-79.92	-15.2873894873008\\
-79.83	-15.3068704514081\\
-79.74	-15.3265955727145\\
-79.65	-15.3465670490291\\
-79.56	-15.3667871140081\\
-79.47	-15.387258037783\\
-79.38	-15.4079821276063\\
-79.29	-15.4289617285135\\
-79.2	-15.4501992240038\\
-79.11	-15.4716970367384\\
-79.02	-15.4934576292582\\
-78.93	-15.5154835047202\\
-78.84	-15.5377772076553\\
-78.75	-15.5603413247449\\
-78.66	-15.5831784856208\\
-78.57	-15.6062913636854\\
-78.48	-15.6296826769561\\
-78.39	-15.6533551889318\\
-78.3	-15.6773117094846\\
-78.21	-15.7015550957761\\
-78.12	-15.7260882531992\\
-78.03	-15.7509141363473\\
-77.94	-15.7760357500101\\
-77.85	-15.8014561501986\\
-77.76	-15.8271784451989\\
-77.67	-15.8532057966567\\
-77.58	-15.8795414206934\\
-77.49	-15.9061885890537\\
-77.4	-15.9331506302882\\
-77.31	-15.9604309309691\\
-77.22	-15.9880329369434\\
-77.13	-16.0159601546218\\
-77.04	-16.0442161523073\\
-76.95	-16.0728045615626\\
-76.86	-16.1017290786195\\
-76.77	-16.1309934658302\\
-76.68	-16.1606015531638\\
-76.59	-16.1905572397477\\
-76.5	-16.2208644954568\\
-76.41	-16.2515273625521\\
-76.32	-16.2825499573702\\
-76.23	-16.313936472065\\
-76.14	-16.3456911764056\\
-76.05	-16.3778184196299\\
-75.96	-16.410322632358\\
-75.87	-16.4432083285662\\
-75.78	-16.4764801076253\\
-75.69	-16.5101426564048\\
-75.6	-16.5442007514451\\
-75.51	-16.5786592612018\\
-75.42	-16.613523148364\\
-75.33	-16.6487974722487\\
-75.24	-16.6844873912764\\
-75.15	-16.7205981655292\\
-75.06	-16.7571351593958\\
-74.97	-16.7941038443066\\
-74.88	-16.8315098015622\\
-74.79	-16.8693587252604\\
-74.7	-16.9076564253235\\
-74.61	-16.9464088306329\\
-74.52	-16.9856219922731\\
-74.43	-17.0253020868911\\
-74.34	-17.0654554201753\\
-74.25	-17.1060884304598\\
-74.16	-17.1472076924592\\
-74.07	-17.1888199211387\\
-73.98	-17.230931975727\\
-73.89	-17.2735508638773\\
-73.8	-17.3166837459826\\
-73.71	-17.360337939654\\
-73.62	-17.4045209243664\\
-73.53	-17.4492403462827\\
-73.44	-17.4945040232619\\
-73.35	-17.5403199500603\\
-73.26	-17.5866963037362\\
-73.17	-17.6336414492654\\
-73.08	-17.681163945379\\
-72.99	-17.7292725506341\\
-72.9	-17.777976229727\\
-72.81	-17.8272841600628\\
-72.72	-17.8772057385924\\
-72.63	-17.9277505889306\\
-72.54	-17.9789285687689\\
-72.45	-18.0307497775984\\
-72.36	-18.0832245647576\\
-72.27	-18.1363635378223\\
-72.18	-18.1901775713551\\
-72.09	-18.244677816032\\
-72	-18.2998757081678\\
-71.91	-18.355782979659\\
-71.82	-18.4124116683689\\
-71.73	-18.4697741289757\\
-71.64	-18.527883044311\\
-71.55	-18.586751437215\\
-71.46	-18.6463926829351\\
-71.37	-18.706820522101\\
-71.28	-18.7680490743058\\
-71.19	-18.8300928523298\\
-71.1	-18.8929667770415\\
-71.01	-18.9566861930168\\
-70.92	-19.0212668849176\\
-70.83	-19.0867250946736\\
-70.74	-19.1530775395165\\
-70.65	-19.2203414309163\\
-70.56	-19.2885344944763\\
-70.47	-19.3576749908434\\
-70.38	-19.4277817376976\\
-70.29	-19.4988741328886\\
-70.2	-19.570972178791\\
-70.11	-19.6440965079567\\
-70.02	-19.7182684101479\\
-69.93	-19.7935098608405\\
-69.84	-19.8698435512956\\
-69.75	-19.9472929203033\\
-69.66	-20.0258821877115\\
-69.57	-20.1056363898615\\
-69.48	-20.1865814170625\\
-69.39	-20.2687440532465\\
-69.3	-20.3521520179588\\
-69.21	-20.4368340108487\\
-69.12	-20.5228197588454\\
-69.03	-20.6101400662103\\
-68.94	-20.6988268676843\\
-68.85	-20.7889132849581\\
-68.76	-20.880433686721\\
-68.67	-20.973423752562\\
-68.58	-21.0679205410242\\
-68.49	-21.1639625621407\\
-68.4	-21.2615898548111\\
-68.31	-21.36084406941\\
-68.22	-21.46176855606\\
-68.13	-21.5644084590404\\
-68.04	-21.6688108178497\\
-67.95	-21.7750246754952\\
-67.86	-21.8831011946365\\
-67.77	-21.9930937822773\\
-67.68	-22.1050582237719\\
-67.59	-22.2190528269943\\
-67.5	-22.3351385776077\\
-67.41	-22.453379306477\\
-67.32	-22.5738418703831\\
-67.23	-22.6965963473242\\
-67.14	-22.8217162478447\\
-67.05	-22.9492787439926\\
-66.96	-23.0793649177021\\
-66.87	-23.2120600306132\\
-66.78	-23.3474538175857\\
-66.69	-23.4856408064518\\
-66.6	-23.6267206668709\\
-66.51	-23.7707985915252\\
-66.42	-23.9179857133221\\
-66.33	-24.0683995627632\\
-66.24	-24.2221645702112\\
-66.15	-24.3794126184499\\
-66.06	-24.5402836517044\\
-65.97	-24.7049263481892\\
-65.88	-24.873498864305\\
-65.79	-25.0461696598451\\
-65.7	-25.2231184150263\\
-65.61	-25.4045370518903\\
-65.52	-25.5906308746568\\
-65.43	-25.7816198460532\\
-65.34	-25.9777400195541\\
-65.25	-26.1792451509544\\
-65.16	-26.386408516921\\
-65.07	-26.5995249732589\\
-64.98	-26.818913291846\\
-64.89	-27.0449188227675\\
-64.8	-27.2779165375163\\
-64.71	-27.5183145206514\\
-64.62	-27.7665579916276\\
-64.53	-28.0231339564366\\
-64.44	-28.2885766112462\\
-64.35	-28.5634736488116\\
-64.26	-28.8484736549233\\
-64.17	-29.1442948290999\\
-64.08	-29.4517353246377\\
-63.99	-29.7716855828171\\
-63.9	-30.1051431413559\\
-63.81	-30.4532305376937\\
-63.72	-30.8172171172413\\
-63.63	-31.1985458154784\\
-63.54	-31.5988663405021\\
-63.45	-32.0200766840807\\
-63.36	-32.4643756028522\\
-63.27	-32.9343297436518\\
-63.18	-33.4329606077796\\
-63.09	-33.963858834788\\
-63	-34.5313367991171\\
-62.91	-35.1406360472735\\
-62.82	-35.7982150702118\\
-62.73	-36.5121579031392\\
-62.64	-37.2927700580747\\
-62.55	-38.1534753537689\\
-62.46	-39.1122166463558\\
-62.37	-40.1937437272403\\
-62.28	-41.4335617902693\\
-62.19	-42.8852363285911\\
-62.1	-44.6351935281829\\
-62.01	-46.83669025406\\
-61.92	-49.8035494530508\\
-61.83	-54.3627148802491\\
-61.74	-64.6009833943862\\
-61.65	-62.6154316946228\\
-61.56	-53.6695954308139\\
-61.47	-49.3472730927548\\
-61.38	-46.4673864553875\\
-61.29	-44.3029454479731\\
-61.2	-42.5673632222492\\
-61.11	-41.1178555488558\\
-61.02	-39.8728832430657\\
-60.93	-38.7814682968874\\
-60.84	-37.8096038814148\\
-60.75	-36.9334681202209\\
-60.66	-36.1357236599713\\
-60.57	-35.4033587443649\\
-60.48	-34.7263581313755\\
-60.39	-34.0968482624661\\
-60.3	-33.5085270708096\\
-60.21	-32.9562717616651\\
-60.12	-32.4358618039626\\
-60.03	-31.9437787659921\\
-59.94	-31.4770587537869\\
-59.85	-31.0331816886717\\
-59.76	-30.6099869104583\\
-59.67	-30.2056079349219\\
-59.58	-29.8184213746937\\
-59.49	-29.4470064869298\\
-59.4	-29.0901128003811\\
-59.31	-28.7466339596095\\
-59.22	-28.4155864064073\\
-59.13	-28.0960918631001\\
-59.04	-27.7873628320616\\
-58.95	-27.4886905088934\\
-58.86	-27.1994346426522\\
-58.77	-26.919014978462\\
-58.68	-26.6469039951307\\
-58.59	-26.3826207094943\\
-58.5	-26.1257253648193\\
-58.41	-25.8758148560799\\
-58.32	-25.6325187727447\\
-58.23	-25.3954959616724\\
-58.14	-25.1644315301834\\
-58.05	-24.9390342233472\\
-57.96	-24.7190341207784\\
-57.87	-24.504180607342\\
-57.78	-24.2942405795854\\
-57.69	-24.0889968557829\\
-57.6	-23.8882467624719\\
-57.51	-23.6918008744797\\
-57.42	-23.4994818888655\\
-57.33	-23.3111236160541\\
-57.24	-23.1265700738219\\
-57.15	-22.9456746718073\\
-57.06	-22.7682994759013\\
-56.97	-22.5943145433124\\
-56.88	-22.4235973203098\\
-56.79	-22.2560320956874\\
-56.7	-22.0915095038747\\
-56.61	-21.9299260723804\\
-56.52	-21.7711838089045\\
-56.43	-21.6151898240206\\
-56.34	-21.4618559858116\\
-56.25	-21.3110986032688\\
-56.16	-21.1628381356247\\
-56.07	-21.0169989251131\\
-55.98	-20.8735089509283\\
-55.89	-20.7322996023943\\
-55.8	-20.5933054695759\\
-55.71	-20.4564641497439\\
-55.62	-20.3217160682779\\
-55.53	-20.189004312734\\
-55.44	-20.0582744789309\\
-55.35	-19.9294745280282\\
-55.26	-19.8025546536666\\
-55.17	-19.6774671583333\\
-55.08	-19.5541663381941\\
-54.99	-19.4326083757068\\
-54.9	-19.3127512393937\\
-54.81	-19.1945545902088\\
-54.72	-19.0779796939854\\
-54.63	-18.9629893394977\\
-54.54	-18.8495477617104\\
-54.45	-18.7376205698257\\
-54.36	-18.6271746797757\\
-54.27	-18.5181782508327\\
-54.18	-18.4106006260413\\
-54.09	-18.3044122761983\\
-54	-18.1995847471326\\
-53.91	-18.0960906100519\\
-53.82	-17.9939034147479\\
-53.73	-17.8929976454632\\
-53.64	-17.7933486792422\\
-53.55	-17.6949327465987\\
-53.46	-17.5977268943504\\
-53.37	-17.5017089504759\\
-53.28	-17.4068574908672\\
-53.19	-17.3131518078538\\
-53.1	-17.2205718803892\\
-53.01	-17.1290983457945\\
-52.92	-17.0387124729632\\
-52.83	-16.9493961369394\\
-52.74	-16.8611317947831\\
-52.65	-16.7739024626495\\
-52.56	-16.6876916940067\\
-52.47	-16.6024835589282\\
-52.38	-16.5182626243946\\
-52.29	-16.4350139355493\\
-52.2	-16.352722997852\\
-52.11	-16.2713757600795\\
-52.02	-16.1909585981278\\
-51.93	-16.1114582995694\\
-51.84	-16.0328620489254\\
-51.75	-15.9551574136134\\
-51.66	-15.8783323305343\\
-51.57	-15.8023750932654\\
-51.48	-15.7272743398253\\
-51.39	-15.6530190409835\\
-51.3	-15.5795984890838\\
-51.21	-15.5070022873577\\
-51.12	-15.4352203396999\\
-51.03	-15.3642428408857\\
-50.94	-15.2940602672051\\
-50.85	-15.2246633674959\\
-50.76	-15.1560431545538\\
-50.67	-15.0881908969021\\
-50.58	-15.0210981109042\\
-50.49	-14.9547565532015\\
-50.4	-14.8891582134615\\
-50.31	-14.8242953074219\\
-50.22	-14.7601602702171\\
-50.13	-14.6967457499725\\
-50.04	-14.6340446016568\\
-49.95	-14.572049881178\\
-49.86	-14.5107548397146\\
-49.77	-14.4501529182692\\
-49.68	-14.3902377424366\\
-49.59	-14.3310031173756\\
-49.5	-14.2724430229768\\
-49.41	-14.2145516092168\\
-49.32	-14.1573231916917\\
-49.23	-14.1007522473226\\
-49.14	-14.0448334102245\\
-49.05	-13.9895614677334\\
-48.96	-13.9349313565841\\
-48.87	-13.8809381592331\\
-48.78	-13.8275771003206\\
-48.69	-13.7748435432657\\
-48.6	-13.7227329869902\\
-48.51	-13.6712410627656\\
-48.42	-13.6203635311784\\
-48.33	-13.5700962792098\\
-48.24	-13.5204353174243\\
-48.15	-13.4713767772645\\
-48.06	-13.4229169084476\\
-47.97	-13.3750520764592\\
-47.88	-13.3277787601422\\
-47.79	-13.2810935493761\\
-47.7	-13.2349931428446\\
-47.61	-13.1894743458879\\
-47.52	-13.1445340684366\\
-47.43	-13.1001693230251\\
-47.34	-13.0563772228808\\
-47.25	-13.0131549800883\\
-47.16	-12.9704999038237\\
-47.07	-12.92840939866\\
-46.98	-12.8868809629377\\
-46.89	-12.8459121872019\\
-46.8	-12.8055007527019\\
-46.71	-12.7656444299516\\
-46.62	-12.7263410773505\\
-46.53	-12.6875886398609\\
-46.44	-12.6493851477426\\
-46.35	-12.6117287153415\\
-46.26	-12.5746175399312\\
-46.17	-12.5380499006071\\
-46.08	-12.5020241572299\\
-45.99	-12.4665387494194\\
-45.9	-12.4315921955954\\
-45.81	-12.3971830920664\\
-45.72	-12.3633101121632\\
-45.63	-12.3299720054184\\
-45.54	-12.2971675967889\\
-45.45	-12.2648957859222\\
-45.36	-12.2331555464645\\
-45.27	-12.2019459254103\\
-45.18	-12.1712660424928\\
-45.09	-12.1411150896146\\
-45	-12.111492330317\\
-44.91	-12.0823970992893\\
-44.82	-12.0538288019154\\
-44.73	-12.0257869138584\\
-44.64	-11.998270980683\\
-44.55	-11.9712806175143\\
-44.46	-11.9448155087333\\
-44.37	-11.9188754077087\\
-44.28	-11.8934601365646\\
-44.19	-11.8685695859837\\
-44.1	-11.8442037150462\\
-44.01	-11.8203625511037\\
-43.92	-11.7970461896888\\
-43.83	-11.7742547944587\\
-43.74	-11.7519885971752\\
-43.65	-11.7302478977183\\
-43.56	-11.7090330641358\\
-43.47	-11.6883445327273\\
-43.38	-11.6681828081633\\
-43.29	-11.6485484636405\\
-43.2	-11.6294421410711\\
-43.11	-11.6108645513086\\
-43.02	-11.5928164744093\\
-42.93	-11.5752987599302\\
-42.84	-11.5583123272625\\
-42.75	-11.5418581660029\\
-42.66	-11.5259373363615\\
-42.57	-11.510550969608\\
-42.48	-11.495700268555\\
-42.39	-11.4813865080814\\
-42.3	-11.4676110356936\\
-42.21	-11.4543752721278\\
-42.12	-11.4416807119924\\
-42.03	-11.4295289244511\\
-41.94	-11.4179215539494\\
-41.85	-11.4068603209824\\
-41.76	-11.3963470229074\\
-41.67	-11.386383534801\\
-41.58	-11.3769718103614\\
-41.49	-11.3681138828575\\
-41.4	-11.3598118661264\\
-41.31	-11.3520679556188\\
-41.22	-11.3448844294956\\
-41.13	-11.3382636497748\\
-41.04	-11.3322080635325\\
-40.95	-11.326720204157\\
-40.86	-11.3218026926596\\
-40.77	-11.3174582390418\\
-40.68	-11.3136896437224\\
-40.59	-11.310499799025\\
-40.5	-11.307891690728\\
-40.41	-11.3058683996794\\
-40.32	-11.3044331034781\\
-40.23	-11.3035890782239\\
-40.14	-11.3033397003391\\
-40.05	-11.3036884484622\\
-39.96	-11.3046389054189\\
-39.87	-11.3061947602708\\
-39.78	-11.3083598104452\\
-39.69	-11.3111379639493\\
-39.6	-11.3145332416716\\
-39.51	-11.3185497797732\\
-39.42	-11.3231918321729\\
-39.33	-11.3284637731293\\
-39.24	-11.3343700999241\\
-39.15	-11.3409154356492\\
-39.06	-11.3481045321031\\
-38.97	-11.3559422728004\\
-38.88	-11.364433676098\\
-38.79	-11.3735838984441\\
-38.7	-11.3833982377536\\
-38.61	-11.3938821369168\\
-38.52	-11.4050411874448\\
-38.43	-11.4168811332591\\
-38.34	-11.4294078746304\\
-38.25	-11.4426274722736\\
-38.16	-11.4565461516054\\
-38.07	-11.4711703071721\\
-37.98	-11.4865065072538\\
-37.89	-11.5025614986543\\
-37.8	-11.5193422116848\\
-37.71	-11.5368557653489\\
-37.62	-11.5551094727398\\
-37.53	-11.5741108466584\\
-37.44	-11.5938676054624\\
-37.35	-11.6143876791589\\
-37.26	-11.63567921575\\
-37.17	-11.6577505878445\\
-37.08	-11.6806103995488\\
-36.99	-11.7042674936501\\
-36.9	-11.7287309591069\\
-36.81	-11.7540101388605\\
-36.72	-11.7801146379867\\
-36.63	-11.807054332201\\
-36.54	-11.8348393767389\\
-36.45	-11.863480215628\\
-36.36	-11.8929875913745\\
-36.27	-11.9233725550836\\
-36.18	-11.9546464770392\\
-36.09	-11.9868210577656\\
-36	-12.019908339598\\
-35.91	-12.0539207187899\\
-35.82	-12.0888709581867\\
-35.73	-12.1247722004966\\
-35.64	-12.161637982193\\
-35.55	-12.1994822480839\\
-35.46	-12.238319366587\\
-35.37	-12.2781641457504\\
-35.28	-12.3190318500634\\
-35.19	-12.3609382181039\\
-35.1	-12.4038994810715\\
-35.01	-12.4479323822618\\
-34.92	-12.4930541975356\\
-34.83	-12.5392827568488\\
-34.74	-12.5866364669045\\
-34.65	-12.6351343350015\\
-34.56	-12.6847959941528\\
-34.47	-12.7356417295565\\
-34.38	-12.7876925065075\\
-34.29	-12.8409699998432\\
-34.2	-12.8954966250265\\
-34.11	-12.951295570975\\
-34.02	-13.0083908347552\\
-33.93	-13.0668072582705\\
-33.84	-13.1265705670798\\
-33.75	-13.1877074114988\\
-33.66	-13.2502454101446\\
-33.57	-13.3142131961001\\
-33.48	-13.3796404658893\\
-33.39	-13.4465580314706\\
-33.3	-13.514997875474\\
-33.21	-13.584993209927\\
-33.12	-13.6565785387368\\
-33.03	-13.7297897242204\\
-32.94	-13.804664058001\\
-32.85	-13.8812403366176\\
-32.76	-13.9595589422307\\
-32.67	-14.0396619288379\\
-32.58	-14.1215931144604\\
-32.49	-14.2053981797997\\
-32.4	-14.2911247739189\\
-32.31	-14.3788226275557\\
-32.22	-14.4685436747385\\
-32.13	-14.5603421834447\\
-32.04	-14.6542748961221\\
-31.95	-14.750401180976\\
-31.86	-14.8487831950311\\
-31.77	-14.9494860600817\\
-31.68	-15.0525780527721\\
-31.59	-15.1581308101923\\
-31.5	-15.2662195525312\\
-31.41	-15.3769233245154\\
-31.32	-15.4903252575662\\
-31.23	-15.6065128548461\\
-31.14	-15.7255783016349\\
-31.05	-15.847618803783\\
-30.96	-15.9727369573492\\
-30.87	-16.1010411529304\\
-30.78	-16.2326460186683\\
-30.69	-16.3676729064577\\
-30.6	-16.5062504265101\\
-30.51	-16.6485150361645\\
-30.42	-16.7946116896821\\
-30.33	-16.9446945567702\\
-30.24	-17.0989278187416\\
-30.15	-17.2574865526012\\
-30.06	-17.4205577149735\\
-29.97	-17.5883412397147\\
-29.88	-17.761051265344\\
-29.79	-17.9389175111657\\
-29.7	-18.1221868242343\\
-29.61	-18.311124923263\\
-29.52	-18.5060183703488\\
-29.43	-18.7071768071887\\
-29.34	-18.9149354995355\\
-29.25	-19.1296582423283\\
-29.16	-19.3517406886403\\
-29.07	-19.5816141788735\\
-28.98	-19.8197501632095\\
-28.89	-20.0666653311477\\
-28.8	-20.3229275882864\\
-28.71	-20.5891630540274\\
-28.62	-20.8660642968927\\
-28.53	-21.1544000797751\\
-28.44	-21.4550269600212\\
-28.35	-21.7689031848081\\
-28.26	-22.097105449349\\
-28.17	-22.4408492562423\\
-28.08	-22.8015138464395\\
-27.99	-23.1806729918388\\
-27.9	-23.5801333852362\\
-27.81	-24.0019829942856\\
-27.72	-24.4486526535497\\
-27.63	-24.922995496956\\
-27.54	-25.4283908150979\\
-27.45	-25.9688819439073\\
-27.36	-26.5493625104212\\
-27.27	-27.1758329313706\\
-27.18	-27.8557615779078\\
-27.09	-28.5986064489922\\
-27	-29.4165913775951\\
-26.91	-30.3259020725399\\
-26.82	-31.3486079156497\\
-26.73	-32.5159119083449\\
-26.64	-33.8740095607165\\
-26.55	-35.4955595007198\\
-26.46	-37.5047800036727\\
-26.37	-40.1418427563008\\
-26.28	-43.9757945804882\\
-26.19	-51.0709007140497\\
-26.1	-62.4182555344202\\
-26.01	-47.270118696501\\
-25.92	-42.0215136029307\\
-25.83	-38.7577137106474\\
-25.74	-36.3792916212477\\
-25.65	-34.5048317770964\\
-25.56	-32.9562500247123\\
-25.47	-31.6358534113417\\
-25.38	-30.4842237814951\\
-25.29	-29.4625140217087\\
-25.2	-28.5439272428947\\
-25.11	-27.7091966423836\\
-25.02	-26.9440042439901\\
-24.93	-26.2374189017867\\
-24.84	-25.5809057494781\\
-24.75	-24.9676732393494\\
-24.66	-24.3922284730743\\
-24.57	-23.850065850922\\
-24.48	-23.3374437758392\\
-24.39	-22.8512211215934\\
-24.3	-22.388735241683\\
-24.21	-21.9477094661569\\
-24.12	-21.5261819259015\\
-24.03	-21.1224500628907\\
-23.94	-20.7350268526195\\
-23.85	-20.3626058919906\\
-23.76	-20.0040332818292\\
-23.67	-19.6582847764485\\
-23.58	-19.3244470589293\\
-23.49	-19.0017022792889\\
-23.4	-18.6893151961613\\
-23.31	-18.3866224130184\\
-23.22	-18.0930233123912\\
-23.13	-17.8079723764638\\
-23.04	-17.5309726471607\\
-22.95	-17.2615701286635\\
-22.86	-16.9993489739431\\
-22.77	-16.7439273271124\\
-22.68	-16.494953717214\\
-22.59	-16.2521039179409\\
-22.5	-16.0150782028661\\
-22.41	-15.7835989378703\\
-22.32	-15.557408462248\\
-22.23	-15.3362672179265\\
-22.14	-15.1199520927289\\
-22.05	-14.9082549489521\\
-21.96	-14.7009813129261\\
-21.87	-14.4979492048747\\
-21.78	-14.2989880914259\\
-21.69	-14.1039379456646\\
-21.6	-13.912648401742\\
-21.51	-13.7249779928532\\
-21.42	-13.5407934629073\\
-21.33	-13.3599691435001\\
-21.24	-13.1823863888934\\
-21.15	-13.0079330626384\\
-21.06	-12.8365030702801\\
-20.97	-12.6679959332665\\
-20.88	-12.5023163997782\\
-20.79	-12.339374088705\\
-20.7	-12.1790831634376\\
-20.61	-12.0213620325278\\
-20.52	-11.866133074605\\
-20.43	-11.713322385227\\
-20.34	-11.5628595435998\\
-20.25	-11.4146773973237\\
-20.16	-11.2687118635197\\
-20.07	-11.1249017448631\\
-19.98	-10.9831885592018\\
-19.89	-10.8435163815755\\
-19.8	-10.7058316975655\\
-19.71	-10.5700832670157\\
-19.62	-10.4362219972562\\
-19.53	-10.304200825045\\
-19.44	-10.1739746065185\\
-19.35	-10.045500014508\\
-19.26	-9.91873544263714\\
-19.17	-9.7936409156713\\
-19.08	-9.67017800563526\\
-18.99	-9.54830975325981\\
-18.9	-9.42800059435608\\
-18.81	-9.30921629075119\\
-18.72	-9.19192386545042\\
-18.63	-9.07609154171911\\
-18.54	-8.9616886858035\\
-18.45	-8.84868575303265\\
-18.36	-8.73705423706475\\
-18.27	-8.62676662206039\\
-18.18	-8.51779633758231\\
-18.09	-8.41011771603748\\
-18	-8.30370595249132\\
-17.91	-8.19853706669722\\
-17.82	-8.09458786719632\\
-17.73	-7.99183591735381\\
-17.64	-7.89025950320752\\
-17.55	-7.78983760301414\\
-17.46	-7.69054985838651\\
-17.37	-7.59237654692353\\
-17.28	-7.49529855624073\\
-17.19	-7.3992973593166\\
-17.1	-7.30435499107541\\
-17.01	-7.21045402613286\\
-16.92	-7.11757755763601\\
-16.83	-7.0257091771336\\
-16.74	-6.93483295541695\\
-16.65	-6.84493342427623\\
-16.56	-6.75599555911969\\
-16.47	-6.66800476240772\\
-16.38	-6.58094684785606\\
-16.29	-6.49480802536601\\
-16.2	-6.40957488664159\\
-16.11	-6.32523439145666\\
-16.02	-6.24177385453694\\
-15.93	-6.1591809330244\\
-15.84	-6.07744361449296\\
-15.75	-5.99655020548715\\
-15.66	-5.91648932055611\\
-15.57	-5.8372498717579\\
-15.48	-5.75882105860986\\
-15.39	-5.68119235846266\\
-15.3	-5.60435351727674\\
-15.21	-5.52829454078113\\
-15.12	-5.45300568599588\\
-15.03	-5.37847745310023\\
-14.94	-5.3047005776299\\
-14.85	-5.23166602298751\\
-14.76	-5.15936497325132\\
-14.67	-5.08778882626807\\
-14.58	-5.01692918701673\\
-14.49	-4.94677786123041\\
-14.4	-4.87732684926445\\
-14.31	-4.80856834019962\\
-14.22	-4.7404947061695\\
-14.13	-4.67309849690205\\
-14.04	-4.60637243446568\\
-13.95	-4.54030940821084\\
-13.86	-4.4749024698983\\
-13.77	-4.41014482900617\\
-13.68	-4.34602984820772\\
-13.59	-4.28255103901263\\
-13.5	-4.21970205756475\\
-13.41	-4.15747670058963\\
-13.32	-4.09586890148554\\
-13.23	-4.03487272655185\\
-13.14	-3.9744823713492\\
-13.05	-3.91469215718589\\
-12.96	-3.85549652772538\\
-12.87	-3.79689004570981\\
-12.78	-3.73886738979509\\
-12.69	-3.68142335149279\\
-12.6	-3.62455283221479\\
-12.51	-3.5682508404164\\
-12.42	-3.5125124888343\\
-12.33	-3.45733299181535\\
-12.24	-3.4027076627329\\
-12.15	-3.34863191148715\\
-12.06	-3.2951012420863\\
-11.97	-3.24211125030552\\
-11.88	-3.18965762142065\\
-11.79	-3.13773612801387\\
-11.7	-3.08634262784877\\
-11.61	-3.03547306181196\\
-11.52	-2.98512345191909\\
-11.43	-2.93528989938262\\
-11.34	-2.88596858273932\\
-11.25	-2.83715575603516\\
-11.16	-2.78884774706571\\
-11.07	-2.74104095566977\\
-10.98	-2.69373185207473\\
-10.89	-2.64691697529146\\
-10.8	-2.60059293155725\\
-10.71	-2.55475639282493\\
-10.62	-2.50940409529677\\
-10.53	-2.46453283800144\\
-10.44	-2.42013948141261\\
-10.35	-2.37622094610782\\
-10.26	-2.33277421146623\\
-10.17	-2.28979631440388\\
-10.08	-2.24728434814531\\
-9.99	-2.20523546103024\\
-9.9	-2.16364685535422\\
-9.81	-2.1225157862421\\
-9.72	-2.08183956055324\\
-9.63	-2.04161553581746\\
-9.54	-2.00184111920071\\
-9.45	-1.96251376649955\\
-9.36	-1.92363098116346\\
-9.27	-1.88519031334417\\
-9.18	-1.84718935897106\\
-9.09	-1.80962575885197\\
-9	-1.77249719779847\\
-8.91	-1.73580140377491\\
-8.82	-1.69953614707053\\
-8.73	-1.66369923949392\\
-8.64	-1.62828853358909\\
-8.55	-1.59330192187262\\
-8.46	-1.55873733609111\\
-8.37	-1.52459274649849\\
-8.28	-1.49086616115243\\
-8.19	-1.45755562522944\\
-8.1	-1.42465922035803\\
-8.01	-1.39217506396938\\
-7.92	-1.36010130866515\\
-7.83	-1.32843614160178\\
-7.74	-1.29717778389085\\
-7.65	-1.26632449001521\\
-7.56	-1.23587454726013\\
-7.47	-1.20582627515937\\
-7.38	-1.17617802495548\\
-7.29	-1.1469281790742\\
-7.2	-1.11807515061231\\
-7.11	-1.08961738283881\\
-7.02	-1.06155334870887\\
-6.93	-1.03388155039034\\
-6.84	-1.00660051880243\\
-6.75	-0.979708813166261\\
-6.66	-0.953205020566924\\
-6.57	-0.927087755526841\\
-6.48	-0.901355659590047\\
-6.39	-0.876007400917157\\
-6.3	-0.851041673890748\\
-6.21	-0.826457198730869\\
-6.12	-0.802252721120456\\
-6.03	-0.778427011840373\\
-5.94	-0.754978866413885\\
-5.85	-0.731907104760274\\
-5.76	-0.709210570857443\\
-5.67	-0.686888132413242\\
-5.58	-0.664938680545328\\
-5.49	-0.643361129469366\\
-5.4	-0.622154416195354\\
-5.31	-0.601317500231911\\
-5.22	-0.580849363298323\\
-5.13	-0.560749009044192\\
-5.04	-0.541015462776487\\
-4.95	-0.521647771193875\\
-4.86	-0.502645002128135\\
-4.77	-0.484006244292524\\
-4.68	-0.465730607036934\\
-4.59	-0.447817220109694\\
-4.5	-0.430265233425904\\
-4.41	-0.413073816842122\\
-4.32	-0.396242159937312\\
-4.23	-0.379769471799911\\
-4.14	-0.363654980820894\\
-4.05	-0.347897934492716\\
-3.96	-0.332497599214034\\
-3.87	-0.317453260100078\\
-3.78	-0.302764220798569\\
-3.69	-0.288429803311102\\
-3.6	-0.274449347819866\\
-3.51	-0.260822212519627\\
-3.42	-0.247547773454868\\
-3.33	-0.23462542436201\\
-3.24	-0.222054576516615\\
-3.15	-0.209834658585488\\
-3.06	-0.197965116483638\\
-2.97	-0.186445413235932\\
-2.88	-0.17527502884348\\
-2.79	-0.164453460154587\\
-2.7	-0.15398022074026\\
-2.61	-0.143854840774171\\
-2.52	-0.134076866917042\\
-2.43	-0.124645862205358\\
-2.34	-0.115561405944393\\
-2.25	-0.106823093605433\\
-2.16	-0.0984305367272151\\
-2.07	-0.0903833628214673\\
-1.98	-0.0826812152825412\\
-1.89	-0.0753237533010744\\
-1.8	-0.0683106517816374\\
-1.71	-0.0616416012643314\\
-1.62	-0.0553163078502913\\
-1.53	-0.0493344931310573\\
-1.44	-0.0436958941217779\\
-1.35	-0.0384002631982106\\
-1.26	-0.0334473680374905\\
-1.17	-0.0288369915626408\\
-1.08	-0.0245689318907828\\
-0.99	-0.0206430022850366\\
-0.9	-0.0170590311100777\\
-0.81	-0.0138168617913262\\
-0.72	-0.0109163527777656\\
-0.63	-0.00835737750833854\\
-0.54	-0.00613982438194413\\
-0.45	-0.00426359673098973\\
-0.36	-0.00272861279849193\\
-0.27	-0.00153480571872948\\
-0.18	-0.000682123501423287\\
-0.09	-0.00017052901943599\\
0	1.92865493310657e-15\\
0.09	-0.00017052901943599\\
0.18	-0.000682123501423287\\
0.27	-0.00153480571872948\\
0.36	-0.00272861279849193\\
0.45	-0.00426359673098973\\
0.54	-0.00613982438194413\\
0.63	-0.00835737750833854\\
0.72	-0.0109163527777656\\
0.81	-0.0138168617913262\\
0.9	-0.0170590311100777\\
0.99	-0.0206430022850366\\
1.08	-0.0245689318907828\\
1.17	-0.0288369915626408\\
1.26	-0.0334473680374905\\
1.35	-0.0384002631982106\\
1.44	-0.0436958941217779\\
1.53	-0.0493344931310573\\
1.62	-0.0553163078502913\\
1.71	-0.0616416012643314\\
1.8	-0.0683106517816374\\
1.89	-0.0753237533010744\\
1.98	-0.0826812152825412\\
2.07	-0.0903833628214673\\
2.16	-0.0984305367272151\\
2.25	-0.106823093605433\\
2.34	-0.115561405944393\\
2.43	-0.124645862205358\\
2.52	-0.134076866917042\\
2.61	-0.143854840774171\\
2.7	-0.15398022074026\\
2.79	-0.164453460154587\\
2.88	-0.17527502884348\\
2.97	-0.186445413235932\\
3.06	-0.197965116483638\\
3.15	-0.209834658585488\\
3.24	-0.222054576516615\\
3.33	-0.23462542436201\\
3.42	-0.247547773454868\\
3.51	-0.260822212519627\\
3.6	-0.274449347819866\\
3.69	-0.288429803311102\\
3.78	-0.302764220798569\\
3.87	-0.317453260100078\\
3.96	-0.332497599214034\\
4.05	-0.347897934492716\\
4.14	-0.363654980820894\\
4.23	-0.379769471799911\\
4.32	-0.396242159937312\\
4.41	-0.413073816842122\\
4.5	-0.430265233425904\\
4.59	-0.447817220109694\\
4.68	-0.465730607036934\\
4.77	-0.484006244292524\\
4.86	-0.502645002128135\\
4.95	-0.521647771193875\\
5.04	-0.541015462776487\\
5.13	-0.560749009044192\\
5.22	-0.580849363298323\\
5.31	-0.601317500231911\\
5.4	-0.622154416195354\\
5.49	-0.643361129469366\\
5.58	-0.664938680545328\\
5.67	-0.686888132413242\\
5.76	-0.709210570857443\\
5.85	-0.731907104760274\\
5.94	-0.754978866413885\\
6.03	-0.778427011840373\\
6.12	-0.802252721120456\\
6.21	-0.826457198730869\\
6.3	-0.851041673890748\\
6.39	-0.876007400917157\\
6.48	-0.901355659590047\\
6.57	-0.927087755526841\\
6.66	-0.953205020566924\\
6.75	-0.979708813166261\\
6.84	-1.00660051880243\\
6.93	-1.03388155039034\\
7.02	-1.06155334870887\\
7.11	-1.08961738283881\\
7.2	-1.11807515061231\\
7.29	-1.1469281790742\\
7.38	-1.17617802495548\\
7.47	-1.20582627515937\\
7.56	-1.23587454726013\\
7.65	-1.26632449001521\\
7.74	-1.29717778389085\\
7.83	-1.32843614160178\\
7.92	-1.36010130866515\\
8.01	-1.39217506396938\\
8.1	-1.42465922035803\\
8.19	-1.45755562522944\\
8.28	-1.49086616115243\\
8.37	-1.52459274649849\\
8.46	-1.55873733609111\\
8.55	-1.59330192187262\\
8.64	-1.62828853358909\\
8.73	-1.66369923949392\\
8.82	-1.69953614707053\\
8.91	-1.73580140377491\\
9	-1.77249719779847\\
9.09	-1.80962575885197\\
9.18	-1.84718935897106\\
9.27	-1.88519031334417\\
9.36	-1.92363098116346\\
9.45	-1.96251376649955\\
9.54	-2.00184111920071\\
9.63	-2.04161553581746\\
9.72	-2.08183956055324\\
9.81	-2.1225157862421\\
9.9	-2.16364685535422\\
9.99	-2.20523546103024\\
10.08	-2.24728434814531\\
10.17	-2.28979631440388\\
10.26	-2.33277421146623\\
10.35	-2.37622094610782\\
10.44	-2.42013948141261\\
10.53	-2.46453283800144\\
10.62	-2.50940409529677\\
10.71	-2.55475639282493\\
10.8	-2.60059293155725\\
10.89	-2.64691697529146\\
10.98	-2.69373185207473\\
11.07	-2.74104095566977\\
11.16	-2.78884774706571\\
11.25	-2.83715575603516\\
11.34	-2.88596858273932\\
11.43	-2.93528989938262\\
11.52	-2.98512345191909\\
11.61	-3.03547306181196\\
11.7	-3.08634262784877\\
11.79	-3.13773612801387\\
11.88	-3.18965762142065\\
11.97	-3.24211125030552\\
12.06	-3.2951012420863\\
12.15	-3.34863191148715\\
12.24	-3.4027076627329\\
12.33	-3.45733299181535\\
12.42	-3.5125124888343\\
12.51	-3.5682508404164\\
12.6	-3.62455283221479\\
12.69	-3.68142335149279\\
12.78	-3.73886738979509\\
12.87	-3.79689004570981\\
12.96	-3.85549652772538\\
13.05	-3.91469215718589\\
13.14	-3.9744823713492\\
13.23	-4.03487272655185\\
13.32	-4.09586890148554\\
13.41	-4.15747670058963\\
13.5	-4.21970205756475\\
13.59	-4.28255103901263\\
13.68	-4.34602984820772\\
13.77	-4.41014482900617\\
13.86	-4.4749024698983\\
13.95	-4.54030940821084\\
14.04	-4.60637243446568\\
14.13	-4.67309849690205\\
14.22	-4.7404947061695\\
14.31	-4.80856834019962\\
14.4	-4.87732684926445\\
14.49	-4.94677786123041\\
14.58	-5.01692918701673\\
14.67	-5.08778882626807\\
14.76	-5.15936497325132\\
14.85	-5.23166602298751\\
14.94	-5.3047005776299\\
15.03	-5.37847745310023\\
15.12	-5.45300568599588\\
15.21	-5.52829454078113\\
15.3	-5.60435351727674\\
15.39	-5.68119235846266\\
15.48	-5.75882105860986\\
15.57	-5.8372498717579\\
15.66	-5.91648932055611\\
15.75	-5.99655020548715\\
15.84	-6.07744361449296\\
15.93	-6.1591809330244\\
16.02	-6.24177385453694\\
16.11	-6.32523439145666\\
16.2	-6.40957488664159\\
16.29	-6.49480802536601\\
16.38	-6.58094684785606\\
16.47	-6.66800476240772\\
16.56	-6.75599555911969\\
16.65	-6.84493342427623\\
16.74	-6.93483295541695\\
16.83	-7.0257091771336\\
16.92	-7.11757755763601\\
17.01	-7.21045402613286\\
17.1	-7.30435499107541\\
17.19	-7.3992973593166\\
17.28	-7.49529855624073\\
17.37	-7.59237654692353\\
17.46	-7.69054985838651\\
17.55	-7.78983760301414\\
17.64	-7.89025950320752\\
17.73	-7.99183591735381\\
17.82	-8.09458786719632\\
17.91	-8.19853706669722\\
18	-8.30370595249132\\
18.09	-8.41011771603748\\
18.18	-8.51779633758231\\
18.27	-8.62676662206039\\
18.36	-8.73705423706475\\
18.45	-8.84868575303265\\
18.54	-8.9616886858035\\
18.63	-9.07609154171911\\
18.72	-9.19192386545042\\
18.81	-9.30921629075119\\
18.9	-9.42800059435608\\
18.99	-9.54830975325981\\
19.08	-9.67017800563526\\
19.17	-9.7936409156713\\
19.26	-9.91873544263714\\
19.35	-10.045500014508\\
19.44	-10.1739746065185\\
19.53	-10.304200825045\\
19.62	-10.4362219972562\\
19.71	-10.5700832670157\\
19.8	-10.7058316975655\\
19.89	-10.8435163815755\\
19.98	-10.9831885592018\\
20.07	-11.1249017448631\\
20.16	-11.2687118635197\\
20.25	-11.4146773973237\\
20.34	-11.5628595435998\\
20.43	-11.713322385227\\
20.52	-11.866133074605\\
20.61	-12.0213620325278\\
20.7	-12.1790831634376\\
20.79	-12.339374088705\\
20.88	-12.5023163997782\\
20.97	-12.6679959332665\\
21.06	-12.8365030702801\\
21.15	-13.0079330626384\\
21.24	-13.1823863888934\\
21.33	-13.3599691435001\\
21.42	-13.5407934629073\\
21.51	-13.7249779928532\\
21.6	-13.912648401742\\
21.69	-14.1039379456646\\
21.78	-14.2989880914259\\
21.87	-14.4979492048747\\
21.96	-14.7009813129261\\
22.05	-14.9082549489521\\
22.14	-15.1199520927289\\
22.23	-15.3362672179265\\
22.32	-15.557408462248\\
22.41	-15.7835989378703\\
22.5	-16.0150782028661\\
22.59	-16.2521039179409\\
22.68	-16.494953717214\\
22.77	-16.7439273271124\\
22.86	-16.9993489739431\\
22.95	-17.2615701286635\\
23.04	-17.5309726471607\\
23.13	-17.8079723764638\\
23.22	-18.0930233123912\\
23.31	-18.3866224130184\\
23.4	-18.6893151961613\\
23.49	-19.0017022792889\\
23.58	-19.3244470589293\\
23.67	-19.6582847764485\\
23.76	-20.0040332818292\\
23.85	-20.3626058919906\\
23.94	-20.7350268526195\\
24.03	-21.1224500628907\\
24.12	-21.5261819259015\\
24.21	-21.9477094661569\\
24.3	-22.388735241683\\
24.39	-22.8512211215934\\
24.48	-23.3374437758392\\
24.57	-23.850065850922\\
24.66	-24.3922284730743\\
24.75	-24.9676732393494\\
24.84	-25.5809057494781\\
24.93	-26.2374189017867\\
25.02	-26.9440042439901\\
25.11	-27.7091966423836\\
25.2	-28.5439272428947\\
25.29	-29.4625140217087\\
25.38	-30.4842237814951\\
25.47	-31.6358534113417\\
25.56	-32.9562500247123\\
25.65	-34.5048317770964\\
25.74	-36.3792916212477\\
25.83	-38.7577137106474\\
25.92	-42.0215136029307\\
26.01	-47.270118696501\\
26.1	-62.4182555344202\\
26.19	-51.0709007140497\\
26.28	-43.9757945804882\\
26.37	-40.1418427563008\\
26.46	-37.5047800036727\\
26.55	-35.4955595007198\\
26.64	-33.8740095607165\\
26.73	-32.5159119083449\\
26.82	-31.3486079156497\\
26.91	-30.3259020725399\\
27	-29.4165913775951\\
27.09	-28.5986064489922\\
27.18	-27.8557615779078\\
27.27	-27.1758329313706\\
27.36	-26.5493625104212\\
27.45	-25.9688819439073\\
27.54	-25.4283908150979\\
27.63	-24.922995496956\\
27.72	-24.4486526535497\\
27.81	-24.0019829942856\\
27.9	-23.5801333852362\\
27.99	-23.1806729918388\\
28.08	-22.8015138464395\\
28.17	-22.4408492562423\\
28.26	-22.097105449349\\
28.35	-21.7689031848081\\
28.44	-21.4550269600212\\
28.53	-21.1544000797751\\
28.62	-20.8660642968927\\
28.71	-20.5891630540274\\
28.8	-20.3229275882864\\
28.89	-20.0666653311477\\
28.98	-19.8197501632095\\
29.07	-19.5816141788735\\
29.16	-19.3517406886403\\
29.25	-19.1296582423283\\
29.34	-18.9149354995355\\
29.43	-18.7071768071887\\
29.52	-18.5060183703488\\
29.61	-18.311124923263\\
29.7	-18.1221868242343\\
29.79	-17.9389175111657\\
29.88	-17.761051265344\\
29.97	-17.5883412397147\\
30.06	-17.4205577149735\\
30.15	-17.2574865526012\\
30.24	-17.0989278187416\\
30.33	-16.9446945567702\\
30.42	-16.7946116896821\\
30.51	-16.6485150361645\\
30.6	-16.5062504265101\\
30.69	-16.3676729064577\\
30.78	-16.2326460186683\\
30.87	-16.1010411529304\\
30.96	-15.9727369573492\\
31.05	-15.847618803783\\
31.14	-15.7255783016349\\
31.23	-15.6065128548461\\
31.32	-15.4903252575662\\
31.41	-15.3769233245154\\
31.5	-15.2662195525312\\
31.59	-15.1581308101923\\
31.68	-15.0525780527721\\
31.77	-14.9494860600817\\
31.86	-14.8487831950311\\
31.95	-14.750401180976\\
32.04	-14.6542748961221\\
32.13	-14.5603421834447\\
32.22	-14.4685436747385\\
32.31	-14.3788226275557\\
32.4	-14.2911247739189\\
32.49	-14.2053981797997\\
32.58	-14.1215931144604\\
32.67	-14.0396619288379\\
32.76	-13.9595589422307\\
32.85	-13.8812403366176\\
32.94	-13.804664058001\\
33.03	-13.7297897242204\\
33.12	-13.6565785387368\\
33.21	-13.584993209927\\
33.3	-13.514997875474\\
33.39	-13.4465580314706\\
33.48	-13.3796404658893\\
33.57	-13.3142131961001\\
33.66	-13.2502454101446\\
33.75	-13.1877074114988\\
33.84	-13.1265705670798\\
33.93	-13.0668072582705\\
34.02	-13.0083908347552\\
34.11	-12.951295570975\\
34.2	-12.8954966250265\\
34.29	-12.8409699998432\\
34.38	-12.7876925065075\\
34.47	-12.7356417295565\\
34.56	-12.6847959941528\\
34.65	-12.6351343350015\\
34.74	-12.5866364669045\\
34.83	-12.5392827568488\\
34.92	-12.4930541975356\\
35.01	-12.4479323822618\\
35.1	-12.4038994810715\\
35.19	-12.3609382181039\\
35.28	-12.3190318500634\\
35.37	-12.2781641457504\\
35.46	-12.238319366587\\
35.55	-12.1994822480839\\
35.64	-12.161637982193\\
35.73	-12.1247722004966\\
35.82	-12.0888709581867\\
35.91	-12.0539207187899\\
36	-12.019908339598\\
36.09	-11.9868210577656\\
36.18	-11.9546464770392\\
36.27	-11.9233725550836\\
36.36	-11.8929875913745\\
36.45	-11.863480215628\\
36.54	-11.8348393767389\\
36.63	-11.807054332201\\
36.72	-11.7801146379867\\
36.81	-11.7540101388605\\
36.9	-11.7287309591069\\
36.99	-11.7042674936501\\
37.08	-11.6806103995488\\
37.17	-11.6577505878445\\
37.26	-11.63567921575\\
37.35	-11.6143876791589\\
37.44	-11.5938676054624\\
37.53	-11.5741108466584\\
37.62	-11.5551094727398\\
37.71	-11.5368557653489\\
37.8	-11.5193422116848\\
37.89	-11.5025614986543\\
37.98	-11.4865065072538\\
38.07	-11.4711703071721\\
38.16	-11.4565461516054\\
38.25	-11.4426274722736\\
38.34	-11.4294078746304\\
38.43	-11.4168811332591\\
38.52	-11.4050411874448\\
38.61	-11.3938821369168\\
38.7	-11.3833982377536\\
38.79	-11.3735838984441\\
38.88	-11.364433676098\\
38.97	-11.3559422728004\\
39.06	-11.3481045321031\\
39.15	-11.3409154356492\\
39.24	-11.3343700999241\\
39.33	-11.3284637731293\\
39.42	-11.3231918321729\\
39.51	-11.3185497797732\\
39.6	-11.3145332416716\\
39.69	-11.3111379639493\\
39.78	-11.3083598104452\\
39.87	-11.3061947602708\\
39.96	-11.3046389054189\\
40.05	-11.3036884484622\\
40.14	-11.3033397003391\\
40.23	-11.3035890782239\\
40.32	-11.3044331034781\\
40.41	-11.3058683996794\\
40.5	-11.307891690728\\
40.59	-11.310499799025\\
40.68	-11.3136896437224\\
40.77	-11.3174582390418\\
40.86	-11.3218026926596\\
40.95	-11.326720204157\\
41.04	-11.3322080635325\\
41.13	-11.3382636497748\\
41.22	-11.3448844294956\\
41.31	-11.3520679556188\\
41.4	-11.3598118661264\\
41.49	-11.3681138828575\\
41.58	-11.3769718103614\\
41.67	-11.386383534801\\
41.76	-11.3963470229074\\
41.85	-11.4068603209824\\
41.94	-11.4179215539494\\
42.03	-11.4295289244511\\
42.12	-11.4416807119924\\
42.21	-11.4543752721278\\
42.3	-11.4676110356936\\
42.39	-11.4813865080814\\
42.48	-11.495700268555\\
42.57	-11.510550969608\\
42.66	-11.5259373363615\\
42.75	-11.5418581660029\\
42.84	-11.5583123272625\\
42.93	-11.5752987599302\\
43.02	-11.5928164744093\\
43.11	-11.6108645513086\\
43.2	-11.6294421410711\\
43.29	-11.6485484636405\\
43.38	-11.6681828081633\\
43.47	-11.6883445327273\\
43.56	-11.7090330641358\\
43.65	-11.7302478977183\\
43.74	-11.7519885971752\\
43.83	-11.7742547944587\\
43.92	-11.7970461896888\\
44.01	-11.8203625511037\\
44.1	-11.8442037150462\\
44.19	-11.8685695859837\\
44.28	-11.8934601365646\\
44.37	-11.9188754077087\\
44.46	-11.9448155087333\\
44.55	-11.9712806175143\\
44.64	-11.998270980683\\
44.73	-12.0257869138584\\
44.82	-12.0538288019154\\
44.91	-12.0823970992893\\
45	-12.111492330317\\
45.09	-12.1411150896146\\
45.18	-12.1712660424928\\
45.27	-12.2019459254103\\
45.36	-12.2331555464645\\
45.45	-12.2648957859222\\
45.54	-12.2971675967889\\
45.63	-12.3299720054184\\
45.72	-12.3633101121632\\
45.81	-12.3971830920664\\
45.9	-12.4315921955954\\
45.99	-12.4665387494194\\
46.08	-12.5020241572299\\
46.17	-12.5380499006071\\
46.26	-12.5746175399312\\
46.35	-12.6117287153415\\
46.44	-12.6493851477426\\
46.53	-12.6875886398609\\
46.62	-12.7263410773505\\
46.71	-12.7656444299516\\
46.8	-12.8055007527019\\
46.89	-12.8459121872019\\
46.98	-12.8868809629377\\
47.07	-12.92840939866\\
47.16	-12.9704999038237\\
47.25	-13.0131549800883\\
47.34	-13.0563772228808\\
47.43	-13.1001693230251\\
47.52	-13.1445340684366\\
47.61	-13.1894743458879\\
47.7	-13.2349931428446\\
47.79	-13.2810935493761\\
47.88	-13.3277787601422\\
47.97	-13.3750520764592\\
48.06	-13.4229169084476\\
48.15	-13.4713767772645\\
48.24	-13.5204353174243\\
48.33	-13.5700962792098\\
48.42	-13.6203635311784\\
48.51	-13.6712410627656\\
48.6	-13.7227329869902\\
48.69	-13.7748435432657\\
48.78	-13.8275771003206\\
48.87	-13.8809381592331\\
48.96	-13.9349313565841\\
49.05	-13.9895614677334\\
49.14	-14.0448334102245\\
49.23	-14.1007522473226\\
49.32	-14.1573231916917\\
49.41	-14.2145516092168\\
49.5	-14.2724430229768\\
49.59	-14.3310031173756\\
49.68	-14.3902377424366\\
49.77	-14.4501529182692\\
49.86	-14.5107548397146\\
49.95	-14.572049881178\\
50.04	-14.6340446016568\\
50.13	-14.6967457499725\\
50.22	-14.7601602702171\\
50.31	-14.8242953074219\\
50.4	-14.8891582134615\\
50.49	-14.9547565532015\\
50.58	-15.0210981109042\\
50.67	-15.0881908969021\\
50.76	-15.1560431545538\\
50.85	-15.2246633674959\\
50.94	-15.2940602672051\\
51.03	-15.3642428408857\\
51.12	-15.4352203396999\\
51.21	-15.5070022873577\\
51.3	-15.5795984890838\\
51.39	-15.6530190409835\\
51.48	-15.7272743398253\\
51.57	-15.8023750932654\\
51.66	-15.8783323305343\\
51.75	-15.9551574136134\\
51.84	-16.0328620489254\\
51.93	-16.1114582995694\\
52.02	-16.1909585981278\\
52.11	-16.2713757600795\\
52.2	-16.352722997852\\
52.29	-16.4350139355493\\
52.38	-16.5182626243946\\
52.47	-16.6024835589282\\
52.56	-16.6876916940067\\
52.65	-16.7739024626495\\
52.74	-16.8611317947831\\
52.83	-16.9493961369394\\
52.92	-17.0387124729632\\
53.01	-17.1290983457945\\
53.1	-17.2205718803892\\
53.19	-17.3131518078538\\
53.28	-17.4068574908672\\
53.37	-17.5017089504759\\
53.46	-17.5977268943504\\
53.55	-17.6949327465987\\
53.64	-17.7933486792422\\
53.73	-17.8929976454632\\
53.82	-17.9939034147479\\
53.91	-18.0960906100519\\
54	-18.1995847471326\\
54.09	-18.3044122761983\\
54.18	-18.4106006260413\\
54.27	-18.5181782508327\\
54.36	-18.6271746797757\\
54.45	-18.7376205698257\\
54.54	-18.8495477617104\\
54.63	-18.9629893394977\\
54.72	-19.0779796939854\\
54.81	-19.1945545902088\\
54.9	-19.3127512393937\\
54.99	-19.4326083757068\\
55.08	-19.5541663381941\\
55.17	-19.6774671583333\\
55.26	-19.8025546536666\\
55.35	-19.9294745280282\\
55.44	-20.0582744789309\\
55.53	-20.189004312734\\
55.62	-20.3217160682779\\
55.71	-20.4564641497439\\
55.8	-20.5933054695759\\
55.89	-20.7322996023943\\
55.98	-20.8735089509283\\
56.07	-21.0169989251131\\
56.16	-21.1628381356247\\
56.25	-21.3110986032688\\
56.34	-21.4618559858116\\
56.43	-21.6151898240206\\
56.52	-21.7711838089045\\
56.61	-21.9299260723804\\
56.7	-22.0915095038747\\
56.79	-22.2560320956874\\
56.88	-22.4235973203098\\
56.97	-22.5943145433124\\
57.06	-22.7682994759013\\
57.15	-22.9456746718073\\
57.24	-23.1265700738219\\
57.33	-23.3111236160541\\
57.42	-23.4994818888655\\
57.51	-23.6918008744797\\
57.6	-23.8882467624719\\
57.69	-24.0889968557829\\
57.78	-24.2942405795854\\
57.87	-24.504180607342\\
57.96	-24.7190341207784\\
58.05	-24.9390342233472\\
58.14	-25.1644315301834\\
58.23	-25.3954959616724\\
58.32	-25.6325187727447\\
58.41	-25.8758148560799\\
58.5	-26.1257253648193\\
58.59	-26.3826207094943\\
58.68	-26.6469039951307\\
58.77	-26.919014978462\\
58.86	-27.1994346426522\\
58.95	-27.4886905088934\\
59.04	-27.7873628320616\\
59.13	-28.0960918631001\\
59.22	-28.4155864064073\\
59.31	-28.7466339596095\\
59.4	-29.0901128003811\\
59.49	-29.4470064869298\\
59.58	-29.8184213746937\\
59.67	-30.2056079349219\\
59.76	-30.6099869104583\\
59.85	-31.0331816886717\\
59.94	-31.4770587537869\\
60.03	-31.9437787659921\\
60.12	-32.4358618039626\\
60.21	-32.9562717616651\\
60.3	-33.5085270708096\\
60.39	-34.0968482624661\\
60.48	-34.7263581313755\\
60.57	-35.4033587443649\\
60.66	-36.1357236599713\\
60.75	-36.9334681202209\\
60.84	-37.8096038814148\\
60.93	-38.7814682968874\\
61.02	-39.8728832430657\\
61.11	-41.1178555488558\\
61.2	-42.5673632222492\\
61.29	-44.3029454479731\\
61.38	-46.4673864553875\\
61.47	-49.3472730927548\\
61.56	-53.6695954308139\\
61.65	-62.6154316946228\\
61.74	-64.6009833943862\\
61.83	-54.3627148802491\\
61.92	-49.8035494530508\\
62.01	-46.83669025406\\
62.1	-44.6351935281829\\
62.19	-42.8852363285911\\
62.28	-41.4335617902693\\
62.37	-40.1937437272403\\
62.46	-39.1122166463558\\
62.55	-38.1534753537689\\
62.64	-37.2927700580747\\
62.73	-36.5121579031392\\
62.82	-35.7982150702118\\
62.91	-35.1406360472735\\
63	-34.5313367991171\\
63.09	-33.963858834788\\
63.18	-33.4329606077796\\
63.27	-32.9343297436518\\
63.36	-32.4643756028522\\
63.45	-32.0200766840807\\
63.54	-31.5988663405021\\
63.63	-31.1985458154784\\
63.72	-30.8172171172413\\
63.81	-30.4532305376937\\
63.9	-30.1051431413559\\
63.99	-29.7716855828171\\
64.08	-29.4517353246377\\
64.17	-29.1442948290999\\
64.26	-28.8484736549233\\
64.35	-28.5634736488116\\
64.44	-28.2885766112462\\
64.53	-28.0231339564366\\
64.62	-27.7665579916276\\
64.71	-27.5183145206514\\
64.8	-27.2779165375163\\
64.89	-27.0449188227675\\
64.98	-26.818913291846\\
65.07	-26.5995249732589\\
65.16	-26.386408516921\\
65.25	-26.1792451509544\\
65.34	-25.9777400195541\\
65.43	-25.7816198460532\\
65.52	-25.5906308746568\\
65.61	-25.4045370518903\\
65.7	-25.2231184150263\\
65.79	-25.0461696598451\\
65.88	-24.873498864305\\
65.97	-24.7049263481892\\
66.06	-24.5402836517044\\
66.15	-24.3794126184499\\
66.24	-24.2221645702112\\
66.33	-24.0683995627632\\
66.42	-23.9179857133221\\
66.51	-23.7707985915252\\
66.6	-23.6267206668709\\
66.69	-23.4856408064518\\
66.78	-23.3474538175857\\
66.87	-23.2120600306132\\
66.96	-23.0793649177021\\
67.05	-22.9492787439926\\
67.14	-22.8217162478447\\
67.23	-22.6965963473242\\
67.32	-22.5738418703831\\
67.41	-22.453379306477\\
67.5	-22.3351385776077\\
67.59	-22.2190528269943\\
67.68	-22.1050582237719\\
67.77	-21.9930937822773\\
67.86	-21.8831011946365\\
67.95	-21.7750246754952\\
68.04	-21.6688108178497\\
68.13	-21.5644084590404\\
68.22	-21.46176855606\\
68.31	-21.36084406941\\
68.4	-21.2615898548111\\
68.49	-21.1639625621407\\
68.58	-21.0679205410242\\
68.67	-20.973423752562\\
68.76	-20.880433686721\\
68.85	-20.7889132849581\\
68.94	-20.6988268676843\\
69.03	-20.6101400662103\\
69.12	-20.5228197588454\\
69.21	-20.4368340108487\\
69.3	-20.3521520179588\\
69.39	-20.2687440532465\\
69.48	-20.1865814170625\\
69.57	-20.1056363898615\\
69.66	-20.0258821877115\\
69.75	-19.9472929203033\\
69.84	-19.8698435512956\\
69.93	-19.7935098608405\\
70.02	-19.7182684101479\\
70.11	-19.6440965079567\\
70.2	-19.570972178791\\
70.29	-19.4988741328886\\
70.38	-19.4277817376976\\
70.47	-19.3576749908434\\
70.56	-19.2885344944763\\
70.65	-19.2203414309163\\
70.74	-19.1530775395165\\
70.83	-19.0867250946736\\
70.92	-19.0212668849176\\
71.01	-18.9566861930168\\
71.1	-18.8929667770415\\
71.19	-18.8300928523298\\
71.28	-18.7680490743058\\
71.37	-18.706820522101\\
71.46	-18.6463926829351\\
71.55	-18.586751437215\\
71.64	-18.527883044311\\
71.73	-18.4697741289757\\
71.82	-18.4124116683689\\
71.91	-18.355782979659\\
72	-18.2998757081678\\
72.09	-18.244677816032\\
72.18	-18.1901775713551\\
72.27	-18.1363635378223\\
72.36	-18.0832245647576\\
72.45	-18.0307497775984\\
72.54	-17.9789285687689\\
72.63	-17.9277505889306\\
72.72	-17.8772057385924\\
72.81	-17.8272841600628\\
72.9	-17.777976229727\\
72.99	-17.7292725506341\\
73.08	-17.681163945379\\
73.17	-17.6336414492654\\
73.26	-17.5866963037362\\
73.35	-17.5403199500603\\
73.44	-17.4945040232619\\
73.53	-17.4492403462827\\
73.62	-17.4045209243664\\
73.71	-17.360337939654\\
73.8	-17.3166837459826\\
73.89	-17.2735508638773\\
73.98	-17.230931975727\\
74.07	-17.1888199211387\\
74.16	-17.1472076924592\\
74.25	-17.1060884304598\\
74.34	-17.0654554201753\\
74.43	-17.0253020868911\\
74.52	-16.9856219922731\\
74.61	-16.9464088306329\\
74.7	-16.9076564253235\\
74.79	-16.8693587252604\\
74.88	-16.8315098015622\\
74.97	-16.7941038443066\\
75.06	-16.7571351593958\\
75.15	-16.7205981655292\\
75.24	-16.6844873912764\\
75.33	-16.6487974722487\\
75.42	-16.613523148364\\
75.51	-16.5786592612018\\
75.6	-16.5442007514451\\
75.69	-16.5101426564048\\
75.78	-16.4764801076253\\
75.87	-16.4432083285662\\
75.96	-16.410322632358\\
76.05	-16.3778184196299\\
76.14	-16.3456911764056\\
76.23	-16.313936472065\\
76.32	-16.2825499573702\\
76.41	-16.2515273625521\\
76.5	-16.2208644954568\\
76.59	-16.1905572397477\\
76.68	-16.1606015531638\\
76.77	-16.1309934658302\\
76.86	-16.1017290786195\\
76.95	-16.0728045615626\\
77.04	-16.0442161523073\\
77.13	-16.0159601546218\\
77.22	-15.9880329369434\\
77.31	-15.9604309309691\\
77.4	-15.9331506302882\\
77.49	-15.9061885890537\\
77.58	-15.8795414206934\\
77.67	-15.8532057966567\\
77.76	-15.8271784451989\\
77.85	-15.8014561501986\\
77.94	-15.7760357500101\\
78.03	-15.7509141363473\\
78.12	-15.7260882531992\\
78.21	-15.7015550957761\\
78.3	-15.6773117094846\\
78.39	-15.6533551889318\\
78.48	-15.6296826769561\\
78.57	-15.6062913636854\\
78.66	-15.5831784856208\\
78.75	-15.5603413247449\\
78.84	-15.5377772076553\\
78.93	-15.5154835047202\\
79.02	-15.4934576292582\\
79.11	-15.4716970367384\\
79.2	-15.4501992240038\\
79.29	-15.4289617285135\\
79.38	-15.4079821276063\\
79.47	-15.387258037783\\
79.56	-15.3667871140081\\
79.65	-15.3465670490291\\
79.74	-15.3265955727145\\
79.83	-15.3068704514081\\
79.92	-15.2873894873008\\
80.01	-15.268150517818\\
80.1	-15.2491514150231\\
80.19	-15.2303900850364\\
80.28	-15.2118644674688\\
80.37	-15.1935725348694\\
80.46	-15.1755122921883\\
80.55	-15.1576817762518\\
80.64	-15.1400790552517\\
80.73	-15.1227022282471\\
80.82	-15.1055494246785\\
80.91	-15.0886188038951\\
81	-15.0719085546926\\
81.09	-15.0554168948631\\
81.18	-15.0391420707568\\
81.27	-15.0230823568534\\
81.36	-15.0072360553452\\
81.45	-14.9916014957299\\
81.54	-14.9761770344134\\
81.63	-14.960961054323\\
81.72	-14.9459519645292\\
81.81	-14.9311481998777\\
81.9	-14.9165482206299\\
81.99	-14.9021505121122\\
82.08	-14.8879535843738\\
82.17	-14.8739559718534\\
82.26	-14.8601562330536\\
82.35	-14.846552950223\\
82.44	-14.8331447290464\\
82.53	-14.8199301983426\\
82.62	-14.8069080097694\\
82.71	-14.7940768375356\\
82.8	-14.7814353781203\\
82.89	-14.7689823499987\\
82.98	-14.756716493375\\
83.07	-14.7446365699215\\
83.16	-14.7327413625237\\
83.25	-14.7210296750324\\
83.34	-14.7095003320213\\
83.43	-14.6981521785505\\
83.52	-14.6869840799357\\
83.61	-14.6759949215237\\
83.7	-14.6651836084724\\
83.79	-14.6545490655371\\
83.88	-14.6440902368612\\
83.97	-14.6338060857727\\
84.06	-14.6236955945854\\
84.15	-14.6137577644053\\
84.24	-14.6039916149412\\
84.33	-14.5943961843207\\
84.42	-14.5849705289105\\
84.51	-14.5757137231409\\
84.6	-14.5666248593351\\
84.69	-14.5577030475428\\
84.78	-14.5489474153779\\
84.87	-14.5403571078602\\
84.96	-14.5319312872613\\
85.05	-14.5236691329546\\
85.14	-14.515569841269\\
85.23	-14.5076326253461\\
85.32	-14.4998567150021\\
85.41	-14.4922413565922\\
85.5	-14.4847858128793\\
85.59	-14.4774893629063\\
85.68	-14.4703513018712\\
85.77	-14.4633709410061\\
85.86	-14.4565476074598\\
85.95	-14.4498806441829\\
86.04	-14.4433694098167\\
86.13	-14.4370132785848\\
86.22	-14.4308116401886\\
86.31	-14.4247638997048\\
86.4	-14.4188694774868\\
86.49	-14.4131278090683\\
86.58	-14.4075383450707\\
86.67	-14.4021005511122\\
86.76	-14.3968139077207\\
86.85	-14.3916779102493\\
86.94	-14.3866920687937\\
87.03	-14.3818559081137\\
87.12	-14.3771689675557\\
87.21	-14.3726308009795\\
87.3	-14.3682409766863\\
87.39	-14.3639990773498\\
87.48	-14.3599046999504\\
87.57	-14.3559574557102\\
87.66	-14.3521569700326\\
87.75	-14.3485028824424\\
87.84	-14.3449948465294\\
87.93	-14.3416325298944\\
88.02	-14.3384156140965\\
88.11	-14.3353437946039\\
88.2	-14.3324167807464\\
88.29	-14.3296342956701\\
88.38	-14.3269960762946\\
88.47	-14.3245018732722\\
88.56	-14.3221514509497\\
88.65	-14.3199445873316\\
88.74	-14.3178810740463\\
88.83	-14.3159607163139\\
88.92	-14.3141833329167\\
89.01	-14.3125487561708\\
89.1	-14.3110568319012\\
89.19	-14.3097074194178\\
89.28	-14.3085003914938\\
89.37	-14.3074356343469\\
89.46	-14.3065130476214\\
89.55	-14.3057325443732\\
89.64	-14.3050940510566\\
89.73	-14.304597507513\\
89.82	-14.3042428669619\\
89.91	-14.3040300959936\\
90	-14.3039591745645\\
};
\addlegendentry{Subcarrier-4}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
-90	-5.430834063855\\
-89.91	-5.43089723530379\\
-89.82	-5.43108675288352\\
-89.73	-5.43140262629462\\
-89.64	-5.43184487170557\\
-89.55	-5.43241351175465\\
-89.46	-5.43310857555229\\
-89.37	-5.43393009868414\\
-89.28	-5.43487812321483\\
-89.19	-5.43595269769235\\
-89.1	-5.4371538771532\\
-89.01	-5.43848172312819\\
-88.92	-5.43993630364892\\
-88.83	-5.44151769325494\\
-88.74	-5.44322597300163\\
-88.65	-5.44506123046878\\
-88.56	-5.4470235597698\\
-88.47	-5.44911306156172\\
-88.38	-5.45132984305586\\
-88.29	-5.45367401802916\\
-88.2	-5.4561457068363\\
-88.11	-5.45874503642243\\
-88.02	-5.46147214033677\\
-87.93	-5.46432715874673\\
-87.84	-5.46731023845296\\
-87.75	-5.47042153290497\\
-87.66	-5.47366120221759\\
-87.57	-5.47702941318811\\
-87.48	-5.48052633931417\\
-87.39	-5.48415216081246\\
-87.3	-5.48790706463808\\
-87.21	-5.49179124450475\\
-87.12	-5.49580490090575\\
-87.03	-5.49994824113558\\
-86.94	-5.50422147931258\\
-86.85	-5.50862483640208\\
-86.76	-5.51315854024057\\
-86.67	-5.51782282556056\\
-86.58	-5.52261793401629\\
-86.49	-5.52754411421025\\
-86.4	-5.53260162172048\\
-86.31	-5.53779071912881\\
-86.22	-5.54311167604987\\
-86.13	-5.54856476916095\\
-86.04	-5.55415028223273\\
-85.95	-5.55986850616098\\
-85.86	-5.56571973899896\\
-85.77	-5.57170428599088\\
-85.68	-5.57782245960615\\
-85.59	-5.58407457957467\\
-85.5	-5.59046097292286\\
-85.41	-5.59698197401087\\
-85.32	-5.60363792457049\\
-85.23	-5.61042917374422\\
-85.14	-5.61735607812519\\
-85.05	-5.62441900179817\\
-84.96	-5.63161831638149\\
-84.87	-5.63895440107001\\
-84.78	-5.64642764267915\\
-84.69	-5.65403843568991\\
-84.6	-5.66178718229501\\
-84.51	-5.66967429244603\\
-84.42	-5.67770018390174\\
-84.33	-5.68586528227743\\
-84.24	-5.69417002109543\\
-84.15	-5.70261484183677\\
-84.06	-5.71120019399395\\
-83.97	-5.71992653512493\\
-83.88	-5.7287943309083\\
-83.79	-5.73780405519971\\
-83.7	-5.74695619008938\\
-83.61	-5.75625122596109\\
-83.52	-5.76568966155223\\
-83.43	-5.77527200401529\\
-83.34	-5.78499876898062\\
-83.25	-5.79487048062044\\
-83.16	-5.80488767171441\\
-83.07	-5.81505088371635\\
-82.98	-5.82536066682256\\
-82.89	-5.83581758004146\\
-82.8	-5.8464221912647\\
-82.71	-5.85717507733984\\
-82.62	-5.86807682414436\\
-82.53	-5.87912802666143\\
-82.44	-5.89032928905706\\
-82.35	-5.90168122475896\\
-82.26	-5.91318445653691\\
-82.17	-5.92483961658489\\
-82.08	-5.93664734660485\\
-81.99	-5.94860829789213\\
-81.9	-5.96072313142279\\
-81.81	-5.97299251794251\\
-81.72	-5.98541713805745\\
-81.63	-5.9979976823269\\
-81.54	-6.01073485135785\\
-81.45	-6.02362935590144\\
-81.36	-6.03668191695135\\
-81.27	-6.04989326584429\\
-81.18	-6.06326414436235\\
-81.09	-6.07679530483763\\
-81	-6.09048751025885\\
-80.91	-6.1043415343801\\
-80.82	-6.11835816183197\\
-80.73	-6.13253818823466\\
-80.64	-6.14688242031365\\
-80.55	-6.16139167601757\\
-80.46	-6.17606678463844\\
-80.37	-6.19090858693444\\
-80.28	-6.20591793525511\\
-80.19	-6.22109569366915\\
-80.1	-6.23644273809471\\
-80.01	-6.25195995643248\\
-79.92	-6.26764824870138\\
-79.83	-6.28350852717703\\
-79.74	-6.29954171653314\\
-79.65	-6.31574875398567\\
-79.56	-6.33213058943999\\
-79.47	-6.34868818564113\\
-79.38	-6.36542251832697\\
-79.29	-6.38233457638474\\
-79.2	-6.39942536201059\\
-79.11	-6.41669589087261\\
-79.02	-6.43414719227709\\
-78.93	-6.4517803093383\\
-78.84	-6.4695962991518\\
-78.75	-6.48759623297128\\
-78.66	-6.50578119638916\\
-78.57	-6.524152289521\\
-78.48	-6.54271062719362\\
-78.39	-6.56145733913733\\
-78.3	-6.58039357018214\\
-78.21	-6.59952048045805\\
-78.12	-6.61883924559971\\
-78.03	-6.6383510569553\\
-77.94	-6.65805712179988\\
-77.85	-6.67795866355334\\
-77.76	-6.69805692200294\\
-77.67	-6.71835315353063\\
-77.58	-6.73884863134533\\
-77.49	-6.75954464572009\\
-77.4	-6.78044250423447\\
-77.31	-6.80154353202214\\
-77.22	-6.82284907202391\\
-77.13	-6.84436048524618\\
-77.04	-6.86607915102513\\
-76.95	-6.88800646729671\\
-76.86	-6.91014385087251\\
-76.77	-6.93249273772179\\
-76.68	-6.95505458325972\\
-76.59	-6.97783086264204\\
-76.5	-7.00082307106636\\
-76.41	-7.02403272408007\\
-76.32	-7.04746135789529\\
-76.23	-7.0711105297109\\
-76.14	-7.0949818180418\\
-76.05	-7.1190768230557\\
-75.96	-7.14339716691763\\
-75.87	-7.16794449414219\\
-75.78	-7.19272047195407\\
-75.69	-7.21772679065674\\
-75.6	-7.24296516400977\\
-75.51	-7.26843732961482\\
-75.42	-7.29414504931077\\
-75.33	-7.32009010957793\\
-75.24	-7.34627432195194\\
-75.15	-7.37269952344726\\
-75.06	-7.39936757699085\\
-74.97	-7.42628037186609\\
-74.88	-7.45343982416732\\
-74.79	-7.48084787726528\\
-74.7	-7.50850650228383\\
-74.61	-7.5364176985881\\
-74.52	-7.56458349428465\\
-74.43	-7.59300594673365\\
-74.34	-7.62168714307384\\
-74.25	-7.65062920076023\\
-74.16	-7.6798342681152\\
-74.07	-7.7093045248933\\
-73.98	-7.73904218286006\\
-73.89	-7.76904948638544\\
-73.8	-7.79932871305214\\
-73.71	-7.8298821742793\\
-73.62	-7.86071221596217\\
-73.53	-7.89182121912792\\
-73.44	-7.92321160060852\\
-73.35	-7.95488581373079\\
-73.26	-7.98684634902439\\
-73.17	-8.0190957349483\\
-73.08	-8.05163653863623\\
-72.99	-8.08447136666168\\
-72.9	-8.11760286582318\\
-72.81	-8.15103372395043\\
-72.72	-8.18476667073194\\
-72.63	-8.21880447856484\\
-72.54	-8.25314996342766\\
-72.45	-8.28780598577672\\
-72.36	-8.322775451467\\
-72.27	-8.35806131269813\\
-72.18	-8.39366656898653\\
-72.09	-8.42959426816439\\
-72	-8.46584750740652\\
-71.91	-8.50242943428574\\
-71.82	-8.53934324785821\\
-71.73	-8.57659219977927\\
-71.64	-8.61417959545104\\
-71.55	-8.65210879520293\\
-71.46	-8.69038321550586\\
-71.37	-8.72900633022186\\
-71.28	-8.76798167188985\\
-71.19	-8.80731283304894\\
-71.1	-8.84700346760088\\
-71.01	-8.88705729221249\\
-70.92	-8.92747808776011\\
-70.83	-8.96826970081707\\
-70.74	-9.00943604518601\\
-70.65	-9.05098110347749\\
-70.56	-9.09290892873686\\
-70.47	-9.1352236461208\\
-70.38	-9.17792945462562\\
-70.29	-9.22103062886904\\
-70.2	-9.26453152092781\\
-70.11	-9.30843656223269\\
-70.02	-9.35275026552356\\
-69.93	-9.39747722686651\\
-69.84	-9.44262212773553\\
-69.75	-9.48818973716115\\
-69.66	-9.53418491394874\\
-69.57	-9.58061260896901\\
-69.48	-9.62747786752387\\
-69.39	-9.67478583179028\\
-69.3	-9.72254174334537\\
-69.21	-9.77075094577601\\
-69.12	-9.81941888737647\\
-69.03	-9.86855112393742\\
-68.94	-9.91815332163014\\
-68.85	-9.96823125999\\
-68.76	-10.0187908350031\\
-68.67	-10.0698380623006\\
-68.58	-10.121379080465\\
-68.49	-10.1734201544533\\
-68.4	-10.2259676791424\\
-68.31	-10.2790281830006\\
-68.22	-10.332608331893\\
-68.13	-10.3867149330241\\
-68.04	-10.4413549390254\\
-67.95	-10.4965354521938\\
-67.86	-10.5522637288874\\
-67.77	-10.6085471840858\\
-67.68	-10.665393396123\\
-67.59	-10.7228101115994\\
-67.5	-10.7808052504829\\
-67.41	-10.8393869114059\\
-67.32	-10.8985633771696\\
-67.23	-10.9583431204624\\
-67.14	-11.0187348098062\\
-67.05	-11.0797473157379\\
-66.96	-11.14138971724\\
-66.87	-11.2036713084312\\
-66.78	-11.2666016055298\\
-66.69	-11.3301903541041\\
-66.6	-11.3944475366225\\
-66.51	-11.4593833803206\\
-66.42	-11.5250083653993\\
-66.33	-11.5913332335719\\
-66.24	-11.6583689969775\\
-66.15	-11.7261269474808\\
-66.06	-11.794618666377\\
-65.97	-11.8638560345248\\
-65.88	-11.9338512429286\\
-65.79	-12.0046168037962\\
-65.7	-12.0761655620954\\
-65.61	-12.1485107076388\\
-65.52	-12.2216657877251\\
-65.43	-12.2956447203678\\
-65.34	-12.3704618081446\\
-65.25	-12.4461317527036\\
-65.16	-12.5226696699621\\
-65.07	-12.6000911060399\\
-64.98	-12.6784120539695\\
-64.89	-12.7576489712286\\
-64.8	-12.8378187981447\\
-64.71	-12.9189389772236\\
-64.62	-13.0010274734597\\
-64.53	-13.0841027956854\\
-64.44	-13.1681840190279\\
-64.35	-13.25329080854\\
-64.26	-13.3394434440806\\
-64.17	-13.4266628465256\\
-64.08	-13.5149706053944\\
-63.99	-13.6043890079846\\
-63.9	-13.694941070117\\
-63.81	-13.7866505685955\\
-63.72	-13.8795420755011\\
-63.63	-13.9736409944441\\
-63.54	-14.06897359891\\
-63.45	-14.165567072848\\
-63.36	-14.2634495536582\\
-63.27	-14.3626501777527\\
-63.18	-14.4631991288758\\
-63.09	-14.5651276893872\\
-63	-14.6684682947284\\
-62.91	-14.7732545913133\\
-62.82	-14.8795214981032\\
-62.73	-14.9873052721529\\
-62.64	-15.096643578438\\
-62.55	-15.207575564304\\
-62.46	-15.3201419389091\\
-62.37	-15.4343850580682\\
-62.28	-15.550349014945\\
-62.19	-15.668079737082\\
-62.1	-15.7876250903093\\
-62.01	-15.9090349901227\\
-61.92	-16.0323615211887\\
-61.83	-16.1576590656954\\
-61.74	-16.2849844413483\\
-61.65	-16.4143970498947\\
-61.56	-16.5459590371535\\
-61.47	-16.6797354656395\\
-61.38	-16.8157945009884\\
-61.29	-16.9542076135298\\
-61.2	-17.0950497965086\\
-61.11	-17.2383998026335\\
-61.02	-17.3843404008298\\
-60.93	-17.5329586553063\\
-60.84	-17.6843462293015\\
-60.75	-17.8385997161771\\
-60.66	-17.9958210008689\\
-60.57	-18.1561176550944\\
-60.48	-18.3196033701765\\
-60.39	-18.4863984318601\\
-60.3	-18.6566302421095\\
-60.21	-18.8304338935768\\
-60.12	-19.007952803254\\
-60.03	-19.189339412779\\
-59.94	-19.374755963991\\
-59.85	-19.5643753596517\\
-59.76	-19.7583821208078\\
-59.67	-19.9569734541149\\
-59.58	-20.1603604446379\\
-59.49	-20.3687693922547\\
-59.4	-20.5824433129233\\
-59.31	-20.8016436298391\\
-59.22	-21.0266520840505\\
-59.13	-21.2577728996248\\
-59.04	-21.4953352451743\\
-58.95	-21.7396960417955\\
-58.86	-21.991243177622\\
-58.77	-22.2503992017593\\
-58.68	-22.5176255860377\\
-58.59	-22.7934276626501\\
-58.5	-23.0783603705335\\
-58.41	-23.3730349748493\\
-58.32	-23.6781269642604\\
-58.23	-23.9943853827698\\
-58.14	-24.3226439206558\\
-58.05	-24.6638341780684\\
-57.96	-25.0190016329218\\
-57.87	-25.3893250029679\\
-57.78	-25.776139906409\\
-57.69	-26.1809680196532\\
-57.6	-26.6055533398155\\
-57.51	-27.051907736287\\
-57.42	-27.5223688016985\\
-57.33	-28.0196742160642\\
-57.24	-28.5470586246906\\
-57.15	-29.1083817392804\\
-57.06	-29.7083005749918\\
-56.97	-30.3525054307474\\
-56.88	-31.0480502007022\\
-56.79	-31.8038262292385\\
-56.7	-32.6312617516974\\
-56.61	-33.545389484287\\
-56.52	-34.5665425461447\\
-56.43	-35.7231824184239\\
-56.34	-37.0569074384455\\
-56.25	-38.6320337171915\\
-56.16	-40.5559011284544\\
-56.07	-43.0285898248623\\
-55.98	-46.4949385962643\\
-55.89	-52.343902330166\\
-55.8	-80.2994553175395\\
-55.71	-53.0771589570057\\
-55.62	-46.8739686354171\\
-55.53	-43.295214728389\\
-55.44	-40.7705245648727\\
-55.35	-38.8188152160611\\
-55.26	-37.2279293582828\\
-55.17	-35.8853525177793\\
-55.08	-34.7241820673161\\
-54.99	-33.7013833208429\\
-54.9	-32.787633504367\\
-54.81	-31.9620518629431\\
-54.72	-31.2092410073726\\
-54.63	-30.5175206203291\\
-54.54	-29.8778196548406\\
-54.45	-29.2829527669945\\
-54.36	-28.7271313820485\\
-54.27	-28.2056236261493\\
-54.18	-27.714511841557\\
-54.09	-27.250515899211\\
-54	-26.810861982403\\
-53.91	-26.3931834837399\\
-53.82	-25.9954450227508\\
-53.73	-25.6158833988505\\
-53.64	-25.2529611427367\\
-53.55	-24.9053295721631\\
-53.46	-24.571799109799\\
-53.37	-24.2513152147792\\
-53.28	-23.9429387002046\\
-53.19	-23.6458295111351\\
-53.1	-23.3592332577181\\
-53.01	-23.0824699603371\\
-52.92	-22.8149245846073\\
-52.83	-22.5560390351589\\
-52.74	-22.3053053464566\\
-52.65	-22.0622598621102\\
-52.56	-21.8264782353267\\
-52.47	-21.5975711153016\\
-52.38	-21.3751804096285\\
-52.29	-21.1589760328214\\
-52.2	-20.9486530670021\\
-52.11	-20.7439292736049\\
-52.02	-20.5445429052793\\
-51.93	-20.350250775554\\
-51.84	-20.1608265506629\\
-51.75	-19.9760592335407\\
-51.66	-19.7957518146179\\
-51.57	-19.6197200678649\\
-51.48	-19.4477914737196\\
-51.39	-19.2798042531816\\
-51.3	-19.1156064995851\\
-51.21	-18.9550553964331\\
-51.12	-18.7980165112546\\
-51.03	-18.6443631567888\\
-50.94	-18.4939758119388\\
-50.85	-18.3467415959065\\
-50.76	-18.2025537897561\\
-50.67	-18.0613114003644\\
-50.58	-17.9229187623298\\
-50.49	-17.7872851739457\\
-50.4	-17.6543245637986\\
-50.31	-17.5239551849523\\
-50.22	-17.3960993340242\\
-50.13	-17.2706830927627\\
-50.04	-17.1476360899984\\
-49.95	-17.0268912820708\\
-49.86	-16.9083847500396\\
-49.77	-16.7920555121631\\
-49.68	-16.6778453502867\\
-49.59	-16.5656986489222\\
-49.5	-16.4555622459218\\
-49.41	-16.3473852937596\\
-49.32	-16.2411191305291\\
-49.23	-16.1367171598542\\
-49.14	-16.0341347389837\\
-49.05	-15.9333290744111\\
-48.96	-15.8342591244214\\
-48.87	-15.7368855080213\\
-48.78	-15.6411704197586\\
-48.69	-15.5470775499799\\
-48.6	-15.4545720101178\\
-48.51	-15.3636202626311\\
-48.42	-15.2741900552555\\
-48.33	-15.186250359253\\
-48.24	-15.0997713113707\\
-48.15	-15.0147241592473\\
-48.06	-14.9310812100238\\
-47.97	-14.8488157819382\\
-47.88	-14.7679021586984\\
-47.79	-14.6883155464448\\
-47.7	-14.6100320331308\\
-47.61	-14.5330285501589\\
-47.52	-14.4572828361269\\
-47.43	-14.3827734025454\\
-47.34	-14.3094795014019\\
-47.25	-14.2373810944535\\
-47.16	-14.1664588241406\\
-47.07	-14.0966939860203\\
-46.98	-14.028068502626\\
-46.89	-13.9605648986687\\
-46.8	-13.8941662774957\\
-46.71	-13.8288562987355\\
-46.62	-13.7646191570566\\
-46.53	-13.7014395619765\\
-46.44	-13.6393027186602\\
-46.35	-13.5781943096503\\
-46.26	-13.5181004774789\\
-46.17	-13.4590078081083\\
-46.08	-13.4009033151581\\
-45.99	-13.3437744248723\\
-45.9	-13.2876089617893\\
-45.81	-13.2323951350737\\
-45.72	-13.1781215254781\\
-45.63	-13.1247770728986\\
-45.54	-13.0723510644944\\
-45.45	-13.0208331233433\\
-45.36	-12.9702131976027\\
-45.27	-12.920481550154\\
-45.18	-12.8716287487032\\
-45.09	-12.8236456563167\\
-45	-12.7765234223703\\
-44.91	-12.7302534738912\\
-44.82	-12.6848275072741\\
-44.73	-12.6402374803538\\
-44.64	-12.5964756048166\\
-44.55	-12.5535343389359\\
-44.46	-12.5114063806157\\
-44.37	-12.470084660729\\
-44.28	-12.4295623367366\\
-44.19	-12.3898327865748\\
-44.1	-12.3508896027992\\
-44.01	-12.3127265869741\\
-43.92	-12.2753377442958\\
-43.83	-12.2387172784412\\
-43.74	-12.2028595866312\\
-43.65	-12.167759254899\\
-43.56	-12.133411053558\\
-43.47	-12.0998099328567\\
-43.38	-12.0669510188174\\
-43.29	-12.0348296092478\\
-43.2	-12.0034411699218\\
-43.11	-11.97278133092\\
-43.02	-11.9428458831265\\
-42.93	-11.9136307748741\\
-42.84	-11.8851321087341\\
-42.75	-11.8573461384437\\
-42.66	-11.8302692659673\\
-42.57	-11.8038980386875\\
-42.48	-11.7782291467191\\
-42.39	-11.7532594203448\\
-42.3	-11.7289858275664\\
-42.21	-11.7054054717685\\
-42.12	-11.6825155894919\\
-42.03	-11.6603135483122\\
-41.94	-11.6387968448203\\
-41.85	-11.617963102704\\
-41.76	-11.5978100709241\\
-41.67	-11.5783356219866\\
-41.58	-11.5595377503049\\
-41.49	-11.5414145706515\\
-41.4	-11.5239643166973\\
-41.31	-11.5071853396344\\
-41.22	-11.4910761068831\\
-41.13	-11.475635200879\\
-41.04	-11.4608613179401\\
-40.95	-11.4467532672108\\
-40.86	-11.4333099696836\\
-40.77	-11.420530457294\\
-40.68	-11.4084138720906\\
-40.59	-11.3969594654768\\
-40.5	-11.3861665975249\\
-40.41	-11.3760347363593\\
-40.32	-11.3665634576114\\
-40.23	-11.3577524439419\\
-40.14	-11.349601484632\\
-40.05	-11.3421104752428\\
-39.96	-11.335279417341\\
-39.87	-11.329108418293\\
-39.78	-11.323597691124\\
-39.69	-11.3187475544448\\
-39.6	-11.3145584324446\\
-39.51	-11.3110308549497\\
-39.42	-11.3081654575493\\
-39.33	-11.3059629817876\\
-39.24	-11.3044242754219\\
-39.15	-11.3035502927495\\
-39.06	-11.3033420950004\\
-38.97	-11.3038008507994\\
-38.88	-11.3049278366958\\
-38.79	-11.3067244377634\\
-38.7	-11.3091921482704\\
-38.61	-11.3123325724195\\
-38.52	-11.3161474251616\\
-38.43	-11.3206385330813\\
-38.34	-11.3258078353573\\
-38.25	-11.3316573847985\\
-38.16	-11.3381893489572\\
-38.07	-11.3454060113202\\
-37.98	-11.3533097725812\\
-37.89	-11.3619031519942\\
-37.8	-11.3711887888114\\
-37.71	-11.3811694438065\\
-37.62	-11.3918480008866\\
-37.53	-11.4032274687941\\
-37.44	-11.415310982901\\
-37.35	-11.4281018070994\\
-37.26	-11.4416033357893\\
-37.17	-11.4558190959681\\
-37.08	-11.4707527494235\\
-36.99	-11.4864080950342\\
-36.9	-11.5027890711816\\
-36.81	-11.5198997582752\\
-36.72	-11.5377443813973\\
-36.63	-11.5563273130695\\
-36.54	-11.575653076146\\
-36.45	-11.5957263468384\\
-36.36	-11.6165519578762\\
-36.27	-11.6381349018093\\
-36.18	-11.6604803344558\\
-36.09	-11.6835935785032\\
-36	-11.7074801272667\\
-35.91	-11.732145648613\\
-35.82	-11.7575959890545\\
-35.73	-11.783837178022\\
-35.64	-11.8108754323228\\
-35.55	-11.8387171607923\\
-35.46	-11.8673689691476\\
-35.37	-11.8968376650515\\
-35.28	-11.9271302633955\\
-35.19	-11.9582539918138\\
-35.1	-11.9902162964356\\
-35.01	-12.0230248478897\\
-34.92	-12.05668754757\\
-34.83	-12.0912125341773\\
-34.74	-12.1266081905472\\
-34.65	-12.1628831507804\\
-34.56	-12.2000463076888\\
-34.47	-12.2381068205722\\
-34.38	-12.2770741233441\\
-34.29	-12.316957933021\\
-34.2	-12.3577682585969\\
-34.11	-12.3995154103192\\
-34.02	-12.4422100093895\\
-33.93	-12.4858629981102\\
-33.84	-12.5304856504997\\
-33.75	-12.5760895834031\\
-33.66	-12.6226867681224\\
-33.57	-12.6702895425967\\
-33.48	-12.7189106241615\\
-33.39	-12.768563122919\\
-33.3	-12.819260555754\\
-33.21	-12.8710168610321\\
-33.12	-12.9238464140188\\
-33.03	-12.9777640430608\\
-32.94	-13.0327850465754\\
-32.85	-13.0889252108937\\
-32.76	-13.1462008290105\\
-32.67	-13.2046287202935\\
-32.58	-13.2642262512119\\
-32.49	-13.3250113571466\\
-32.4	-13.3870025653486\\
-32.31	-13.4502190191189\\
-32.22	-13.5146805032864\\
-32.13	-13.5804074710692\\
-32.04	-13.6474210724064\\
-31.95	-13.7157431838597\\
-31.86	-13.7853964401879\\
-31.77	-13.8564042677066\\
-31.68	-13.9287909195559\\
-31.59	-14.0025815130061\\
-31.5	-14.0778020689431\\
-31.41	-14.1544795536897\\
-31.32	-14.2326419233257\\
-31.23	-14.3123181706903\\
-31.14	-14.3935383752615\\
-31.05	-14.4763337561255\\
-30.96	-14.5607367282678\\
-30.87	-14.6467809624386\\
-30.78	-14.7345014488665\\
-30.69	-14.823934565121\\
-30.6	-14.9151181484502\\
-30.51	-15.0080915729533\\
-30.42	-15.1028958319782\\
-30.33	-15.1995736261748\\
-30.24	-15.298169457674\\
-30.15	-15.3987297309124\\
-30.06	-15.5013028606693\\
-29.97	-15.6059393879459\\
-29.88	-15.7126921043779\\
-29.79	-15.8216161859451\\
-29.7	-15.932769336825\\
-29.61	-16.0462119443253\\
-29.52	-16.1620072459367\\
-29.43	-16.2802215096579\\
-29.34	-16.4009242288806\\
-29.25	-16.5241883332655\\
-29.16	-16.6500904172101\\
-29.07	-16.7787109876982\\
-28.98	-16.9101347335368\\
-28.89	-17.0444508182338\\
-28.8	-17.1817531990512\\
-28.71	-17.3221409750902\\
-28.62	-17.4657187676374\\
-28.53	-17.6125971364267\\
-28.44	-17.7628930359634\\
-28.35	-17.9167303166291\\
-28.26	-18.0742402759439\\
-28.17	-18.2355622661335\\
-28.08	-18.4008443650461\\
-27.99	-18.5702441185123\\
-27.9	-18.7439293634766\\
-27.81	-18.9220791426802\\
-27.72	-19.1048847233917\\
-27.63	-19.2925507347186\\
-27.54	-19.4852964404593\\
-27.45	-19.6833571673513\\
-27.36	-19.8869859120521\\
-27.27	-20.0964551543831\\
-27.18	-20.312058909444\\
-27.09	-20.5341150573832\\
-27	-20.7629679971594\\
-26.91	-20.998991679915\\
-26.82	-21.2425930890437\\
-26.73	-21.4942162482918\\
-26.64	-21.7543468570515\\
-26.55	-22.0235176744331\\
-26.46	-22.3023148021244\\
-26.37	-22.5913850523205\\
-26.28	-22.8914446336662\\
-26.19	-23.2032894486725\\
-26.1	-23.5278073752402\\
-26.01	-23.8659930095031\\
-25.92	-24.2189654867148\\
-25.83	-24.5879901850842\\
-25.74	-24.9745053742517\\
-25.65	-25.3801552250205\\
-25.56	-25.8068310942895\\
-25.47	-26.2567237066099\\
-25.38	-26.7323898768667\\
-25.29	-27.2368389250775\\
-25.2	-27.7736461973858\\
-25.11	-28.3471045832805\\
-25.02	-28.9624303920088\\
-24.93	-29.6260488123246\\
-24.84	-30.3459989883499\\
-24.75	-31.1325244058851\\
-24.66	-31.998960656626\\
-24.57	-32.963120669978\\
-24.48	-34.0495546387464\\
-24.39	-35.293444514999\\
-24.3	-36.7477955758544\\
-24.21	-38.4979708631285\\
-24.12	-40.6949334008917\\
-24.03	-43.6464753992667\\
-23.94	-48.156934008515\\
-23.85	-58.0918514286483\\
-23.76	-56.9518530404263\\
-23.67	-47.7694130547128\\
-23.58	-43.4043853627985\\
-23.49	-40.5117334148839\\
-23.4	-38.344824105311\\
-23.31	-36.6115987242643\\
-23.22	-35.1671456159159\\
-23.13	-33.9289261519002\\
-23.04	-32.8454308102449\\
-22.95	-31.8823440543286\\
-22.86	-31.0156524614989\\
-22.77	-30.2278935551818\\
-22.68	-29.5059704083152\\
-22.59	-28.8398078160808\\
-22.5	-28.2214888031324\\
-22.41	-27.6446791132828\\
-22.32	-27.1042316001927\\
-22.23	-26.5959069885333\\
-22.14	-26.1161722009366\\
-22.05	-25.6620517508478\\
-21.96	-25.2310162799263\\
-21.87	-24.8208976272598\\
-21.78	-24.42982319501\\
-21.69	-24.0561645773634\\
-21.6	-23.6984968876649\\
-21.51	-23.355566216786\\
-21.42	-23.0262633468104\\
-21.33	-22.7096023303923\\
-21.24	-22.404702893487\\
-21.15	-22.1107758706913\\
-21.06	-21.8271110668929\\
-20.97	-21.5530670758019\\
-20.88	-21.2880626885917\\
-20.79	-21.0315696036556\\
-20.7	-20.7831062079653\\
-20.61	-20.5422322464031\\
-20.52	-20.3085442311365\\
-20.43	-20.0816714710776\\
-20.34	-19.8612726235634\\
-20.25	-19.6470326879482\\
-20.16	-19.4386603748516\\
-20.07	-19.2358857961115\\
-19.98	-19.0384584296482\\
-19.89	-18.8461453208957\\
-19.8	-18.658729488557\\
-19.71	-18.4760085074521\\
-19.62	-18.297793245369\\
-19.53	-18.1239067342693\\
-19.44	-17.9541831590597\\
-19.35	-17.7884669495418\\
-19.26	-17.6266119631642\\
-19.17	-17.4684807479003\\
-19.08	-17.3139438760107\\
-18.99	-17.1628793406696\\
-18.9	-17.0151720084751\\
-18.81	-16.8707131217497\\
-18.72	-16.7293998452991\\
-18.63	-16.5911348529539\\
-18.54	-16.4558259497799\\
-18.45	-16.3233857263327\\
-18.36	-16.1937312417553\\
-18.27	-16.0667837328827\\
-18.18	-15.9424683468395\\
-18.09	-15.8207138948954\\
-18	-15.7014526255869\\
-17.91	-15.584620015329\\
-17.82	-15.4701545749296\\
-17.73	-15.3579976705819\\
-17.64	-15.2480933580627\\
-17.55	-15.1403882289865\\
-17.46	-15.0348312680858\\
-17.37	-14.9313737205876\\
-17.28	-14.829968968845\\
-17.19	-14.7305724174663\\
-17.1	-14.6331413862545\\
-17.01	-14.537635010332\\
-16.92	-14.4440141468881\\
-16.83	-14.3522412880325\\
-16.74	-14.2622804792876\\
-16.65	-14.1740972432941\\
-16.56	-14.0876585083393\\
-16.47	-14.0029325413536\\
-16.38	-13.9198888850493\\
-16.29	-13.8384982989062\\
-16.2	-13.7587327037279\\
-16.11	-13.6805651295217\\
-16.02	-13.6039696664712\\
-15.93	-13.5289214187894\\
-15.84	-13.4553964612594\\
-15.75	-13.3833717982836\\
-15.66	-13.3128253252751\\
-15.57	-13.2437357922405\\
-15.48	-13.1760827694127\\
-15.39	-13.1098466148043\\
-15.3	-13.0450084435608\\
-15.21	-12.9815500990037\\
-15.12	-12.9194541252584\\
-15.03	-12.8587037413734\\
-14.94	-12.7992828168417\\
-14.85	-12.7411758484409\\
-14.76	-12.6843679383184\\
-14.67	-12.6288447732473\\
-14.58	-12.5745926049903\\
-14.49	-12.5215982317081\\
-14.4	-12.4698489803559\\
-14.31	-12.4193326900156\\
-14.22	-12.3700376961121\\
-14.13	-12.3219528154702\\
-14.04	-12.2750673321671\\
-13.95	-12.2293709841411\\
-13.86	-12.184853950519\\
-13.77	-12.1415068396281\\
-13.68	-12.0993206776582\\
-13.59	-12.0582868979462\\
-13.5	-12.0183973308521\\
-13.41	-11.979644194202\\
-13.32	-11.9420200842727\\
-13.23	-11.9055179672948\\
-13.14	-11.8701311714539\\
-13.05	-11.8358533793682\\
-12.96	-11.8026786210265\\
-12.87	-11.7706012671669\\
-12.78	-11.7396160230819\\
-12.69	-11.7097179228347\\
-12.6	-11.6809023238728\\
-12.51	-11.6531649020263\\
-12.42	-11.6265016468793\\
-12.33	-11.6009088575045\\
-12.24	-11.5763831385493\\
-12.15	-11.5529213966669\\
-12.06	-11.5305208372825\\
-11.97	-11.5091789616878\\
-11.88	-11.4888935644584\\
-11.79	-11.469662731186\\
-11.7	-11.4514848365232\\
-11.61	-11.4343585425344\\
-11.52	-11.4182827973501\\
-11.43	-11.4032568341215\\
-11.34	-11.3892801702734\\
-11.25	-11.3763526070529\\
-11.16	-11.3644742293744\\
-11.07	-11.3536454059589\\
-10.98	-11.3438667897692\\
-10.89	-11.3351393187411\\
-10.8	-11.3274642168133\\
-10.71	-11.3208429952567\\
-10.62	-11.3152774543075\\
-10.53	-11.3107696851071\\
-10.44	-11.3073220719527\\
-10.35	-11.304937294865\\
-10.26	-11.3036183324766\\
-10.17	-11.3033684652497\\
-10.08	-11.3041912790289\\
-9.99	-11.3060906689383\\
-9.9	-11.3090708436306\\
-9.81	-11.3131363298989\\
-9.72	-11.3182919776614\\
-9.63	-11.3245429653309\\
-9.54	-11.3318948055816\\
-9.45	-11.3403533515265\\
-9.36	-11.3499248033213\\
-9.27	-11.3606157152088\\
-9.18	-11.3724330030232\\
-9.09	-11.3853839521713\\
-9	-11.3994762261107\\
-8.91	-11.4147178753469\\
-8.82	-11.4311173469714\\
-8.73	-11.4486834947664\\
-8.64	-11.4674255899015\\
-8.55	-11.4873533322511\\
-8.46	-11.5084768623629\\
-8.37	-11.5308067741103\\
-8.28	-11.5543541280623\\
-8.19	-11.5791304656099\\
-8.1	-11.6051478238882\\
-8.01	-11.6324187515372\\
-7.92	-11.6609563253473\\
-7.83	-11.6907741678397\\
-7.74	-11.7218864658339\\
-7.65	-11.7543079900603\\
-7.56	-11.7880541158779\\
-7.47	-11.8231408451647\\
-7.38	-11.8595848294504\\
-7.29	-11.8974033943679\\
-7.2	-11.936614565506\\
-7.11	-11.9772370957523\\
-7.02	-12.0192904942202\\
-6.93	-12.0627950568641\\
-6.84	-12.1077718988944\\
-6.75	-12.1542429891106\\
-6.66	-12.2022311862838\\
-6.57	-12.2517602777288\\
-6.48	-12.302855020217\\
-6.39	-12.3555411833968\\
-6.3	-12.4098455958979\\
-6.21	-12.4657961943161\\
-6.12	-12.5234220752879\\
-6.03	-12.5827535508859\\
-5.94	-12.6438222075831\\
-5.85	-12.7066609690611\\
-5.76	-12.7713041631573\\
-5.67	-12.8377875932769\\
-5.58	-12.9061486146253\\
-5.49	-12.976426215648\\
-5.4	-13.0486611051066\\
-5.31	-13.1228958052555\\
-5.22	-13.1991747516361\\
-5.13	-13.2775444000511\\
-5.04	-13.3580533413428\\
-4.95	-13.4407524246617\\
-4.86	-13.5256948899834\\
-4.77	-13.612936510713\\
-4.68	-13.702535747306\\
-4.59	-13.7945539129361\\
-4.5	-13.8890553523562\\
-4.41	-13.9861076352257\\
-4.32	-14.085781765326\\
-4.23	-14.1881524072504\\
-4.14	-14.2932981323431\\
-4.05	-14.4013016858758\\
-3.96	-14.5122502776952\\
-3.87	-14.6262358988538\\
-3.78	-14.743355667054\\
-3.69	-14.8637122041062\\
-3.6	-14.987414049019\\
-3.51	-15.1145761108317\\
-3.42	-15.2453201658592\\
-3.33	-15.3797754046735\\
-3.24	-15.5180790349095\\
-3.15	-15.6603769468647\\
-3.06	-15.8068244499046\\
-2.97	-15.9575870889015\\
-2.88	-16.1128415513688\\
-2.79	-16.2727766776514\\
-2.7	-16.437594588537\\
-2.61	-16.6075119470552\\
-2.52	-16.782761374082\\
-2.43	-16.9635930408059\\
-2.34	-17.1502764652444\\
-2.25	-17.3431025450024\\
-2.16	-17.5423858645557\\
-2.07	-17.7484673227763\\
-1.98	-17.9617171355563\\
-1.89	-18.1825382796714\\
-1.8	-18.4113704580475\\
-1.71	-18.6486946841137\\
-1.62	-18.8950386049682\\
-1.53	-19.1509827110013\\
-1.44	-19.4171676152272\\
-1.35	-19.6943026313599\\
-1.26	-19.9831759390012\\
-1.17	-20.2846667018905\\
-1.08	-20.5997596075559\\
-0.99	-20.9295624332054\\
-0.9	-21.275327426644\\
-0.81	-21.6384775418052\\
-0.72	-22.0206389147685\\
-0.63	-22.4236814508727\\
-0.54	-22.8497700822629\\
-0.45	-23.3014302499194\\
-0.36	-23.7816326268645\\
-0.27	-24.2939042930304\\
-0.18	-24.842476935934\\
-0.09	-25.432487937109\\
0	-26.0702587436012\\
0.09	-26.7636891588897\\
0.18	-27.5228307841296\\
0.27	-28.3607471402009\\
0.36	-29.2948517553384\\
0.45	-30.3490832530978\\
0.54	-31.5576367503346\\
0.63	-32.9718145368089\\
0.72	-34.6737655335922\\
0.81	-36.8075712875514\\
0.9	-39.6631521461536\\
0.99	-43.9794395467826\\
1.08	-53.0364321017104\\
1.17	-54.4714793144188\\
1.26	-44.3896193466493\\
1.35	-39.8286256186238\\
1.44	-36.8394104425877\\
1.53	-34.6089748129427\\
1.62	-32.8272070242344\\
1.71	-31.3422600044184\\
1.8	-30.0683603592059\\
1.89	-28.9522862797398\\
1.98	-27.9587306881734\\
2.07	-27.0630659885139\\
2.16	-26.2474287528759\\
2.25	-25.4984490003866\\
2.34	-24.8058589812015\\
2.43	-24.1616019106947\\
2.52	-23.5592394402642\\
2.61	-22.9935452195658\\
2.7	-22.4602185427801\\
2.79	-21.9556778687267\\
2.88	-21.4769088861963\\
2.97	-21.0213506978979\\
3.06	-20.586809193071\\
3.15	-20.1713901689866\\
3.24	-19.7734470334068\\
3.33	-19.3915394321009\\
3.42	-19.0244001721834\\
3.51	-18.6709085218674\\
3.6	-18.3300684661603\\
3.69	-18.0009908540241\\
3.78	-17.6828786300776\\
3.87	-17.375014532618\\
3.96	-17.0767507796407\\
4.05	-16.7875003693819\\
4.14	-16.5067297012876\\
4.23	-16.2339522839738\\
4.32	-15.9687233435168\\
4.41	-15.7106351817677\\
4.5	-15.4593131628735\\
4.59	-15.2144122286587\\
4.68	-14.9756138613842\\
4.77	-14.7426234266794\\
4.86	-14.5151678409351\\
4.95	-14.2929935167421\\
5.04	-14.0758645475289\\
5.13	-13.863561098737\\
5.22	-13.6558779779624\\
5.31	-13.4526233606922\\
5.4	-13.253617651749\\
5.49	-13.0586924654599\\
5.58	-12.8676897099982\\
5.67	-12.6804607633812\\
5.76	-12.4968657303316\\
5.85	-12.3167727706608\\
5.94	-12.1400574910707\\
6.03	-11.9666023933202\\
6.12	-11.7962963726002\\
6.21	-11.6290342607351\\
6.3	-11.4647164094858\\
6.39	-11.3032483098034\\
6.48	-11.1445402433734\\
6.57	-10.9885069632199\\
6.66	-10.8350674005072\\
6.75	-10.6841443950035\\
6.84	-10.5356644469502\\
6.93	-10.3895574883288\\
7.02	-10.2457566717329\\
7.11	-10.1041981752449\\
7.2	-9.96482102188214\\
7.29	-9.82756691232591\\
7.38	-9.69238006977836\\
7.47	-9.55920709590622\\
7.56	-9.42799683693424\\
7.65	-9.29870025904189\\
7.74	-9.17127033229814\\
7.83	-9.0456619224417\\
7.92	-8.92183168987859\\
8.01	-8.79973799532705\\
8.1	-8.67934081159136\\
8.19	-8.56060164099302\\
8.28	-8.44348343802926\\
8.37	-8.32795053686667\\
8.46	-8.21396858331155\\
8.55	-8.10150447092938\\
8.64	-7.99052628101322\\
8.73	-7.88100322612591\\
8.82	-7.77290559696398\\
8.91	-7.66620471231101\\
9	-7.56087287186768\\
9.09	-7.45688331176196\\
9.18	-7.35421016255896\\
9.27	-7.2528284096035\\
9.36	-7.1527138555417\\
9.45	-7.05384308487933\\
9.54	-6.95619343044555\\
9.63	-6.85974294164032\\
9.72	-6.76447035435278\\
9.81	-6.67035506244625\\
9.9	-6.57737709071272\\
9.99	-6.48551706920705\\
10.08	-6.39475620887712\\
10.17	-6.3050762784121\\
10.26	-6.21645958223669\\
10.35	-6.12888893958359\\
10.44	-6.04234766458171\\
10.53	-5.95681954730119\\
10.62	-5.8722888357008\\
10.71	-5.78874021842656\\
10.8	-5.70615880841373\\
10.89	-5.62453012724772\\
10.98	-5.54384009024201\\
11.07	-5.46407499219398\\
11.16	-5.38522149378214\\
11.25	-5.30726660857016\\
11.34	-5.23019769058574\\
11.43	-5.15400242244386\\
11.52	-5.07866880398611\\
11.61	-5.00418514140948\\
11.7	-4.93054003685927\\
11.79	-4.85772237846285\\
11.88	-4.7857213307817\\
11.97	-4.71452632566118\\
12.06	-4.64412705345802\\
12.15	-4.57451345462704\\
12.24	-4.50567571164972\\
12.33	-4.43760424128792\\
12.42	-4.37028968714715\\
12.51	-4.30372291253481\\
12.6	-4.2378949935993\\
12.69	-4.17279721273692\\
12.78	-4.10842105225413\\
12.87	-4.04475818827334\\
12.96	-3.98180048487108\\
13.05	-3.91953998843806\\
13.14	-3.85796892225105\\
13.23	-3.79707968124714\\
13.32	-3.73686482699134\\
13.41	-3.67731708282911\\
13.5	-3.61842932921555\\
13.59	-3.56019459921376\\
13.68	-3.50260607415496\\
13.77	-3.44565707945348\\
13.86	-3.38934108057003\\
13.95	-3.33365167911701\\
14.04	-3.27858260909985\\
14.13	-3.22412773328883\\
14.22	-3.17028103971582\\
14.31	-3.11703663829103\\
14.4	-3.06438875753463\\
14.49	-3.01233174141885\\
14.58	-2.96086004631587\\
14.67	-2.90996823804745\\
14.76	-2.85965098903222\\
14.85	-2.80990307552673\\
14.94	-2.76071937495663\\
15.03	-2.71209486333451\\
15.12	-2.66402461276094\\
15.21	-2.6165037890057\\
15.3	-2.56952764916591\\
15.39	-2.52309153939837\\
15.48	-2.47719089272312\\
15.57	-2.43182122689579\\
15.66	-2.38697814234583\\
15.75	-2.34265732017866\\
15.84	-2.29885452023887\\
15.93	-2.25556557923274\\
16.02	-2.2127864089075\\
16.11	-2.17051299428564\\
16.2	-2.12874139195199\\
16.29	-2.08746772839201\\
16.38	-2.04668819837913\\
16.47	-2.00639906340972\\
16.56	-1.96659665018386\\
16.65	-1.92727734913034\\
16.74	-1.8884376129744\\
16.83	-1.85007395534674\\
16.92	-1.81218294943232\\
17.01	-1.77476122665768\\
17.1	-1.73780547541549\\
17.19	-1.70131243982497\\
17.28	-1.66527891852715\\
17.37	-1.62970176351364\\
17.46	-1.5945778789879\\
17.55	-1.55990422025802\\
17.64	-1.52567779265978\\
17.73	-1.49189565050918\\
17.82	-1.45855489608347\\
17.91	-1.42565267862967\\
18	-1.39318619339978\\
18.09	-1.36115268071187\\
18.18	-1.32954942503611\\
18.27	-1.29837375410511\\
18.36	-1.26762303804767\\
18.45	-1.23729468854533\\
18.54	-1.20738615801097\\
18.63	-1.17789493878871\\
18.72	-1.14881856237465\\
18.81	-1.12015459865761\\
18.9	-1.0919006551794\\
18.99	-1.06405437641398\\
19.08	-1.03661344306497\\
19.17	-1.00957557138096\\
19.26	-0.982938512488107\\
19.35	-0.956700051739417\\
19.44	-0.930858008080426\\
19.53	-0.905410233430592\\
19.62	-0.880354612080075\\
19.71	-0.855689060101416\\
19.8	-0.8314115247757\\
19.89	-0.807519984032787\\
19.98	-0.784012445905212\\
20.07	-0.760886947995394\\
20.16	-0.738141556955741\\
20.25	-0.715774367981333\\
20.34	-0.693783504314797\\
20.43	-0.672167116763079\\
20.52	-0.650923383225766\\
20.61	-0.630050508234622\\
20.7	-0.609546722504101\\
20.79	-0.58941028249246\\
20.88	-0.569639469973247\\
20.97	-0.550232591616886\\
21.06	-0.531187978582032\\
21.15	-0.512503986116531\\
21.24	-0.494178993167649\\
21.33	-0.476211402001394\\
21.42	-0.458599637830644\\
21.51	-0.441342148451895\\
21.6	-0.424437403890388\\
21.69	-0.407883896053393\\
21.78	-0.39168013839148\\
21.87	-0.37582466556754\\
21.96	-0.36031603313337\\
22.05	-0.345152817213652\\
22.14	-0.330333614197127\\
22.23	-0.315857040434786\\
22.32	-0.301721731944926\\
22.41	-0.28792634412487\\
22.5	-0.274469551469242\\
22.59	-0.261350047294574\\
22.68	-0.248566543470166\\
22.77	-0.236117770154983\\
22.86	-0.224002475540501\\
22.95	-0.212219425599337\\
23.04	-0.200767403839525\\
23.13	-0.189645211064322\\
23.22	-0.178851665137419\\
23.31	-0.168385600753413\\
23.4	-0.158245869213443\\
23.49	-0.148431338205866\\
23.58	-0.138940891591861\\
23.67	-0.129773429195847\\
23.76	-0.120927866600626\\
23.85	-0.112403134947122\\
23.94	-0.104198180738644\\
24.03	-0.0963119656495578\\
24.12	-0.0887434663382723\\
24.21	-0.0814916742644691\\
24.3	-0.0745555955104651\\
24.39	-0.0679342506066206\\
24.48	-0.0616266743607352\\
24.57	-0.0556319156913217\\
24.66	-0.0499490374646975\\
24.75	-0.0445771163358056\\
24.84	-0.0395152425927019\\
24.93	-0.0347625200046236\\
25.02	-0.0303180656735827\\
25.11	-0.026181009889401\\
25.2	-0.0223504959881403\\
25.29	-0.0188256802138459\\
25.38	-0.0156057315835441\\
25.47	-0.0126898317554506\\
25.56	-0.0100771749002975\\
25.65	-0.00776696757575799\\
25.74	-0.00575842860389786\\
25.83	-0.00405078895158441\\
25.92	-0.00264329161382511\\
26.01	-0.00153519149999157\\
26.1	-0.000725755322832527\\
26.19	-0.000214261490283076\\
26.28	1.92865493310657e-15\\
26.37	-8.2272336565973e-05\\
26.46	-0.000460391371355163\\
26.55	-0.00113368126496829\\
26.64	-0.00210147737224979\\
26.73	-0.00336312614980071\\
26.82	-0.00491798506599114\\
26.91	-0.00676542251339312\\
27	-0.00890481772362968\\
27.09	-0.0113355606846002\\
27.18	-0.0140570520600379\\
27.27	-0.0170687031113578\\
27.36	-0.020369935621801\\
27.45	-0.0239601818228141\\
27.54	-0.0278388843226334\\
27.63	-0.0320054960370601\\
27.72	-0.0364594801224021\\
27.81	-0.0412003099105308\\
27.9	-0.0462274688460562\\
27.99	-0.0515404504255768\\
28.08	-0.0571387581389933\\
28.17	-0.0630219054128534\\
28.26	-0.0691894155557063\\
28.35	-0.0756408217054622\\
28.44	-0.0823756667787081\\
28.53	-0.0893935034219909\\
28.62	-0.0966938939650304\\
28.71	-0.104276410375837\\
28.8	-0.11214063421776\\
28.89	-0.120286156608379\\
28.98	-0.128712578180308\\
29.07	-0.137419509043816\\
29.16	-0.146406568751318\\
29.25	-0.155673386263671\\
29.34	-0.165219599918307\\
29.43	-0.175044857399149\\
29.52	-0.185148815708339\\
29.61	-0.195531141139736\\
29.7	-0.206191509254199\\
29.79	-0.217129604856626\\
29.88	-0.228345121974757\\
29.97	-0.23983776383973\\
30.06	-0.251607242868365\\
30.15	-0.263653280647211\\
30.24	-0.275975607918305\\
30.33	-0.288573964566661\\
30.42	-0.30144809960951\\
30.51	-0.314597771187217\\
30.6	-0.328022746555957\\
30.69	-0.341722802082086\\
30.78	-0.355697723238231\\
30.87	-0.369947304601113\\
30.96	-0.384471349851047\\
31.05	-0.399269671773213\\
31.14	-0.414342092260593\\
31.23	-0.429688442318659\\
31.32	-0.445308562071774\\
31.41	-0.461202300771327\\
31.5	-0.477369516805593\\
31.59	-0.493810077711319\\
31.68	-0.510523860187085\\
31.77	-0.527510750108365\\
31.86	-0.544770642544385\\
31.95	-0.562303441776727\\
32.04	-0.580109061319692\\
32.13	-0.598187423942467\\
32.22	-0.616538461693059\\
32.31	-0.635162115924046\\
32.4	-0.654058337320136\\
32.49	-0.67322708592753\\
32.58	-0.692668331185154\\
32.67	-0.712382051957721\\
32.76	-0.732368236570644\\
32.85	-0.752626882846868\\
32.94	-0.773157998145545\\
33.03	-0.793961599402664\\
33.12	-0.815037713173596\\
33.21	-0.836386375677555\\
33.3	-0.858007632844074\\
33.39	-0.879901540361443\\
33.48	-0.902068163727135\\
33.57	-0.924507578300298\\
33.66	-0.947219869356262\\
33.75	-0.970205132143144\\
33.84	-0.993463471940536\\
33.93	-1.01699500412032\\
34.02	-1.04079985420963\\
34.11	-1.06487815795601\\
34.2	-1.08923006139474\\
34.29	-1.11385572091841\\
34.38	-1.1387553033488\\
34.47	-1.16392898601097\\
34.56	-1.18937695680975\\
34.65	-1.21509941430858\\
34.74	-1.24109656781069\\
34.83	-1.26736863744278\\
34.92	-1.29391585424114\\
35.01	-1.32073846024026\\
35.1	-1.34783670856403\\
35.19	-1.37521086351942\\
35.28	-1.40286120069298\\
35.37	-1.4307880070498\\
35.46	-1.45899158103532\\
35.55	-1.48747223267984\\
35.64	-1.51623028370591\\
35.73	-1.54526606763844\\
35.82	-1.57457992991791\\
35.91	-1.60417222801635\\
36	-1.63404333155647\\
36.09	-1.66419362243379\\
36.18	-1.69462349494193\\
36.27	-1.72533335590105\\
36.36	-1.75632362478955\\
36.45	-1.78759473387913\\
36.54	-1.8191471283731\\
36.63	-1.85098126654824\\
36.72	-1.88309761990014\\
36.81	-1.91549667329206\\
36.9	-1.94817892510749\\
36.99	-1.98114488740641\\
37.08	-2.0143950860854\\
37.17	-2.0479300610415\\
37.26	-2.08175036634019\\
37.35	-2.11585657038728\\
37.44	-2.15024925610498\\
37.53	-2.18492902111222\\
37.62	-2.2198964779092\\
37.71	-2.2551522540664\\
37.8	-2.29069699241807\\
37.89	-2.32653135126033\\
37.98	-2.36265600455395\\
38.07	-2.39907164213192\\
38.16	-2.43577896991201\\
38.25	-2.47277871011429\\
38.34	-2.51007160148379\\
38.43	-2.54765839951851\\
38.52	-2.58553987670268\\
38.61	-2.62371682274566\\
38.7	-2.66219004482643\\
38.79	-2.70096036784382\\
38.88	-2.74002863467275\\
38.97	-2.77939570642642\\
39.06	-2.81906246272483\\
39.15	-2.85902980196956\\
39.24	-2.89929864162507\\
39.33	-2.93986991850677\\
39.42	-2.98074458907584\\
39.51	-3.02192362974109\\
39.6	-3.06340803716807\\
39.69	-3.10519882859543\\
39.78	-3.14729704215903\\
39.87	-3.18970373722361\\
39.96	-3.23241999472259\\
40.05	-3.27544691750589\\
40.14	-3.31878563069631\\
40.23	-3.36243728205429\\
40.32	-3.40640304235174\\
40.41	-3.45068410575473\\
40.5	-3.49528169021562\\
40.59	-3.5401970378747\\
40.68	-3.58543141547169\\
40.77	-3.63098611476721\\
40.86	-3.67686245297485\\
40.95	-3.72306177320356\\
41.04	-3.76958544491138\\
41.13	-3.81643486437\\
41.22	-3.86361145514126\\
41.31	-3.91111666856532\\
41.4	-3.95895198426115\\
41.49	-4.00711891063952\\
41.58	-4.05561898542908\\
41.67	-4.10445377621559\\
41.76	-4.15362488099495\\
41.85	-4.20313392874034\\
41.94	-4.25298257998378\\
42.03	-4.30317252741277\\
42.12	-4.35370549648218\\
42.21	-4.40458324604208\\
42.3	-4.45580756898185\\
42.39	-4.50738029289116\\
42.48	-4.55930328073817\\
42.57	-4.61157843156565\\
42.66	-4.66420768120555\\
42.75	-4.71719300301242\\
42.84	-4.77053640861648\\
42.93	-4.82423994869681\\
43.02	-4.87830571377535\\
43.11	-4.93273583503241\\
43.2	-4.9875324851442\\
43.29	-5.04269787914331\\
43.38	-5.09823427530274\\
43.47	-5.15414397604423\\
43.56	-5.21042932887172\\
43.65	-5.26709272733087\\
43.74	-5.32413661199519\\
43.83	-5.38156347148005\\
43.92	-5.43937584348512\\
44.01	-5.49757631586652\\
44.1	-5.55616752773945\\
44.19	-5.61515217061235\\
44.28	-5.6745329895539\\
44.37	-5.73431278439362\\
44.46	-5.79449441095749\\
44.55	-5.85508078233971\\
44.64	-5.91607487021191\\
44.73	-5.977479706171\\
44.82	-6.03929838312717\\
44.91	-6.10153405673338\\
45	-6.16418994685782\\
45.09	-6.22726933910093\\
45.18	-6.29077558635859\\
45.27	-6.35471211043298\\
45.36	-6.41908240369319\\
45.45	-6.48389003078712\\
45.54	-6.54913863040669\\
45.63	-6.61483191710829\\
45.72	-6.68097368319067\\
45.81	-6.74756780063225\\
45.9	-6.81461822309025\\
45.99	-6.88212898796399\\
46.08	-6.9501042185247\\
46.17	-7.01854812611457\\
46.26	-7.08746501241775\\
46.35	-7.1568592718059\\
46.44	-7.22673539376149\\
46.53	-7.29709796538184\\
46.62	-7.36795167396712\\
46.71	-7.43930130969566\\
46.8	-7.51115176839022\\
46.89	-7.58350805437886\\
46.98	-7.65637528345432\\
47.07	-7.72975868593597\\
47.16	-7.80366360983864\\
47.25	-7.87809552415284\\
47.34	-7.95306002224099\\
47.43	-8.02856282535474\\
47.52	-8.10460978627838\\
47.61	-8.18120689310414\\
47.7	-8.25836027314465\\
47.79	-8.33607619698892\\
47.88	-8.41436108270817\\
47.97	-8.49322150021801\\
48.06	-8.57266417580401\\
48.15	-8.65269599681831\\
48.24	-8.73332401655465\\
48.33	-8.81455545931026\\
48.42	-8.89639772564336\\
48.51	-8.97885839783495\\
48.6	-9.06194524556506\\
48.69	-9.1456662318131\\
48.78	-9.2300295189933\\
48.87	-9.31504347533651\\
48.96	-9.40071668153024\\
49.05	-9.48705793762949\\
49.14	-9.57407627025204\\
49.23	-9.66178094007186\\
49.32	-9.75018144962606\\
49.41	-9.83928755145088\\
49.5	-9.92910925656364\\
49.59	-10.0196568433084\\
49.68	-10.1109408665842\\
49.77	-10.2029721674761\\
49.86	-10.2957618833094\\
49.95	-10.3893214581512\\
50.04	-10.4836626537815\\
50.13	-10.5787975611607\\
50.22	-10.6747386124199\\
50.31	-10.7714985934027\\
50.4	-10.8690906567903\\
50.49	-10.9675283358413\\
50.58	-11.0668255587823\\
50.67	-11.1669966638855\\
50.76	-11.2680564152739\\
50.85	-11.3700200194967\\
50.94	-11.472903142919\\
51.03	-11.5767219299762\\
51.12	-11.6814930223435\\
51.21	-11.7872335790776\\
51.3	-11.8939612977887\\
51.39	-12.001694436908\\
51.48	-12.1104518391192\\
51.57	-12.2202529560269\\
51.66	-12.3311178741423\\
51.75	-12.4430673422703\\
51.84	-12.5561228003909\\
51.93	-12.6703064101326\\
52.02	-12.7856410869452\\
52.11	-12.9021505340863\\
52.2	-13.0198592785459\\
52.29	-13.1387927090437\\
52.38	-13.2589771162427\\
52.47	-13.3804397353385\\
52.56	-13.5032087911919\\
52.65	-13.6273135461918\\
52.74	-13.7527843510468\\
52.83	-13.8796526987254\\
52.92	-14.0079512817798\\
53.01	-14.1377140533124\\
53.1	-14.2689762918669\\
53.19	-14.401774670549\\
53.28	-14.5361473307144\\
53.37	-14.672133960589\\
53.46	-14.8097758792248\\
53.55	-14.949116126229\\
53.64	-15.0901995577536\\
53.73	-15.2330729492725\\
53.82	-15.3777851057342\\
53.91	-15.5243869797312\\
54	-15.6729317983994\\
54.09	-15.8234751998309\\
54.18	-15.9760753798703\\
54.27	-16.1307932502569\\
54.36	-16.2876926091825\\
54.45	-16.4468403254515\\
54.54	-16.6083065375682\\
54.63	-16.7721648692261\\
54.72	-16.9384926628469\\
54.81	-17.1073712330176\\
54.9	-17.2788861418907\\
54.99	-17.4531274988766\\
55.08	-17.6301902872426\\
55.17	-17.810174720571\\
55.26	-17.9931866324146\\
55.35	-18.1793379029277\\
55.44	-18.3687469267674\\
55.53	-18.561539127148\\
55.62	-18.7578475216237\\
55.71	-18.9578133459727\\
55.8	-19.1615867434945\\
55.89	-19.3693275281255\\
55.98	-19.5812060310695\\
56.07	-19.797404042154\\
56.16	-20.0181158589244\\
56.25	-20.2435494586194\\
56.34	-20.4739278107132\\
56.43	-20.7094903507571\\
56.52	-20.9504946399043\\
56.61	-21.1972182389202\\
56.7	-21.4499608308272\\
56.79	-21.709046632849\\
56.88	-21.9748271463026\\
56.97	-22.2476843028968\\
57.06	-22.5280340780534\\
57.15	-22.8163306569898\\
57.24	-23.113071258246\\
57.33	-23.4188017432259\\
57.42	-23.7341231706481\\
57.51	-24.0596994935844\\
57.6	-24.3962666467616\\
57.69	-24.7446433367945\\
57.78	-25.1057439332572\\
57.87	-25.4805939713892\\
57.96	-25.8703489282608\\
58.05	-26.2763171385551\\
58.14	-26.6999879958954\\
58.23	-27.1430669736988\\
58.32	-27.6075195454593\\
58.41	-28.0956268642521\\
58.5	-28.6100571943776\\
58.59	-29.1539587652324\\
58.68	-29.7310822514763\\
58.77	-30.345945000541\\
58.86	-31.0040553402775\\
58.95	-31.712225438831\\
59.04	-32.4790182909544\\
59.13	-33.3154043584617\\
59.22	-34.2357581984194\\
59.31	-35.2594309809364\\
59.4	-36.413351031873\\
59.49	-37.7365818976157\\
59.58	-39.2889248045502\\
59.67	-41.1688205332335\\
59.76	-43.5560347704053\\
59.85	-46.8367150366081\\
59.94	-52.1307228755372\\
60.03	-67.7710441821163\\
60.12	-55.6751715781785\\
60.21	-48.6648221691084\\
60.3	-44.8542062485292\\
60.39	-42.2275206805988\\
60.48	-40.2237479674887\\
60.57	-38.605202614309\\
60.66	-37.2486885962831\\
60.75	-36.0820446906276\\
60.84	-35.059346342854\\
60.93	-34.1495506577512\\
61.02	-33.3306888549087\\
61.11	-32.5866415469148\\
61.2	-31.9052303377118\\
61.29	-31.2770293497617\\
61.38	-30.694593517165\\
61.47	-30.1519397023829\\
61.56	-29.6441873248142\\
61.65	-29.1673030508277\\
61.74	-28.7179153571524\\
61.83	-28.293177206086\\
61.92	-27.8906625893673\\
62.01	-27.5082873864457\\
62.1	-27.1442479866239\\
62.19	-26.7969730952743\\
62.28	-26.4650854652993\\
62.37	-26.147371197701\\
62.46	-25.8427548829103\\
62.55	-25.5502792981231\\
62.64	-25.2690886939623\\
62.73	-24.9984149349295\\
62.82	-24.7375659281636\\
62.91	-24.4859159015851\\
63	-24.2428971876891\\
63.09	-24.0079932415523\\
63.18	-23.7807326770503\\
63.27	-23.5606841481338\\
63.36	-23.347451935425\\
63.45	-23.1406721246284\\
63.54	-22.9400092840082\\
63.63	-22.7451535647101\\
63.72	-22.5558181609509\\
63.81	-22.3717370777769\\
63.9	-22.1926631627517\\
63.99	-22.0183663649887\\
64.08	-21.8486321907284\\
64.17	-21.6832603294225\\
64.26	-21.5220634282198\\
64.35	-21.3648659960283\\
64.44	-21.2115034210502\\
64.53	-21.0618210879788\\
64.62	-20.9156735829648\\
64.71	-20.7729239760865\\
64.8	-20.6334431724283\\
64.89	-20.4971093240445\\
64.98	-20.3638072960801\\
65.07	-20.2334281811684\\
65.16	-20.1058688569637\\
65.25	-19.9810315822888\\
65.34	-19.8588236279231\\
65.43	-19.7391569385273\\
65.52	-19.6219478226036\\
65.61	-19.5071166677498\\
65.7	-19.3945876787679\\
65.79	-19.2842886364639\\
65.88	-19.1761506752047\\
65.97	-19.0701080775108\\
66.06	-18.9660980841413\\
66.15	-18.8640607182914\\
66.24	-18.763938622661\\
66.33	-18.6656769082808\\
66.42	-18.569223014092\\
66.51	-18.4745265763756\\
66.6	-18.381539307211\\
66.69	-18.2902148812293\\
66.78	-18.2005088299864\\
66.87	-18.1123784433525\\
66.96	-18.0257826773648\\
67.05	-17.9406820680408\\
67.14	-17.8570386506976\\
67.23	-17.7748158843583\\
67.32	-17.693978580867\\
67.41	-17.614492838364\\
67.5	-17.5363259788037\\
67.59	-17.4594464892241\\
67.68	-17.3838239665003\\
67.77	-17.3094290653376\\
67.86	-17.2362334492784\\
67.95	-17.1642097445163\\
68.04	-17.0933314963263\\
68.13	-17.0235731279352\\
68.22	-16.9549099016705\\
68.31	-16.8873178822378\\
68.4	-16.820773901988\\
68.49	-16.7552555280473\\
68.58	-16.6907410311904\\
68.67	-16.6272093563478\\
68.76	-16.5646400946452\\
68.85	-16.5030134568807\\
68.94	-16.4423102483514\\
69.03	-16.3825118449489\\
69.12	-16.3236001704471\\
69.21	-16.2655576749118\\
69.3	-16.2083673141662\\
69.39	-16.1520125302512\\
69.48	-16.0964772328237\\
69.57	-16.0417457814379\\
69.66	-15.987802968662\\
69.75	-15.9346340039818\\
69.84	-15.8822244984478\\
69.93	-15.8305604500269\\
70.02	-15.7796282296168\\
70.11	-15.7294145676914\\
70.2	-15.6799065415407\\
70.29	-15.6310915630744\\
70.38	-15.5829573671602\\
70.47	-15.5354920004685\\
70.56	-15.4886838107975\\
70.65	-15.4425214368542\\
70.74	-15.3969937984675\\
70.83	-15.3520900872133\\
70.92	-15.3077997574288\\
71.01	-15.2641125175992\\
71.1	-15.2210183220965\\
71.19	-15.1785073632542\\
71.28	-15.1365700637619\\
71.37	-15.0951970693635\\
71.46	-15.0543792418465\\
71.55	-15.0141076523059\\
71.64	-14.9743735746724\\
71.73	-14.9351684794915\\
71.82	-14.8964840279416\\
71.91	-14.8583120660814\\
72	-14.820644619315\\
72.09	-14.7834738870653\\
72.18	-14.7467922376469\\
72.27	-14.7105922033292\\
72.36	-14.6748664755806\\
72.45	-14.6396079004879\\
72.54	-14.6048094743413\\
72.63	-14.5704643393786\\
72.72	-14.5365657796822\\
72.81	-14.5031072172219\\
72.9	-14.4700822080375\\
72.99	-14.4374844385556\\
73.08	-14.4053077220342\\
73.17	-14.3735459951311\\
73.26	-14.3421933145901\\
73.35	-14.3112438540402\\
73.44	-14.280691900904\\
73.53	-14.2505318534099\\
73.62	-14.2207582177048\\
73.71	-14.191365605063\\
73.8	-14.162348729187\\
73.89	-14.1337024035981\\
73.98	-14.105421539111\\
74.07	-14.077501141392\\
74.16	-14.0499363085946\\
74.25	-14.0227222290721\\
74.34	-13.9958541791626\\
74.43	-13.9693275210449\\
74.52	-13.9431377006611\\
74.61	-13.9172802457056\\
74.7	-13.8917507636756\\
74.79	-13.8665449399827\\
74.88	-13.8416585361232\\
74.97	-13.8170873879031\\
75.06	-13.7928274037188\\
75.15	-13.7688745628888\\
75.24	-13.7452249140366\\
75.33	-13.7218745735211\\
75.42	-13.6988197239151\\
75.51	-13.6760566125279\\
75.6	-13.6535815499719\\
75.69	-13.6313909087716\\
75.78	-13.6094811220132\\
75.87	-13.5878486820326\\
75.96	-13.5664901391429\\
76.05	-13.5454021003972\\
76.14	-13.5245812283875\\
76.23	-13.5040242400778\\
76.32	-13.4837279056702\\
76.41	-13.463689047503\\
76.5	-13.4439045389799\\
76.59	-13.4243713035292\\
76.68	-13.4050863135917\\
76.77	-13.3860465896369\\
76.86	-13.3672491992066\\
76.95	-13.3486912559841\\
77.04	-13.3303699188894\\
77.13	-13.312282391199\\
77.22	-13.2944259196895\\
77.31	-13.276797793804\\
77.4	-13.2593953448417\\
77.49	-13.2422159451684\\
77.58	-13.2252570074483\\
77.67	-13.2085159838969\\
77.76	-13.1919903655525\\
77.85	-13.1756776815674\\
77.94	-13.1595754985186\\
78.03	-13.1436814197347\\
78.12	-13.1279930846422\\
78.21	-13.1125081681274\\
78.3	-13.0972243799156\\
78.39	-13.0821394639661\\
78.48	-13.0672511978823\\
78.57	-13.052557392338\\
78.66	-13.0380558905169\\
78.75	-13.0237445675674\\
78.84	-13.0096213300711\\
78.93	-12.995684115524\\
79.02	-12.9819308918317\\
79.11	-12.9683596568169\\
79.2	-12.9549684377387\\
79.29	-12.9417552908249\\
79.38	-12.9287183008151\\
79.47	-12.9158555805156\\
79.56	-12.903165270365\\
79.65	-12.8906455380108\\
79.74	-12.8782945778961\\
79.83	-12.866110610857\\
79.92	-12.8540918837291\\
80.01	-12.8422366689641\\
80.1	-12.8305432642558\\
80.19	-12.8190099921746\\
80.28	-12.807635199812\\
80.37	-12.7964172584322\\
80.46	-12.7853545631334\\
80.55	-12.7744455325166\\
80.64	-12.7636886083626\\
80.73	-12.7530822553164\\
80.82	-12.74262496058\\
80.91	-12.7323152336113\\
81	-12.7221516058316\\
81.09	-12.7121326303386\\
81.18	-12.7022568816276\\
81.27	-12.6925229553186\\
81.36	-12.6829294678898\\
81.45	-12.6734750564177\\
81.54	-12.6641583783233\\
81.63	-12.6549781111245\\
81.72	-12.6459329521938\\
81.81	-12.6370216185224\\
81.9	-12.6282428464893\\
81.99	-12.6195953916362\\
82.08	-12.6110780284476\\
82.17	-12.6026895501362\\
82.26	-12.5944287684331\\
82.35	-12.5862945133833\\
82.44	-12.5782856331457\\
82.53	-12.5704009937978\\
82.62	-12.5626394791455\\
82.71	-12.5549999905368\\
82.8	-12.5474814466802\\
82.89	-12.5400827834675\\
82.98	-12.5328029538003\\
83.07	-12.5256409274212\\
83.16	-12.5185956907487\\
83.25	-12.5116662467159\\
83.34	-12.5048516146133\\
83.43	-12.4981508299354\\
83.52	-12.4915629442305\\
83.61	-12.4850870249544\\
83.7	-12.4787221553279\\
83.79	-12.472467434197\\
83.88	-12.4663219758971\\
83.97	-12.4602849101204\\
84.06	-12.4543553817859\\
84.15	-12.4485325509134\\
84.24	-12.4428155925002\\
84.33	-12.4372036964004\\
84.42	-12.4316960672081\\
84.51	-12.4262919241426\\
84.6	-12.4209905009369\\
84.69	-12.4157910457289\\
84.78	-12.4106928209552\\
84.87	-12.4056951032478\\
84.96	-12.4007971833331\\
85.05	-12.3959983659339\\
85.14	-12.3912979696735\\
85.23	-12.3866953269823\\
85.32	-12.3821897840073\\
85.41	-12.3777807005234\\
85.5	-12.3734674498473\\
85.59	-12.3692494187537\\
85.68	-12.3651260073936\\
85.77	-12.361096629215\\
85.86	-12.3571607108857\\
85.95	-12.3533176922183\\
86.04	-12.349567026097\\
86.13	-12.3459081784068\\
86.22	-12.3423406279645\\
86.31	-12.3388638664519\\
86.4	-12.3354773983509\\
86.49	-12.3321807408802\\
86.58	-12.3289734239345\\
86.67	-12.325854990025\\
86.76	-12.3228249942221\\
86.85	-12.3198830040998\\
86.94	-12.3170285996817\\
87.03	-12.3142613733891\\
87.12	-12.3115809299907\\
87.21	-12.3089868865539\\
87.3	-12.3064788723977\\
87.39	-12.3040565290479\\
87.48	-12.3017195101928\\
87.57	-12.2994674816419\\
87.66	-12.297300121285\\
87.75	-12.2952171190536\\
87.84	-12.2932181768836\\
87.93	-12.2913030086795\\
88.02	-12.2894713402805\\
88.11	-12.2877229094275\\
88.2	-12.2860574657322\\
88.29	-12.2844747706473\\
88.38	-12.2829745974383\\
88.47	-12.2815567311569\\
88.56	-12.2802209686155\\
88.65	-12.2789671183635\\
88.74	-12.2777950006645\\
88.83	-12.2767044474761\\
88.92	-12.2756953024291\\
89.01	-12.2747674208104\\
89.1	-12.2739206695454\\
89.19	-12.2731549271827\\
89.28	-12.2724700838802\\
89.37	-12.2718660413923\\
89.46	-12.2713427130581\\
89.55	-12.2709000237921\\
89.64	-12.2705379100749\\
89.73	-12.270256319946\\
89.82	-12.2700552129981\\
89.91	-12.2699345603721\\
90	-12.2698943447538\\
};
\addlegendentry{Subcarrier-5}

\addplot [color=mycolor6, line width=2.0pt]
  table[row sep=crcr]{%
-90	-3.09005712738446\\
-89.91	-3.09010143955888\\
-89.82	-3.09023437840657\\
-89.73	-3.09045595090103\\
-89.64	-3.09076616866522\\
-89.55	-3.09116504797237\\
-89.46	-3.09165260974703\\
-89.37	-3.09222887956646\\
-89.28	-3.0928938876623\\
-89.19	-3.09364766892254\\
-89.1	-3.09449026289385\\
-89.01	-3.09542171378417\\
-88.92	-3.09644207046556\\
-88.83	-3.09755138647753\\
-88.74	-3.09874972003049\\
-88.65	-3.10003713400959\\
-88.56	-3.10141369597892\\
-88.47	-3.1028794781859\\
-88.38	-3.10443455756615\\
-88.29	-3.10607901574851\\
-88.2	-3.10781293906048\\
-88.11	-3.10963641853393\\
-88.02	-3.11154954991117\\
-87.93	-3.11355243365131\\
-87.84	-3.11564517493695\\
-87.75	-3.11782788368118\\
-87.66	-3.12010067453492\\
-87.57	-3.12246366689465\\
-87.48	-3.12491698491031\\
-87.39	-3.12746075749372\\
-87.3	-3.13009511832719\\
-87.21	-3.13282020587254\\
-87.12	-3.13563616338046\\
-87.03	-3.13854313890015\\
-86.94	-3.14154128528938\\
-86.85	-3.14463076022486\\
-86.76	-3.14781172621294\\
-86.67	-3.15108435060071\\
-86.58	-3.15444880558741\\
-86.49	-3.15790526823624\\
-86.4	-3.16145392048648\\
-86.31	-3.165094949166\\
-86.22	-3.16882854600417\\
-86.13	-3.1726549076451\\
-86.04	-3.17657423566123\\
-85.95	-3.18058673656739\\
-85.86	-3.18469262183513\\
-85.77	-3.18889210790753\\
-85.68	-3.19318541621435\\
-85.59	-3.19757277318756\\
-85.5	-3.20205441027731\\
-85.41	-3.20663056396829\\
-85.32	-3.21130147579649\\
-85.23	-3.21606739236631\\
-85.14	-3.22092856536826\\
-85.05	-3.22588525159685\\
-84.96	-3.23093771296908\\
-84.87	-3.23608621654333\\
-84.78	-3.24133103453855\\
-84.69	-3.24667244435412\\
-84.6	-3.25211072858993\\
-84.51	-3.25764617506708\\
-84.42	-3.26327907684897\\
-84.33	-3.26900973226277\\
-84.24	-3.27483844492156\\
-84.15	-3.28076552374674\\
-84.06	-3.28679128299102\\
-83.97	-3.29291604226192\\
-83.88	-3.29914012654572\\
-83.79	-3.30546386623187\\
-83.7	-3.311887597138\\
-83.61	-3.31841166053541\\
-83.52	-3.32503640317504\\
-83.43	-3.33176217731401\\
-83.34	-3.33858934074268\\
-83.25	-3.34551825681227\\
-83.16	-3.35254929446303\\
-83.07	-3.35968282825295\\
-82.98	-3.36691923838703\\
-82.89	-3.37425891074719\\
-82.8	-3.38170223692265\\
-82.71	-3.38924961424108\\
-82.62	-3.39690144580012\\
-82.53	-3.40465814049973\\
-82.44	-3.41252011307505\\
-82.35	-3.42048778412986\\
-82.26	-3.42856158017079\\
-82.17	-3.43674193364208\\
-82.08	-3.44502928296107\\
-81.99	-3.45342407255429\\
-81.9	-3.46192675289432\\
-81.81	-3.47053778053725\\
-81.72	-3.47925761816091\\
-81.63	-3.48808673460381\\
-81.54	-3.49702560490476\\
-81.45	-3.50607471034325\\
-81.36	-3.51523453848066\\
-81.27	-3.52450558320206\\
-81.18	-3.53388834475898\\
-81.09	-3.54338332981282\\
-81	-3.55299105147915\\
-80.91	-3.56271202937281\\
-80.82	-3.57254678965377\\
-80.73	-3.58249586507395\\
-80.64	-3.59255979502482\\
-80.55	-3.60273912558588\\
-80.46	-3.61303440957406\\
-80.37	-3.62344620659402\\
-80.28	-3.6339750830893\\
-80.19	-3.64462161239455\\
-80.1	-3.65538637478856\\
-80.01	-3.66626995754833\\
-79.92	-3.67727295500419\\
-79.83	-3.68839596859578\\
-79.74	-3.6996396069292\\
-79.65	-3.71100448583509\\
-79.56	-3.72249122842782\\
-79.47	-3.73410046516582\\
-79.38	-3.74583283391289\\
-79.29	-3.75768898000069\\
-79.2	-3.7696695562924\\
-79.11	-3.78177522324753\\
-79.02	-3.79400664898783\\
-78.93	-3.80636450936456\\
-78.84	-3.81884948802689\\
-78.75	-3.83146227649152\\
-78.66	-3.84420357421368\\
-78.57	-3.85707408865937\\
-78.48	-3.87007453537896\\
-78.39	-3.88320563808205\\
-78.3	-3.89646812871389\\
-78.21	-3.90986274753297\\
-78.12	-3.92339024319029\\
-78.03	-3.93705137280988\\
-77.94	-3.95084690207095\\
-77.85	-3.96477760529148\\
-77.76	-3.97884426551343\\
-77.67	-3.99304767458943\\
-77.58	-4.00738863327121\\
-77.49	-4.02186795129955\\
-77.4	-4.03648644749602\\
-77.31	-4.05124494985632\\
-77.22	-4.06614429564548\\
-77.13	-4.08118533149473\\
-77.04	-4.09636891350031\\
-76.95	-4.11169590732403\\
-76.86	-4.12716718829578\\
-76.77	-4.14278364151798\\
-76.68	-4.15854616197194\\
-76.59	-4.17445565462633\\
-76.5	-4.19051303454768\\
-76.41	-4.20671922701289\\
-76.32	-4.22307516762403\\
-76.23	-4.23958180242522\\
-76.14	-4.25624008802184\\
-76.05	-4.27305099170192\\
-75.96	-4.29001549155998\\
-75.87	-4.30713457662316\\
-75.78	-4.32440924697986\\
-75.69	-4.34184051391082\\
-75.6	-4.35942940002281\\
-75.51	-4.37717693938479\\
-75.42	-4.39508417766694\\
-75.33	-4.41315217228221\\
-75.24	-4.43138199253072\\
-75.15	-4.44977471974705\\
-75.06	-4.46833144745037\\
-74.97	-4.48705328149757\\
-74.88	-4.50594134023939\\
-74.79	-4.52499675467972\\
-74.7	-4.54422066863801\\
-74.61	-4.56361423891496\\
-74.52	-4.58317863546157\\
-74.43	-4.6029150415515\\
-74.34	-4.62282465395696\\
-74.25	-4.64290868312823\\
-74.16	-4.66316835337663\\
-74.07	-4.68360490306147\\
-73.98	-4.70421958478057\\
-73.89	-4.72501366556488\\
-73.8	-4.74598842707699\\
-73.71	-4.76714516581375\\
-73.62	-4.78848519331309\\
-73.53	-4.81000983636517\\
-73.44	-4.83172043722784\\
-73.35	-4.85361835384669\\
-73.26	-4.87570496007967\\
-73.17	-4.8979816459264\\
-73.08	-4.9204498177624\\
-72.99	-4.94311089857824\\
-72.9	-4.96596632822371\\
-72.81	-4.98901756365732\\
-72.72	-5.01226607920104\\
-72.63	-5.03571336680056\\
-72.54	-5.05936093629112\\
-72.45	-5.08321031566917\\
-72.36	-5.10726305136983\\
-72.27	-5.13152070855047\\
-72.18	-5.15598487138041\\
-72.09	-5.18065714333711\\
-72	-5.20553914750881\\
-71.91	-5.2306325269038\\
-71.82	-5.25593894476669\\
-71.73	-5.28146008490167\\
-71.64	-5.30719765200302\\
-71.55	-5.33315337199298\\
-71.46	-5.35932899236738\\
-71.37	-5.38572628254893\\
-71.28	-5.41234703424874\\
-71.19	-5.43919306183595\\
-71.1	-5.46626620271583\\
-71.01	-5.4935683177167\\
-70.92	-5.52110129148574\\
-70.83	-5.54886703289394\\
-70.74	-5.57686747545059\\
-70.65	-5.60510457772736\\
-70.56	-5.63358032379249\\
-70.47	-5.66229672365514\\
-70.38	-5.69125581372028\\
-70.29	-5.7204596572545\\
-70.2	-5.74991034486287\\
-70.11	-5.77960999497732\\
-70.02	-5.80956075435684\\
-69.93	-5.83976479859972\\
-69.84	-5.87022433266836\\
-69.75	-5.90094159142686\\
-69.66	-5.93191884019194\\
-69.57	-5.9631583752973\\
-69.48	-5.99466252467212\\
-69.39	-6.02643364843399\\
-69.3	-6.05847413949657\\
-69.21	-6.09078642419268\\
-69.12	-6.12337296291308\\
-69.03	-6.15623625076155\\
-68.94	-6.18937881822659\\
-68.85	-6.22280323187046\\
-68.76	-6.25651209503595\\
-68.67	-6.29050804857152\\
-68.58	-6.32479377157519\\
-68.49	-6.35937198215809\\
-68.4	-6.39424543822796\\
-68.31	-6.42941693829344\\
-68.22	-6.4648893222897\\
-68.13	-6.50066547242617\\
-68.04	-6.53674831405699\\
-67.95	-6.57314081657502\\
-67.86	-6.60984599433003\\
-67.77	-6.64686690757202\\
-67.68	-6.68420666342039\\
-67.59	-6.72186841685976\\
-67.5	-6.75985537176355\\
-67.41	-6.79817078194594\\
-67.32	-6.83681795224342\\
-67.23	-6.87580023962671\\
-67.14	-6.91512105434434\\
-67.05	-6.95478386109867\\
-66.96	-6.99479218025566\\
-66.87	-7.03514958908959\\
-66.78	-7.07585972306366\\
-66.69	-7.11692627714812\\
-66.6	-7.15835300717689\\
-66.51	-7.20014373124429\\
-66.42	-7.24230233114304\\
-66.33	-7.28483275384539\\
-66.24	-7.32773901302843\\
-66.15	-7.37102519064567\\
-66.06	-7.4146954385462\\
-65.97	-7.45875398014332\\
-65.88	-7.5032051121346\\
-65.79	-7.54805320627493\\
-65.7	-7.5933027112049\\
-65.61	-7.63895815433631\\
-65.52	-7.68502414379716\\
-65.43	-7.73150537043822\\
-65.34	-7.77840660990371\\
-65.25	-7.82573272476833\\
-65.16	-7.87348866674348\\
-65.07	-7.92167947895507\\
-64.98	-7.97031029829601\\
-64.89	-8.01938635785621\\
-64.8	-8.06891298943303\\
-64.71	-8.11889562612557\\
-64.62	-8.16933980501633\\
-64.53	-8.22025116994339\\
-64.44	-8.27163547436701\\
-64.35	-8.32349858433468\\
-64.26	-8.37584648154847\\
-64.17	-8.42868526653901\\
-64.08	-8.48202116195068\\
-63.99	-8.53586051594247\\
-63.9	-8.59020980570984\\
-63.81	-8.64507564113232\\
-63.72	-8.70046476855258\\
-63.63	-8.75638407469258\\
-63.54	-8.81284059071286\\
-63.45	-8.86984149642128\\
-63.36	-8.92739412463773\\
-63.27	-8.98550596572214\\
-63.18	-9.04418467227267\\
-63.09	-9.10343806400236\\
-63	-9.16327413280194\\
-62.91	-9.22370104799784\\
-62.82	-9.28472716181407\\
-62.73	-9.34636101504788\\
-62.64	-9.40861134296919\\
-62.55	-9.47148708145441\\
-62.46	-9.53499737336585\\
-62.37	-9.59915157518904\\
-62.28	-9.66395926393989\\
-62.19	-9.72943024435562\\
-62.1	-9.79557455638315\\
-62.01	-9.86240248297993\\
-61.92	-9.92992455824327\\
-61.83	-9.99815157588435\\
-61.74	-10.0670945980652\\
-61.65	-10.1367649646169\\
-61.56	-10.2071743026598\\
-61.47	-10.2783345366456\\
-61.38	-10.3502578988449\\
-61.29	-10.4229569403041\\
-61.2	-10.4964445422958\\
-61.11	-10.5707339282917\\
-61.02	-10.6458386764846\\
-60.93	-10.7217727328921\\
-60.84	-10.7985504250729\\
-60.75	-10.876186476492\\
-60.66	-10.9546960215713\\
-60.57	-11.034094621464\\
-60.48	-11.1143982805979\\
-60.39	-11.1956234640305\\
-60.3	-11.2777871156642\\
-60.21	-11.360906677376\\
-60.12	-11.4450001091133\\
-60.03	-11.5300859100191\\
-59.94	-11.6161831406469\\
-59.85	-11.7033114463363\\
-59.76	-11.7914910818208\\
-59.67	-11.8807429371484\\
-59.58	-11.9710885649981\\
-59.49	-12.0625502094855\\
-59.4	-12.1551508365536\\
-59.31	-12.2489141660574\\
-59.22	-12.3438647056551\\
-59.13	-12.4400277866289\\
-59.04	-12.537429601771\\
-58.95	-12.6360972454776\\
-58.86	-12.736058756207\\
-58.77	-12.8373431614728\\
-58.68	-12.9399805255541\\
-58.59	-13.0440020001235\\
-58.5	-13.1494398780089\\
-58.41	-13.2563276503253\\
-58.32	-13.3647000672325\\
-58.23	-13.4745932026006\\
-58.14	-13.5860445228851\\
-58.05	-13.6990929605495\\
-57.96	-13.8137789923963\\
-57.87	-13.9301447232086\\
-57.78	-14.0482339751387\\
-57.69	-14.1680923833247\\
-57.6	-14.2897674982637\\
-57.51	-14.4133088955214\\
-57.42	-14.5387682934206\\
-57.33	-14.6661996794128\\
-57.24	-14.795659445915\\
-57.15	-14.9272065364744\\
-57.06	-15.0609026032193\\
-56.97	-15.1968121766564\\
-56.88	-15.3350028489973\\
-56.79	-15.4755454723268\\
-56.7	-15.6185143730802\\
-56.61	-15.7639875844666\\
-56.52	-15.9120470986706\\
-56.43	-16.062779140889\\
-56.34	-16.2162744675085\\
-56.25	-16.3726286910254\\
-56.16	-16.5319426346348\\
-56.07	-16.6943227198047\\
-55.98	-16.8598813905837\\
-55.89	-17.0287375789041\\
-55.8	-17.2010172157251\\
-55.71	-17.3768537935462\\
-55.62	-17.5563889866131\\
-55.53	-17.7397733360655\\
-55.44	-17.9271670083622\\
-55.35	-18.1187406365947\\
-55.26	-18.3146762558028\\
-55.17	-18.5151683451858\\
-55.08	-18.7204249922124\\
-54.99	-18.9306691961503\\
-54.9	-19.1461403315456\\
-54.81	-19.3670957957976\\
-54.72	-19.5938128693381\\
-54.63	-19.8265908222121\\
-54.54	-20.0657533072934\\
-54.45	-20.3116510882514\\
-54.36	-20.564665160078\\
-54.27	-20.8252103319775\\
-54.18	-21.0937393573459\\
-54.09	-21.3707477142538\\
-54	-21.6567791633927\\
-53.91	-21.9524322403332\\
-53.82	-22.2583678771447\\
-53.73	-22.5753183976534\\
-53.64	-22.9040981945658\\
-53.55	-23.2456164805257\\
-53.46	-23.600892616121\\
-53.37	-23.971074666217\\
-53.28	-24.3574620365603\\
-53.19	-24.7615333170103\\
-53.1	-25.1849808380721\\
-53.01	-25.6297539819634\\
-52.92	-26.0981140523654\\
-52.83	-26.5927046142964\\
-52.74	-27.1166428525537\\
-52.65	-27.6736399672419\\
-52.56	-28.2681624375654\\
-52.47	-28.9056520215107\\
-52.38	-29.5928321940172\\
-52.29	-30.3381452801242\\
-52.2	-31.152393462442\\
-52.11	-32.0497096124613\\
-52.02	-33.0490852011301\\
-51.93	-34.1768892083066\\
-51.84	-35.4712659157251\\
-51.75	-36.9903931722676\\
-51.66	-38.8295516723567\\
-51.57	-41.161430305218\\
-51.48	-44.3523944528209\\
-51.39	-49.438089715981\\
-51.3	-63.1823314224567\\
-51.21	-54.0566943906618\\
-51.12	-46.6456850145211\\
-51.03	-42.7118831093507\\
-50.94	-40.0187970146513\\
-50.85	-37.9697682288916\\
-50.76	-36.3161755043944\\
-50.67	-34.9303481892048\\
-50.58	-33.7379542906395\\
-50.49	-32.6918889988894\\
-50.4	-31.760412816123\\
-50.31	-30.9211194990726\\
-50.22	-30.1576012646396\\
-50.13	-29.4574820292335\\
-50.04	-28.8111960037622\\
-49.95	-28.2111964316266\\
-49.86	-27.6514245899526\\
-49.77	-27.1269426371181\\
-49.68	-26.6336731488483\\
-49.59	-26.1682101750944\\
-49.5	-25.7276794728857\\
-49.41	-25.3096333133697\\
-49.32	-24.9119700819315\\
-49.23	-24.532871973719\\
-49.14	-24.1707561071459\\
-49.05	-23.8242357304444\\
-48.96	-23.4920891195557\\
-48.87	-23.1732344070468\\
-48.78	-22.8667090345504\\
-48.69	-22.5716528456199\\
-48.6	-22.287294071451\\
-48.51	-22.0129376350985\\
-48.42	-21.7479553286161\\
-48.33	-21.491777514354\\
-48.24	-21.2438860751456\\
-48.15	-21.003808394423\\
-48.06	-20.7711121908186\\
-47.97	-20.5454010657199\\
-47.88	-20.326310648856\\
-47.79	-20.1135052480483\\
-47.7	-19.9066749260034\\
-47.61	-19.7055329404533\\
-47.52	-19.509813494761\\
-47.43	-19.3192697548765\\
-47.34	-19.1336720956741\\
-47.25	-18.9528065455521\\
-47.16	-18.7764734029928\\
-47.07	-18.6044860027643\\
-46.98	-18.4366696127529\\
-46.89	-18.2728604451758\\
-46.8	-18.1129047682324\\
-46.71	-17.9566581061972\\
-46.62	-17.8039845175972\\
-46.53	-17.6547559425021\\
-46.44	-17.5088516111388\\
-46.35	-17.3661575070451\\
-46.26	-17.2265658788372\\
-46.17	-17.0899747954053\\
-46.08	-16.9562877399838\\
-45.99	-16.8254132390906\\
-45.9	-16.6972645228051\\
-45.81	-16.5717592132612\\
-45.72	-16.4488190385928\\
-45.63	-16.3283695698768\\
-45.54	-16.210339978893\\
-45.45	-16.0946628147551\\
-45.36	-15.981273797679\\
-45.27	-15.8701116283352\\
-45.18	-15.7611178113951\\
-45.09	-15.6542364920239\\
-45	-15.5494143041979\\
-44.91	-15.4466002298366\\
-44.82	-15.3457454678389\\
-44.73	-15.2468033122018\\
-44.64	-15.1497290384764\\
-44.55	-15.0544797978896\\
-44.46	-14.9610145185184\\
-44.37	-14.8692938129647\\
-44.28	-14.779279892023\\
-44.19	-14.690936483885\\
-44.1	-14.6042287584588\\
-44.01	-14.5191232564243\\
-43.92	-14.4355878226723\\
-43.83	-14.3535915438095\\
-43.74	-14.2731046894369\\
-43.65	-14.1940986569319\\
-43.56	-14.1165459194896\\
-43.47	-14.040419977196\\
-43.38	-13.9656953109252\\
-43.29	-13.8923473388689\\
-43.2	-13.8203523755224\\
-43.11	-13.7496875929637\\
-43.02	-13.6803309842751\\
-42.93	-13.6122613289691\\
-42.84	-13.5454581602902\\
-42.75	-13.4799017342731\\
-42.66	-13.4155730004473\\
-42.57	-13.3524535740867\\
-42.48	-13.2905257099088\\
-42.39	-13.2297722771355\\
-42.3	-13.1701767358342\\
-42.21	-13.111723114463\\
-42.12	-13.0543959885492\\
-42.03	-12.9981804604348\\
-41.94	-12.9430621400293\\
-41.85	-12.8890271265096\\
-41.76	-12.8360619909168\\
-41.67	-12.7841537595978\\
-41.58	-12.733289898446\\
-41.49	-12.6834582978972\\
-41.4	-12.6346472586404\\
-41.31	-12.5868454780051\\
-41.22	-12.5400420369889\\
-41.13	-12.4942263878932\\
-41.04	-12.4493883425339\\
-40.95	-12.4055180609997\\
-40.86	-12.3626060409282\\
-40.77	-12.320643107276\\
-40.68	-12.2796204025571\\
-40.59	-12.2395293775266\\
-40.5	-12.20036178229\\
-40.41	-12.162109657815\\
-40.32	-12.1247653278297\\
-40.23	-12.0883213910877\\
-40.14	-12.0527707139829\\
-40.05	-12.0181064234998\\
-39.96	-11.9843219004825\\
-39.87	-11.9514107732103\\
-39.78	-11.9193669112643\\
-39.69	-11.8881844196746\\
-39.6	-11.8578576333356\\
-39.51	-11.8283811116776\\
-39.42	-11.7997496335852\\
-39.33	-11.7719581925528\\
-39.24	-11.7450019920663\\
-39.15	-11.7188764412042\\
-39.06	-11.693577150449\\
-38.97	-11.6690999277003\\
-38.88	-11.6454407744843\\
-38.79	-11.6225958823502\\
-38.7	-11.6005616294498\\
-38.61	-11.5793345772915\\
-38.52	-11.5589114676651\\
-38.43	-11.5392892197307\\
-38.34	-11.5204649272672\\
-38.25	-11.5024358560755\\
-38.16	-11.4851994415317\\
-38.07	-11.4687532862868\\
-37.98	-11.4530951581084\\
-37.89	-11.4382229878607\\
-37.8	-11.4241348676203\\
-37.71	-11.4108290489232\\
-37.62	-11.3983039411418\\
-37.53	-11.3865581099882\\
-37.44	-11.375590276141\\
-37.35	-11.3653993139945\\
-37.26	-11.3559842505275\\
-37.17	-11.3473442642902\\
-37.08	-11.3394786845068\\
-36.99	-11.3323869902939\\
-36.9	-11.3260688099918\\
-36.81	-11.3205239206083\\
-36.72	-11.3157522473748\\
-36.63	-11.3117538634125\\
-36.54	-11.3085289895094\\
-36.45	-11.3060779940075\\
-36.36	-11.3044013927989\\
-36.27	-11.303499849433\\
-36.18	-11.3033741753322\\
-36.09	-11.3040253301191\\
-36	-11.3054544220533\\
-35.91	-11.3076627085808\\
-35.82	-11.3106515969945\\
-35.73	-11.3144226452085\\
-35.64	-11.3189775626474\\
-35.55	-11.3243182112503\\
-35.46	-11.3304466065932\\
-35.37	-11.3373649191304\\
-35.28	-11.3450754755571\\
-35.19	-11.3535807602948\\
-35.1	-11.362883417104\\
-35.01	-11.3729862508233\\
-34.92	-11.3838922292413\\
-34.83	-11.3956044851021\\
-34.74	-11.4081263182482\\
-34.65	-11.4214611979052\\
-34.56	-11.4356127651106\\
-34.47	-11.4505848352921\\
-34.38	-11.4663814009995\\
-34.29	-11.4830066347941\\
-34.2	-11.5004648923014\\
-34.11	-11.5187607154322\\
-34.02	-11.5378988357777\\
-33.93	-11.557884178184\\
-33.84	-11.5787218645141\\
-33.75	-11.6004172176016\\
-33.66	-11.6229757654061\\
-33.57	-11.6464032453754\\
-33.48	-11.6707056090248\\
-33.39	-11.6958890267402\\
-33.3	-11.7219598928157\\
-33.21	-11.7489248307342\\
-33.12	-11.7767906987024\\
-33.03	-11.8055645954495\\
-32.94	-11.8352538663034\\
-32.85	-11.8658661095541\\
-32.76	-11.8974091831198\\
-32.67	-11.9298912115275\\
-32.58	-11.963320593224\\
-32.49	-11.9977060082322\\
-32.4	-12.0330564261701\\
-32.31	-12.0693811146486\\
-32.22	-12.1066896480681\\
-32.13	-12.1449919168337\\
-32.04	-12.1842981370082\\
-31.95	-12.224618860429\\
-31.86	-12.265964985308\\
-31.77	-12.3083477673449\\
-31.68	-12.3517788313765\\
-31.59	-12.3962701835948\\
-31.5	-12.4418342243608\\
-31.41	-12.4884837616503\\
-31.32	-12.5362320251648\\
-31.23	-12.5850926811441\\
-31.14	-12.6350798479238\\
-31.05	-12.6862081122758\\
-30.96	-12.7384925465817\\
-30.87	-12.7919487268856\\
-30.78	-12.8465927518782\\
-30.69	-12.9024412628706\\
-30.6	-12.9595114648152\\
-30.51	-13.01782114844\\
-30.42	-13.0773887135645\\
-30.33	-13.1382331936725\\
-30.24	-13.2003742818201\\
-30.15	-13.2638323579665\\
-30.06	-13.3286285178201\\
-29.97	-13.3947846032976\\
-29.88	-13.4623232347069\\
-29.79	-13.5312678447669\\
-29.7	-13.6016427145913\\
-29.61	-13.6734730117718\\
-29.52	-13.7467848307065\\
-29.43	-13.8216052353331\\
-29.34	-13.897962304439\\
-29.25	-13.9758851797342\\
-29.16	-14.0554041168914\\
-29.07	-14.1365505397715\\
-28.98	-14.219357098077\\
-28.89	-14.3038577286916\\
-28.8	-14.3900877209935\\
-28.71	-14.4780837864515\\
-28.62	-14.5678841328446\\
-28.53	-14.6595285434757\\
-28.44	-14.7530584617877\\
-28.35	-14.8485170818273\\
-28.26	-14.9459494450465\\
-28.17	-15.0454025439808\\
-28.08	-15.1469254333974\\
-27.99	-15.2505693495648\\
-27.9	-15.3563878383672\\
-27.81	-15.4644368930595\\
-27.72	-15.5747751025449\\
-27.63	-15.6874638111532\\
-27.54	-15.8025672910049\\
-27.45	-15.9201529281692\\
-27.36	-16.0402914239585\\
-27.27	-16.16305701286\\
-27.18	-16.2885276987813\\
-27.09	-16.4167855114844\\
-27	-16.5479167853154\\
-26.91	-16.6820124625924\\
-26.82	-16.8191684243179\\
-26.73	-16.9594858512193\\
-26.64	-17.1030716185158\\
-26.55	-17.2500387282638\\
-26.46	-17.4005067836536\\
-26.37	-17.5546025102388\\
-26.28	-17.7124603297803\\
-26.19	-17.8742229932095\\
-26.1	-18.0400422801715\\
-26.01	-18.2100797737307\\
-25.92	-18.3845077201424\\
-25.83	-18.5635099851476\\
-25.74	-18.7472831200952\\
-25.65	-18.9360375533786\\
-25.56	-19.1299989252899\\
-25.47	-19.3294095875174\\
-25.38	-19.5345302922701\\
-25.29	-19.7456421005552\\
-25.2	-19.9630485446339\\
-25.11	-20.1870780864001\\
-25.02	-20.4180869216424\\
-24.93	-20.6564621902809\\
-24.84	-20.9026256652149\\
-24.75	-21.1570380080423\\
-24.66	-21.4202036995092\\
-24.57	-21.6926767772758\\
-24.48	-21.9750675450097\\
-24.39	-22.2680504570625\\
-24.3	-22.5723734349192\\
-24.21	-22.8888689392071\\
-24.12	-23.2184672098383\\
-24.03	-23.5622122046028\\
-23.94	-23.9212809243186\\
-23.85	-24.2970070264798\\
-23.76	-24.6909099226607\\
-23.67	-25.1047309626062\\
-23.58	-25.5404788826931\\
-23.49	-26.000487519506\\
-23.4	-26.4874899882371\\
-23.31	-27.0047153053983\\
-23.22	-27.5560161329651\\
-23.13	-28.1460405059954\\
-23.04	-28.7804670692056\\
-22.95	-29.4663342742715\\
-22.86	-30.2125125154769\\
-22.77	-31.0304008242633\\
-22.68	-31.9349898915701\\
-22.59	-32.9465500164557\\
-22.5	-34.0934443024876\\
-22.41	-35.4171077401318\\
-22.32	-36.9815637438961\\
-22.23	-38.8935703014898\\
-22.14	-41.3518618543295\\
-22.05	-44.7973014990078\\
-21.96	-50.5996732819943\\
-21.87	-76.8102295069159\\
-21.78	-51.4881496298834\\
-21.69	-45.2329855343598\\
-21.6	-41.6331079011694\\
-21.51	-39.0948669733472\\
-21.42	-37.1326994946664\\
-21.33	-35.5329780611548\\
-21.24	-34.1825637960959\\
-21.15	-33.0142437107206\\
-21.06	-31.9848114304636\\
-20.97	-31.0648415108242\\
-20.88	-30.2333880445676\\
-20.79	-29.4750103199376\\
-20.7	-28.7779981052161\\
-20.61	-28.1332590469753\\
-20.52	-27.5335922286704\\
-20.43	-26.9731974436229\\
-20.34	-26.4473339682633\\
-20.25	-25.9520773060841\\
-20.16	-25.4841419731354\\
-20.07	-25.040749913161\\
-19.98	-24.6195311315965\\
-19.89	-24.2184475221243\\
-19.8	-23.8357336785665\\
-19.71	-23.4698503405889\\
-19.62	-23.1194473692371\\
-19.53	-22.7833340031483\\
-19.44	-22.4604547422172\\
-19.35	-22.1498696275321\\
-19.26	-21.8507379896275\\
-19.17	-21.562304957871\\
-19.08	-21.2838901865123\\
-18.99	-21.0148783742065\\
-18.9	-20.7547112451831\\
-18.81	-20.5028807297209\\
-18.72	-20.2589231349309\\
-18.63	-20.0224141381448\\
-18.54	-19.792964467431\\
-18.45	-19.5702161590995\\
-18.36	-19.3538393021164\\
-18.27	-19.1435291953428\\
-18.18	-18.9390038563382\\
-18.09	-18.7400018308199\\
-18	-18.5462802602683\\
-17.91	-18.3576131720173\\
-17.82	-18.1737899617918\\
-17.73	-17.994614043277\\
-17.64	-17.8199016431397\\
-17.55	-17.6494807231056\\
-17.46	-17.4831900133523\\
-17.37	-17.3208781437129\\
-17.28	-17.1624028610529\\
-17.19	-17.0076303227708\\
-17.1	-16.8564344577146\\
-17.01	-16.7086963869439\\
-16.92	-16.5643038977454\\
-16.83	-16.4231509651382\\
-16.74	-16.285137315822\\
-16.65	-16.1501680301364\\
-16.56	-16.0181531781304\\
-16.47	-15.8890074862999\\
-16.38	-15.7626500319506\\
-16.29	-15.63900396249\\
-16.2	-15.5179962372557\\
-16.11	-15.3995573897476\\
-16.02	-15.28362130837\\
-15.93	-15.1701250339838\\
-15.84	-15.0590085727564\\
-15.75	-14.9502147229478\\
-15.66	-14.8436889144138\\
-15.57	-14.7393790597294\\
-15.48	-14.6372354159451\\
-15.39	-14.5372104560836\\
-15.3	-14.4392587495747\\
-15.21	-14.3433368508973\\
-15.12	-14.2494031957716\\
-15.03	-14.1574180043024\\
-14.94	-14.0673431905295\\
-14.85	-13.9791422778923\\
-14.76	-13.8927803201575\\
-14.67	-13.8082238274008\\
-14.58	-13.7254406966671\\
-14.49	-13.6444001469681\\
-14.4	-13.565072658303\\
-14.31	-13.4874299144168\\
-14.22	-13.4114447490337\\
-14.13	-13.3370910953222\\
-14.04	-13.2643439383737\\
-13.95	-13.193179270488\\
-13.86	-13.1235740490798\\
-13.77	-13.0555061570338\\
-13.68	-12.9889543653476\\
-13.59	-12.9238982979181\\
-13.5	-12.8603183983328\\
-13.41	-12.7981958985435\\
-13.32	-12.7375127893051\\
-13.23	-12.6782517922716\\
-13.14	-12.6203963336523\\
-13.05	-12.5639305193338\\
-12.96	-12.5088391113844\\
-12.87	-12.4551075058598\\
-12.78	-12.4027217118392\\
-12.69	-12.3516683316211\\
-12.6	-12.3019345420177\\
-12.51	-12.2535080766872\\
-12.42	-12.2063772094504\\
-12.33	-12.160530738541\\
-12.24	-12.1159579717409\\
-12.15	-12.0726487123586\\
-12.06	-12.0305932460078\\
-11.97	-11.9897823281497\\
-11.88	-11.9502071723628\\
-11.79	-11.911859439308\\
-11.7	-11.8747312263577\\
-11.61	-11.8388150578613\\
-11.52	-11.8041038760205\\
-11.43	-11.7705910323505\\
-11.34	-11.7382702797031\\
-11.25	-11.7071357648332\\
-11.16	-11.6771820214872\\
-11.07	-11.6484039639972\\
-10.98	-11.6207968813632\\
-10.89	-11.5943564318102\\
-10.8	-11.569078637805\\
-10.71	-11.544959881521\\
-10.62	-11.52199690074\\
-10.53	-11.5001867851804\\
-10.44	-11.4795269732431\\
-10.35	-11.4600152491676\\
-10.26	-11.4416497405907\\
-10.17	-11.4244289165028\\
-10.08	-11.4083515855955\\
-9.99	-11.3934168949986\\
-9.9	-11.3796243294016\\
-9.81	-11.3669737105588\\
-9.72	-11.355465197176\\
-9.63	-11.3450992851797\\
-9.54	-11.3358768083678\\
-9.45	-11.3277989394455\\
-9.36	-11.3208671914464\\
-9.27	-11.3150834195449\\
-9.18	-11.3104498232616\\
-9.09	-11.3069689490695\\
-9	-11.3046436934056\\
-8.91	-11.3034773060957\\
-8.82	-11.3034733942011\\
-8.73	-11.3046359262964\\
-8.64	-11.3069692371891\\
-8.55	-11.3104780330922\\
-8.46	-11.3151673972633\\
-8.37	-11.3210427961248\\
-8.28	-11.328110085879\\
-8.19	-11.3363755196375\\
-8.1	-11.3458457550812\\
-8.01	-11.3565278626716\\
-7.92	-11.368429334436\\
-7.83	-11.3815580933476\\
-7.74	-11.3959225033289\\
-7.65	-11.4115313799023\\
-7.56	-11.4283940015195\\
-7.47	-11.4465201216005\\
-7.38	-11.4659199813164\\
-7.29	-11.4866043231511\\
-7.2	-11.508584405284\\
-7.11	-11.5318720168333\\
-7.02	-11.5564794940063\\
-6.93	-11.5824197372062\\
-6.84	-11.6097062291471\\
-6.75	-11.6383530540336\\
-6.66	-11.6683749178669\\
-6.57	-11.6997871699418\\
-6.48	-11.7326058256058\\
-6.39	-11.7668475903554\\
-6.3	-11.8025298853527\\
-6.21	-11.8396708744497\\
-6.12	-11.8782894928158\\
-6.03	-11.9184054772706\\
-5.94	-11.9600393984353\\
-5.85	-12.0032126948193\\
-5.76	-12.0479477089754\\
-5.67	-12.0942677258615\\
-5.58	-12.1421970135632\\
-5.49	-12.1917608665403\\
-5.4	-12.2429856515786\\
-5.31	-12.2958988566403\\
-5.22	-12.3505291428249\\
-5.13	-12.4069063996708\\
-5.04	-12.465061804049\\
-4.95	-12.5250278829211\\
-4.86	-12.5868385802611\\
-4.77	-12.6505293284663\\
-4.68	-12.7161371246143\\
-4.59	-12.7837006119551\\
-4.5	-12.8532601670689\\
-4.41	-12.9248579931557\\
-4.32	-12.9985382199753\\
-4.23	-13.0743470110044\\
-4.14	-13.1523326784358\\
-4.05	-13.2325458067103\\
-3.96	-13.3150393853426\\
-3.87	-13.3998689518847\\
-3.78	-13.4870927459604\\
-3.69	-13.5767718754061\\
-3.6	-13.6689704956713\\
-3.51	-13.7637560037572\\
-3.42	-13.8611992481251\\
-3.33	-13.9613747561672\\
-3.24	-14.064360981026\\
-3.15	-14.1702405697622\\
-3.06	-14.2791006551174\\
-2.97	-14.3910331733978\\
-2.88	-14.5061352113279\\
-2.79	-14.6245093850939\\
-2.7	-14.7462642552176\\
-2.61	-14.871514781397\\
-2.52	-15.0003828220158\\
-2.43	-15.1329976836803\\
-2.34	-15.2694967269126\\
-2.25	-15.41002603502\\
-2.16	-15.5547411542071\\
-2.07	-15.7038079142257\\
-1.98	-15.8574033403059\\
-1.89	-16.0157166688168\\
-1.8	-16.1789504811402\\
-1.71	-16.3473219726485\\
-1.62	-16.5210643765697\\
-1.53	-16.7004285659823\\
-1.44	-16.8856848613601\\
-1.35	-17.0771250761386\\
-1.26	-17.2750648389257\\
-1.17	-17.4798462384914\\
-1.08	-17.6918408469067\\
-0.99	-17.9114531876107\\
-0.9	-18.1391247293605\\
-0.81	-18.3753385047443\\
-0.72	-18.6206244742399\\
-0.63	-18.8755657850555\\
-0.54	-19.1408061100526\\
-0.45	-19.4170582984213\\
-0.36	-19.7051146299108\\
-0.27	-20.0058590430748\\
-0.18	-20.320281811854\\
-0.09	-20.6494972833506\\
0	-20.9947654764478\\
0.09	-21.3575185957662\\
0.18	-21.7393938675488\\
0.27	-22.1422745972929\\
0.36	-22.5683420502962\\
0.45	-23.020141770102\\
0.54	-23.5006694419857\\
0.63	-24.0134836490481\\
0.72	-24.5628563076885\\
0.81	-25.1539769808809\\
0.9	-25.7932360233684\\
0.99	-26.4886261333475\\
1.08	-27.2503271969692\\
1.17	-28.0915850031996\\
1.26	-29.030081023124\\
1.35	-30.090164487188\\
1.44	-31.3066932446231\\
1.53	-32.7321129599294\\
1.62	-34.4507286664008\\
1.71	-36.611230757403\\
1.8	-39.5154746732379\\
1.89	-43.9458118180231\\
1.98	-53.5622905297194\\
2.07	-53.238638567201\\
2.16	-43.7685474372203\\
2.25	-39.3258466268846\\
2.34	-36.3865591881722\\
2.43	-34.1834487388765\\
2.52	-32.4187806629096\\
2.61	-30.9454483281853\\
2.7	-29.6798847813646\\
2.79	-28.5700342163963\\
2.88	-27.5812636944884\\
2.97	-26.6893624929794\\
3.06	-25.8767388108354\\
3.15	-25.1302072249862\\
3.24	-24.4396297628516\\
3.33	-23.797043548757\\
3.42	-23.1960798581489\\
3.51	-22.6315650467887\\
3.6	-22.099239035734\\
3.69	-21.5955520994213\\
3.78	-21.1175151925675\\
3.87	-20.6625877332144\\
3.96	-20.2285921278264\\
4.05	-19.8136477377128\\
4.14	-19.4161192105248\\
4.23	-19.0345755826511\\
4.32	-18.6677575656193\\
4.41	-18.3145511266558\\
4.5	-17.9739659638783\\
4.59	-17.6451178267146\\
4.68	-17.3272138855991\\
4.77	-17.0195405408253\\
4.86	-16.7214531982718\\
4.95	-16.4323676430786\\
5.04	-16.1517527206418\\
5.13	-15.8791240941533\\
5.22	-15.6140388940839\\
5.31	-15.3560911109152\\
5.4	-15.104907610565\\
5.49	-14.8601446741667\\
5.58	-14.6214849815144\\
5.67	-14.3886349716157\\
5.76	-14.1613225251531\\
5.85	-13.9392949228629\\
5.94	-13.7223170413245\\
6.03	-13.5101697537831\\
6.12	-13.3026485086637\\
6.21	-13.0995620625987\\
6.3	-12.9007313482396\\
6.39	-12.705988460006\\
6.48	-12.5151757433274\\
6.57	-12.3281449749591\\
6.66	-12.1447566236566\\
6.75	-11.9648791819357\\
6.84	-11.7883885608703\\
6.93	-11.6151675409244\\
7.02	-11.4451052727042\\
7.11	-11.2780968222823\\
7.2	-11.1140427564012\\
7.29	-10.952848763432\\
7.38	-10.7944253064513\\
7.47	-10.6386873052234\\
7.56	-10.4855538442477\\
7.65	-10.3349479043451\\
7.74	-10.186796115545\\
7.83	-10.0410285292732\\
7.92	-9.89757840806186\\
8.01	-9.75638203118579\\
8.1	-9.61737851480137\\
8.19	-9.48050964530699\\
8.28	-9.34571972477592\\
8.37	-9.21295542742683\\
8.46	-9.08216566619923\\
8.55	-8.95330146859176\\
8.64	-8.82631586100214\\
8.73	-8.70116376087948\\
8.82	-8.57780187606399\\
8.91	-8.45618861074665\\
9	-8.33628397753331\\
9.09	-8.21804951514333\\
9.18	-8.10144821131514\\
9.27	-7.98644443052816\\
9.36	-7.87300384618434\\
9.45	-7.76109337692308\\
9.54	-7.65068112677074\\
9.63	-7.54173632885093\\
9.72	-7.43422929240423\\
9.81	-7.32813135288653\\
9.9	-7.2234148249336\\
9.99	-7.12005295799673\\
10.08	-7.01801989446911\\
10.17	-6.91729063013715\\
10.26	-6.81784097680345\\
10.35	-6.71964752693972\\
10.44	-6.62268762023881\\
10.53	-6.52693931194467\\
10.62	-6.43238134284787\\
10.71	-6.33899311084277\\
10.8	-6.24675464394963\\
10.89	-6.1556465747121\\
10.98	-6.06565011588663\\
11.07	-5.97674703734655\\
11.16	-5.88891964412836\\
11.25	-5.80215075555338\\
11.34	-5.71642368536189\\
11.43	-5.63172222280159\\
11.52	-5.54803061461566\\
11.61	-5.46533354787968\\
11.7	-5.38361613363979\\
11.79	-5.30286389130754\\
11.88	-5.22306273376984\\
11.97	-5.14419895317508\\
12.06	-5.06625920735877\\
12.15	-4.98923050687458\\
12.24	-4.91310020259858\\
12.33	-4.8378559738765\\
12.42	-4.76348581718584\\
12.51	-4.68997803528604\\
12.6	-4.61732122683184\\
12.69	-4.54550427642618\\
12.78	-4.4745163450906\\
12.87	-4.4043468611322\\
12.96	-4.33498551138757\\
13.05	-4.26642223282513\\
13.14	-4.19864720448837\\
13.23	-4.13165083976369\\
13.32	-4.06542377895699\\
13.41	-3.99995688216462\\
13.5	-3.93524122242449\\
13.59	-3.87126807913461\\
13.68	-3.80802893172617\\
13.77	-3.74551545357985\\
13.86	-3.68371950617396\\
13.95	-3.62263313345399\\
14.04	-3.56224855641358\\
14.13	-3.50255816787749\\
14.22	-3.44355452747751\\
14.31	-3.3852303568129\\
14.4	-3.32757853478728\\
14.49	-3.27059209311426\\
14.58	-3.21426421198459\\
14.67	-3.15858821588784\\
14.76	-3.10355756958223\\
14.85	-3.0491658742061\\
14.94	-2.99540686352527\\
15.03	-2.94227440031065\\
15.12	-2.88976247284057\\
15.21	-2.83786519152287\\
15.3	-2.7865767856318\\
15.39	-2.73589160015506\\
15.48	-2.68580409274665\\
15.57	-2.63630883078121\\
15.66	-2.58740048850589\\
15.75	-2.53907384428586\\
15.84	-2.49132377793983\\
15.93	-2.44414526816212\\
16.02	-2.39753339002787\\
16.11	-2.35148331257818\\
16.2	-2.30599029648229\\
16.29	-2.2610496917737\\
16.38	-2.21665693565751\\
16.47	-2.17280755038645\\
16.56	-2.12949714120281\\
16.65	-2.08672139434402\\
16.74	-2.04447607510954\\
16.83	-2.00275702598665\\
16.92	-1.96156016483328\\
17.01	-1.92088148311557\\
17.1	-1.8807170441984\\
17.19	-1.84106298168684\\
17.28	-1.80191549781687\\
17.37	-1.76327086189356\\
17.46	-1.72512540877503\\
17.55	-1.68747553740069\\
17.64	-1.65031770936216\\
17.73	-1.6136484475154\\
17.82	-1.57746433463274\\
17.91	-1.54176201209335\\
18	-1.50653817861091\\
18.09	-1.47178958899721\\
18.18	-1.43751305296054\\
18.27	-1.40370543393763\\
18.36	-1.37036364795815\\
18.45	-1.33748466254054\\
18.54	-1.30506549561838\\
18.63	-1.27310321449607\\
18.72	-1.24159493483305\\
18.81	-1.21053781965561\\
18.9	-1.17992907839536\\
18.99	-1.14976596595354\\
19.08	-1.12004578179045\\
19.17	-1.09076586903903\\
19.26	-1.06192361364204\\
19.35	-1.03351644351195\\
19.44	-1.005541827713\\
19.53	-0.977997275664561\\
19.62	-0.950880336365334\\
19.71	-0.924188597637648\\
19.8	-0.897919685391295\\
19.89	-0.872071262906305\\
19.98	-0.846641030134104\\
20.07	-0.821626723016528\\
20.16	-0.797026112822128\\
20.25	-0.772837005499316\\
20.34	-0.749057241045818\\
20.43	-0.725684692893981\\
20.52	-0.702717267311509\\
20.61	-0.680152902817102\\
20.7	-0.657989569610706\\
20.79	-0.636225269017826\\
20.88	-0.614858032947607\\
20.97	-0.593885923364252\\
21.06	-0.573307031771431\\
21.15	-0.553119478709291\\
21.24	-0.533321413263759\\
21.33	-0.51391101258779\\
21.42	-0.494886481434223\\
21.51	-0.476246051699946\\
21.6	-0.457987981981081\\
21.69	-0.440110557138859\\
21.78	-0.422612087875936\\
21.87	-0.405490910322869\\
21.96	-0.388745385634476\\
22.05	-0.372373899595832\\
22.14	-0.356374862237647\\
22.23	-0.340746707460798\\
22.32	-0.325487892669772\\
22.41	-0.310596898414782\\
22.5	-0.296072228042375\\
22.59	-0.281912407354283\\
22.68	-0.268115984274334\\
22.77	-0.25468152852321\\
22.86	-0.241607631300871\\
22.95	-0.228892904976465\\
23.04	-0.216535982785514\\
23.13	-0.204535518534242\\
23.22	-0.19289018631084\\
23.31	-0.181598680203528\\
23.4	-0.170659714025227\\
23.49	-0.160072021044741\\
23.58	-0.14983435372422\\
23.67	-0.139945483462832\\
23.76	-0.130404200346465\\
23.85	-0.121209312903328\\
23.94	-0.11235964786533\\
24.03	-0.103854049935084\\
24.12	-0.0956913815584564\\
24.21	-0.0878705227024881\\
24.3	-0.0803903706386104\\
24.39	-0.0732498397310156\\
24.48	-0.0664478612301035\\
24.57	-0.0599833830708598\\
24.66	-0.05385536967609\\
24.75	-0.0480628017644076\\
24.84	-0.0426046761628472\\
24.93	-0.0374800056240695\\
25.02	-0.0326878186480001\\
25.11	-0.0282271593078568\\
25.2	-0.0240970870804636\\
25.29	-0.0202966766807799\\
25.38	-0.0168250179005379\\
25.47	-0.0136812154509398\\
25.56	-0.0108643888093291\\
25.65	-0.00837367206975273\\
25.74	-0.00620821379735099\\
25.83	-0.00436717688650204\\
25.92	-0.00284973842266913\\
26.01	-0.00165508954786432\\
26.1	-0.000782435329674647\\
26.19	-0.000230994633792304\\
26.28	1.92865493310657e-15\\
26.37	-8.86975215155096e-05\\
26.46	-0.000496346727702683\\
26.55	-0.00122222047002978\\
26.64	-0.00226560481127843\\
26.73	-0.00362579891790993\\
26.82	-0.00530211495557066\\
26.91	-0.00729387798769312\\
27	-0.00960042587709289\\
27.09	-0.012221109190612\\
27.18	-0.0151552911066677\\
27.27	-0.0184023473257471\\
27.36	-0.0219616659837519\\
27.45	-0.0258326475681912\\
27.54	-0.030014704837167\\
27.63	-0.0345072627411262\\
27.72	-0.0393097583473428\\
27.81	-0.0444216407670924\\
27.9	-0.0498423710855155\\
27.99	-0.0555714222940842\\
28.08	-0.0616082792257177\\
28.17	-0.0679524384924496\\
28.26	-0.0746034084256668\\
28.35	-0.0815607090188873\\
28.44	-0.0888238718730227\\
28.53	-0.0963924401441551\\
28.62	-0.104265968493764\\
28.71	-0.112444023041386\\
28.8	-0.120926181319741\\
28.89	-0.12971203223222\\
28.98	-0.138801176012789\\
29.07	-0.148193224188267\\
29.16	-0.157887799542962\\
29.25	-0.167884536085643\\
29.34	-0.178183079018868\\
29.43	-0.188783084710609\\
29.52	-0.199684220668214\\
29.61	-0.21088616551465\\
29.7	-0.222388608967047\\
29.79	-0.234191251817536\\
29.88	-0.246293805916346\\
29.97	-0.258695994157195\\
30.06	-0.271397550464932\\
30.15	-0.284398219785458\\
30.24	-0.297697758077893\\
30.33	-0.311295932309017\\
30.42	-0.325192520449966\\
30.51	-0.339387311475169\\
30.6	-0.35388010536358\\
30.69	-0.368670713102133\\
30.78	-0.383758956691497\\
30.87	-0.399144669154064\\
30.96	-0.41482769454424\\
31.05	-0.430807887961008\\
31.14	-0.447085115562758\\
31.23	-0.463659254584434\\
31.32	-0.480530193356975\\
31.41	-0.49769783132907\\
31.5	-0.515162079091231\\
31.59	-0.532922858402199\\
31.68	-0.550980102217721\\
31.77	-0.569333754721648\\
31.86	-0.587983771359446\\
31.95	-0.606930118874084\\
32.04	-0.626172775344342\\
32.13	-0.645711730225518\\
32.22	-0.665546984392613\\
32.31	-0.685678550185979\\
32.4	-0.706106451459444\\
32.49	-0.72683072363094\\
32.58	-0.747851413735696\\
32.67	-0.769168580481975\\
32.76	-0.79078229430937\\
32.85	-0.812692637449773\\
32.94	-0.834899703990928\\
33.03	-0.857403599942682\\
33.12	-0.880204443305944\\
33.21	-0.90330236414436\\
33.3	-0.926697504658773\\
33.39	-0.950390019264486\\
33.48	-0.974380074671331\\
33.57	-0.998667849966695\\
33.66	-1.02325353670136\\
33.75	-1.0481373389784\\
33.84	-1.07331947354499\\
33.93	-1.09880016988733\\
34.02	-1.12457967032863\\
34.11	-1.15065823013022\\
34.2	-1.17703611759586\\
34.29	-1.20371361417928\\
34.38	-1.23069101459504\\
34.47	-1.25796862693265\\
34.56	-1.28554677277418\\
34.65	-1.31342578731528\\
34.74	-1.34160601948969\\
34.83	-1.37008783209742\\
34.92	-1.39887160193642\\
35.01	-1.42795771993809\\
35.1	-1.45734659130653\\
35.19	-1.48703863566155\\
35.28	-1.51703428718574\\
35.37	-1.54733399477536\\
35.46	-1.57793822219546\\
35.55	-1.60884744823902\\
35.64	-1.64006216689042\\
35.73	-1.67158288749308\\
35.82	-1.70341013492167\\
35.91	-1.73554444975868\\
36	-1.76798638847563\\
36.09	-1.80073652361894\\
36.18	-1.83379544400056\\
36.27	-1.86716375489348\\
36.36	-1.90084207823232\\
36.45	-1.93483105281879\\
36.54	-1.96913133453258\\
36.63	-2.00374359654745\\
36.72	-2.03866852955273\\
36.81	-2.07390684198047\\
36.9	-2.10945926023821\\
36.99	-2.14532652894755\\
37.08	-2.18150941118873\\
37.17	-2.21800868875123\\
37.26	-2.25482516239064\\
37.35	-2.29195965209189\\
37.44	-2.32941299733901\\
37.53	-2.3671860573916\\
37.62	-2.40527971156807\\
37.71	-2.44369485953599\\
37.8	-2.48243242160956\\
37.89	-2.5214933390545\\
37.98	-2.5608785744004\\
38.07	-2.60058911176091\\
38.16	-2.64062595716179\\
38.25	-2.68099013887711\\
38.34	-2.7216827077738\\
38.43	-2.76270473766481\\
38.52	-2.8040573256709\\
38.61	-2.84574159259166\\
38.7	-2.88775868328553\\
38.79	-2.93010976705956\\
38.88	-2.97279603806867\\
38.97	-3.01581871572517\\
39.06	-3.0591790451183\\
39.15	-3.10287829744457\\
39.24	-3.1469177704487\\
39.33	-3.19129878887596\\
39.42	-3.23602270493574\\
39.51	-3.281090898777\\
39.6	-3.32650477897584\\
39.69	-3.37226578303539\\
39.78	-3.41837537789866\\
39.87	-3.46483506047442\\
39.96	-3.51164635817666\\
40.05	-3.55881082947797\\
40.14	-3.60633006447728\\
40.23	-3.65420568548228\\
40.32	-3.70243934760713\\
40.41	-3.75103273938571\\
40.5	-3.79998758340096\\
40.59	-3.84930563693089\\
40.68	-3.89898869261161\\
40.77	-3.94903857911789\\
40.86	-3.99945716186199\\
40.95	-4.05024634371103\\
41.04	-4.10140806572376\\
41.13	-4.15294430790702\\
41.22	-4.20485708999281\\
41.31	-4.25714847223644\\
41.4	-4.30982055623643\\
41.49	-4.36287548577688\\
41.58	-4.41631544769305\\
41.67	-4.47014267276091\\
41.76	-4.52435943661128\\
41.85	-4.5789680606696\\
41.94	-4.63397091312194\\
42.03	-4.68937040990826\\
42.12	-4.74516901574379\\
42.21	-4.80136924516937\\
42.3	-4.85797366363186\\
42.39	-4.91498488859553\\
42.48	-4.97240559068555\\
42.57	-5.03023849486457\\
42.66	-5.08848638164365\\
42.75	-5.14715208832861\\
42.84	-5.20623851030311\\
42.93	-5.2657486023497\\
43.02	-5.32568538001015\\
43.11	-5.38605192098652\\
43.2	-5.44685136658435\\
43.29	-5.50808692319948\\
43.38	-5.5697618638501\\
43.47	-5.63187952975567\\
43.56	-5.6944433319643\\
43.65	-5.75745675303068\\
43.74	-5.82092334874588\\
43.83	-5.8848467499216\\
43.92	-5.94923066423029\\
44.01	-6.01407887810377\\
44.1	-6.07939525869205\\
44.19	-6.14518375588514\\
44.28	-6.21144840439988\\
44.37	-6.2781933259345\\
44.46	-6.34542273139346\\
44.55	-6.4131409231853\\
44.64	-6.48135229759652\\
44.73	-6.55006134724421\\
44.82	-6.61927266361096\\
44.91	-6.68899093966497\\
45	-6.75922097256898\\
45.09	-6.82996766648175\\
45.18	-6.90123603545562\\
45.27	-6.97303120643433\\
45.36	-7.04535842235507\\
45.45	-7.11822304535944\\
45.54	-7.19163056011742\\
45.63	-7.26558657726968\\
45.72	-7.34009683699287\\
45.81	-7.41516721269334\\
45.9	-7.49080371483501\\
45.99	-7.56701249490693\\
46.08	-7.64379984953687\\
46.17	-7.7211722247575\\
46.26	-7.79913622043172\\
46.35	-7.87769859484452\\
46.44	-7.95686626946879\\
46.53	-8.0366463339131\\
46.62	-8.11704605105977\\
46.71	-8.19807286240211\\
46.8	-8.27973439359012\\
46.89	-8.36203846019438\\
46.98	-8.44499307369874\\
47.07	-8.52860644773238\\
47.16	-8.61288700455328\\
47.25	-8.69784338179482\\
47.34	-8.78348443948873\\
47.43	-8.86981926737817\\
47.52	-8.95685719253483\\
47.61	-9.04460778729621\\
47.7	-9.13308087753844\\
47.79	-9.22228655130239\\
47.88	-9.3122351677911\\
47.97	-9.40293736675779\\
48.06	-9.49440407830505\\
48.15	-9.58664653311699\\
48.24	-9.67967627314736\\
48.33	-9.77350516278833\\
48.42	-9.86814540054611\\
48.51	-9.96360953125108\\
48.6	-10.0599104588321\\
48.69	-10.1570614596869\\
48.78	-10.2550761966813\\
48.87	-10.3539687338142\\
48.96	-10.4537535515858\\
49.05	-10.5544455631104\\
49.14	-10.6560601310172\\
49.23	-10.7586130851856\\
49.32	-10.8621207413656\\
49.41	-10.9665999207361\\
49.5	-11.0720679704583\\
49.59	-11.1785427852868\\
49.68	-11.2860428303021\\
49.77	-11.3945871648374\\
49.86	-11.5041954676744\\
49.95	-11.6148880635897\\
50.04	-11.7266859513403\\
50.13	-11.8396108331821\\
50.22	-11.953685146024\\
50.31	-12.0689320943265\\
50.4	-12.1853756848645\\
50.49	-12.3030407634815\\
50.58	-12.4219530539742\\
50.67	-12.5421391992572\\
50.76	-12.6636268049705\\
50.85	-12.7864444857049\\
50.94	-12.9106219140369\\
51.03	-13.0361898725808\\
51.12	-13.1631803092821\\
51.21	-13.2916263961993\\
51.3	-13.4215625920402\\
51.39	-13.5530247087445\\
51.48	-13.6860499824309\\
51.57	-13.8206771490569\\
51.66	-13.9569465251722\\
51.75	-14.0949000941809\\
51.84	-14.2345815985729\\
51.93	-14.3760366386237\\
52.02	-14.5193127781168\\
52.11	-14.6644596576973\\
52.2	-14.8115291165246\\
52.29	-14.9605753229677\\
52.38	-15.111654915159\\
52.47	-15.2648271523139\\
52.56	-15.4201540778217\\
52.65	-15.5777006952218\\
52.74	-15.7375351583088\\
52.83	-15.899728976749\\
52.92	-16.0643572387515\\
53.01	-16.2314988525215\\
53.1	-16.4012368084284\\
53.19	-16.5736584640587\\
53.28	-16.7488558545941\\
53.37	-16.9269260312633\\
53.46	-17.1079714309699\\
53.55	-17.292100280609\\
53.64	-17.4794270400523\\
53.73	-17.670072888327\\
53.82	-17.8641662581424\\
53.91	-18.0618434246523\\
54	-18.2632491551922\\
54.09	-18.4685374277301\\
54.18	-18.6778722269407\\
54.27	-18.8914284281885\\
54.36	-19.1093927813328\\
54.45	-19.3319650081951\\
54.54	-19.5593590298185\\
54.63	-19.7918043423881\\
54.72	-20.0295475639588\\
54.81	-20.272854178083\\
54.9	-20.5220105052063\\
54.99	-20.7773259384935\\
55.08	-21.0391354878246\\
55.17	-21.3078026843797\\
55.26	-21.5837229089381\\
55.35	-21.8673272203008\\
55.44	-22.159086776817\\
55.53	-22.4595179648113\\
55.62	-22.7691883740247\\
55.71	-23.0887237936934\\
55.8	-23.4188164458822\\
55.89	-23.7602347283006\\
55.98	-24.11383481138\\
56.07	-24.480574529908\\
56.16	-24.8615301365427\\
56.25	-25.2579166552273\\
56.34	-25.6711128045821\\
56.43	-26.1026917807284\\
56.52	-26.554459634499\\
56.61	-27.0285036085825\\
56.7	-27.5272537070766\\
56.79	-28.0535620973975\\
56.88	-28.6108069254176\\
56.97	-29.2030301448574\\
57.06	-29.8351236779642\\
57.15	-30.5130857890824\\
57.24	-31.2443820607163\\
57.33	-32.0384667733106\\
57.42	-32.9075586378616\\
57.51	-33.867836040807\\
57.6	-34.9413574302343\\
57.69	-36.159308604401\\
57.78	-37.567856187335\\
57.87	-39.2396060409261\\
57.96	-41.2986682783932\\
58.05	-43.9849516905433\\
58.14	-47.8666528088242\\
58.23	-55.0028727235604\\
58.32	-66.4770354837573\\
58.41	-51.3289764474099\\
58.5	-46.1254487427252\\
58.59	-42.9095858022877\\
58.68	-40.5798402173643\\
58.77	-38.7543032304192\\
58.86	-37.2547148581334\\
58.95	-35.9833036530034\\
59.04	-34.88061103353\\
59.13	-33.907766864833\\
59.22	-33.0379601181232\\
59.31	-32.2519147708727\\
59.4	-31.5353065315836\\
59.49	-30.8771997434945\\
59.58	-30.2690561983226\\
59.67	-29.7040817902981\\
59.76	-29.1767816045189\\
59.85	-28.6826484082298\\
59.94	-28.2179392490098\\
60.03	-27.7795118500984\\
60.12	-27.3647025681076\\
60.21	-26.9712338531302\\
60.3	-26.5971430462359\\
60.39	-26.2407268698583\\
60.48	-25.9004976352922\\
60.57	-25.5751483192011\\
60.66	-25.2635244373601\\
60.75	-24.9646011873877\\
60.84	-24.6774647186472\\
60.93	-24.4012966661441\\
61.02	-24.1353612887866\\
61.11	-23.8789947028468\\
61.2	-23.6315958139371\\
61.29	-23.3926186357688\\
61.38	-23.1615657487269\\
61.47	-22.9379827011346\\
61.56	-22.7214531947421\\
61.65	-22.5115949262069\\
61.74	-22.3080559801475\\
61.83	-22.1105116882441\\
61.92	-21.9186618839422\\
62.01	-21.7322284944332\\
62.1	-21.5509534213782\\
62.19	-21.3745966697988\\
62.28	-21.2029346910592\\
62.37	-21.0357589112004\\
62.46	-20.8728744202906\\
62.55	-20.7140988021031\\
62.64	-20.5592610864693\\
62.73	-20.4082008091941\\
62.82	-20.2607671665454\\
62.91	-20.1168182531274\\
63	-19.9762203734591\\
63.09	-19.8388474188681\\
63.18	-19.7045803023991\\
63.27	-19.573306445377\\
63.36	-19.4449193100571\\
63.45	-19.3193179734881\\
63.54	-19.1964067383004\\
63.63	-19.0760947766469\\
63.72	-18.9582958039635\\
63.81	-18.8429277796022\\
63.9	-18.7299126317238\\
63.99	-18.6191760041285\\
64.08	-18.5106470229576\\
64.17	-18.4042580814249\\
64.26	-18.2999446409304\\
64.35	-18.197645047082\\
64.44	-18.0973003593065\\
64.53	-17.9988541928593\\
64.62	-17.90225257217\\
64.71	-17.8074437945577\\
64.8	-17.7143783034512\\
64.89	-17.6230085703284\\
64.98	-17.5332889846657\\
65.07	-17.4451757512531\\
65.16	-17.3586267942923\\
65.25	-17.2736016677468\\
65.34	-17.1900614714614\\
65.43	-17.1079687726103\\
65.52	-17.0272875320749\\
65.61	-16.9479830353819\\
65.7	-16.8700218278694\\
65.79	-16.7933716537726\\
65.88	-16.7180013989492\\
65.97	-16.6438810369861\\
66.06	-16.5709815784503\\
66.15	-16.499275023068\\
66.24	-16.4287343146294\\
66.33	-16.3593332984372\\
66.42	-16.2910466811263\\
66.51	-16.2238499926997\\
66.6	-16.157719550635\\
66.69	-16.092632425927\\
66.78	-16.0285664109429\\
66.87	-15.9654999889758\\
66.96	-15.9034123053891\\
67.05	-15.842283140253\\
67.14	-15.7820928823828\\
67.23	-15.7228225046926\\
67.32	-15.6644535407857\\
67.41	-15.6069680627072\\
67.5	-15.5503486597926\\
67.59	-15.494578418545\\
67.68	-15.4396409034844\\
67.77	-15.3855201389115\\
67.86	-15.3322005915352\\
67.95	-15.2796671539143\\
68.04	-15.2279051286691\\
68.13	-15.1769002134197\\
68.22	-15.1266384864112\\
68.31	-15.0771063927891\\
68.4	-15.0282907314897\\
68.49	-14.9801786427124\\
68.58	-14.9327575959443\\
68.67	-14.8860153785067\\
68.76	-14.8399400845979\\
68.85	-14.7945201048055\\
68.94	-14.7497441160658\\
69.03	-14.7056010720456\\
69.12	-14.6620801939278\\
69.21	-14.6191709615781\\
69.3	-14.5768631050765\\
69.39	-14.5351465965939\\
69.48	-14.4940116425974\\
69.57	-14.4534486763702\\
69.66	-14.4134483508279\\
69.75	-14.3740015316208\\
69.84	-14.3350992905057\\
69.93	-14.2967328989767\\
70.02	-14.2588938221415\\
70.11	-14.2215737128336\\
70.2	-14.1847644059481\\
70.29	-14.1484579129917\\
70.38	-14.1126464168377\\
70.47	-14.0773222666757\\
70.56	-14.042477973149\\
70.65	-14.0081062036698\\
70.74	-13.9741997779055\\
70.83	-13.9407516634288\\
70.92	-13.9077549715238\\
71.01	-13.8752029531421\\
71.1	-13.8430889950021\\
71.19	-13.8114066158263\\
71.28	-13.7801494627093\\
71.37	-13.7493113076132\\
71.46	-13.718886043983\\
71.55	-13.6888676834789\\
71.64	-13.6592503528195\\
71.73	-13.6300282907321\\
71.82	-13.6011958450054\\
71.91	-13.5727474696411\\
72	-13.5446777221001\\
72.09	-13.5169812606393\\
72.18	-13.4896528417358\\
72.27	-13.462687317596\\
72.36	-13.436079633744\\
72.45	-13.4098248266893\\
72.54	-13.3839180216677\\
72.63	-13.3583544304555\\
72.72	-13.3331293492518\\
72.81	-13.3082381566283\\
72.9	-13.2836763115427\\
72.99	-13.2594393514146\\
73.08	-13.2355228902598\\
73.17	-13.2119226168832\\
73.26	-13.1886342931266\\
73.35	-13.1656537521696\\
73.44	-13.1429768968819\\
73.53	-13.120599698226\\
73.62	-13.0985181937066\\
73.71	-13.0767284858672\\
73.8	-13.0552267408305\\
73.89	-13.0340091868824\\
73.98	-13.0130721130975\\
74.07	-12.992411868004\\
74.16	-12.9720248582885\\
74.25	-12.9519075475375\\
74.34	-12.9320564550149\\
74.43	-12.9124681544755\\
74.52	-12.8931392730112\\
74.61	-12.8740664899304\\
74.7	-12.8552465356691\\
74.79	-12.8366761907327\\
74.88	-12.8183522846667\\
74.97	-12.8002716950566\\
75.06	-12.7824313465559\\
75.15	-12.7648282099399\\
75.24	-12.7474593011862\\
75.33	-12.7303216805804\\
75.42	-12.7134124518455\\
75.51	-12.6967287612958\\
75.6	-12.680267797013\\
75.69	-12.6640267880444\\
75.78	-12.6480030036234\\
75.87	-12.6321937524097\\
75.96	-12.6165963817506\\
76.05	-12.6012082769611\\
76.14	-12.5860268606238\\
76.23	-12.5710495919065\\
76.32	-12.5562739658978\\
76.41	-12.5416975129606\\
76.5	-12.5273177981014\\
76.59	-12.5131324203569\\
76.68	-12.499139012196\\
76.77	-12.4853352389367\\
76.86	-12.4717187981791\\
76.95	-12.4582874192516\\
77.04	-12.4450388626723\\
77.13	-12.4319709196235\\
77.22	-12.4190814114391\\
77.31	-12.4063681891061\\
77.4	-12.3938291327773\\
77.49	-12.3814621512974\\
77.58	-12.3692651817401\\
77.67	-12.3572361889569\\
77.76	-12.3453731651375\\
77.85	-12.3336741293809\\
77.94	-12.3221371272768\\
78.03	-12.3107602304975\\
78.12	-12.2995415364004\\
78.21	-12.288479167639\\
78.3	-12.277571271785\\
78.39	-12.2668160209579\\
78.48	-12.2562116114654\\
78.57	-12.2457562634508\\
78.66	-12.2354482205504\\
78.75	-12.2252857495584\\
78.84	-12.2152671400999\\
78.93	-12.2053907043122\\
79.02	-12.1956547765334\\
79.11	-12.1860577129982\\
79.2	-12.1765978915423\\
79.29	-12.1672737113119\\
79.38	-12.1580835924819\\
79.47	-12.1490259759796\\
79.56	-12.1400993232158\\
79.65	-12.1313021158218\\
79.74	-12.1226328553928\\
79.83	-12.1140900632372\\
79.92	-12.1056722801323\\
80.01	-12.0973780660853\\
80.1	-12.0892060001001\\
80.19	-12.0811546799495\\
80.28	-12.0732227219533\\
80.37	-12.0654087607605\\
80.46	-12.0577114491379\\
80.55	-12.0501294577628\\
80.64	-12.042661475021\\
80.73	-12.0353062068091\\
80.82	-12.028062376342\\
80.91	-12.0209287239646\\
81	-12.0139040069676\\
81.09	-12.0069869994084\\
81.18	-12.0001764919354\\
81.27	-11.993471291617\\
81.36	-11.9868702217741\\
81.45	-11.9803721218168\\
81.54	-11.9739758470851\\
81.63	-11.9676802686931\\
81.72	-11.9614842733764\\
81.81	-11.9553867633442\\
81.9	-11.9493866561336\\
81.99	-11.9434828844685\\
82.08	-11.9376743961207\\
82.17	-11.9319601537749\\
82.26	-11.9263391348972\\
82.35	-11.9208103316055\\
82.44	-11.9153727505443\\
82.53	-11.9100254127616\\
82.62	-11.9047673535889\\
82.71	-11.8995976225243\\
82.8	-11.8945152831179\\
82.89	-11.8895194128603\\
82.98	-11.8846091030735\\
83.07	-11.8797834588048\\
83.16	-11.8750415987225\\
83.25	-11.8703826550149\\
83.34	-11.8658057732911\\
83.43	-11.8613101124845\\
83.52	-11.8568948447586\\
83.61	-11.852559155415\\
83.7	-11.8483022428036\\
83.79	-11.844123318235\\
83.88	-11.840021605895\\
83.97	-11.8359963427616\\
84.06	-11.8320467785232\\
84.15	-11.8281721754996\\
84.24	-11.8243718085645\\
84.33	-11.8206449650701\\
84.42	-11.8169909447738\\
84.51	-11.8134090597658\\
84.6	-11.8098986344002\\
84.69	-11.8064590052258\\
84.78	-11.8030895209207\\
84.87	-11.7997895422268\\
84.96	-11.7965584418872\\
85.05	-11.7933956045845\\
85.14	-11.7903004268815\\
85.23	-11.7872723171624\\
85.32	-11.7843106955763\\
85.41	-11.7814149939823\\
85.5	-11.7785846558952\\
85.59	-11.7758191364341\\
85.68	-11.7731179022706\\
85.77	-11.7704804315802\\
85.86	-11.7679062139938\\
85.95	-11.7653947505513\\
86.04	-11.7629455536558\\
86.13	-11.76055814703\\
86.22	-11.7582320656734\\
86.31	-11.7559668558203\\
86.4	-11.7537620748999\\
86.49	-11.7516172914975\\
86.58	-11.7495320853158\\
86.67	-11.747506047139\\
86.76	-11.7455387787969\\
86.85	-11.7436298931306\\
86.94	-11.741779013959\\
87.03	-11.7399857760471\\
87.12	-11.7382498250743\\
87.21	-11.736570817605\\
87.3	-11.734948421059\\
87.39	-11.7333823136844\\
87.48	-11.7318721845297\\
87.57	-11.7304177334189\\
87.66	-11.7290186709259\\
87.75	-11.7276747183511\\
87.84	-11.726385607698\\
87.93	-11.7251510816517\\
88.02	-11.7239708935576\\
88.11	-11.7228448074014\\
88.2	-11.7217725977902\\
88.29	-11.7207540499338\\
88.38	-11.7197889596278\\
88.47	-11.7188771332369\\
88.56	-11.7180183876798\\
88.65	-11.717212550414\\
88.74	-11.7164594594225\\
88.83	-11.7157589632006\\
88.92	-11.7151109207443\\
89.01	-11.7145152015385\\
89.1	-11.7139716855474\\
89.19	-11.7134802632044\\
89.28	-11.7130408354037\\
89.37	-11.7126533134928\\
89.46	-11.712317619265\\
89.55	-11.7120336849537\\
89.64	-11.7118014532268\\
89.73	-11.7116208771824\\
89.82	-11.711491920345\\
89.91	-11.7114145566627\\
90	-11.7113887705053\\
};
\addlegendentry{Subcarrier-6}

\addplot [color=mycolor7, line width=2.0pt]
  table[row sep=crcr]{%
-90	-4.84291635757412\\
-89.91	-4.84285395190075\\
-89.82	-4.8426667385749\\
-89.73	-4.84235472867879\\
-89.64	-4.84191794068136\\
-89.55	-4.84135640043613\\
-89.46	-4.84067014117815\\
-89.37	-4.83985920352006\\
-89.28	-4.83892363544745\\
-89.19	-4.83786349231314\\
-89.1	-4.83667883683079\\
-89.01	-4.83536973906753\\
-88.92	-4.83393627643578\\
-88.83	-4.83237853368425\\
-88.74	-4.83069660288802\\
-88.65	-4.82889058343784\\
-88.56	-4.82696058202854\\
-88.47	-4.82490671264665\\
-88.38	-4.82272909655709\\
-88.29	-4.82042786228918\\
-88.2	-4.81800314562168\\
-88.11	-4.81545508956703\\
-88.02	-4.81278384435493\\
-87.93	-4.80998956741484\\
-87.84	-4.80707242335788\\
-87.75	-4.80403258395788\\
-87.66	-4.80087022813157\\
-87.57	-4.79758554191805\\
-87.48	-4.79417871845745\\
-87.39	-4.79064995796878\\
-87.3	-4.78699946772709\\
-87.21	-4.78322746203977\\
-87.12	-4.77933416222218\\
-87.03	-4.77531979657244\\
-86.94	-4.77118460034553\\
-86.85	-4.76692881572671\\
-86.76	-4.76255269180406\\
-86.67	-4.75805648454045\\
-86.58	-4.75344045674471\\
-86.49	-4.74870487804215\\
-86.4	-4.74385002484435\\
-86.31	-4.73887618031826\\
-86.22	-4.73378363435467\\
-86.13	-4.72857268353595\\
-86.04	-4.7232436311032\\
-85.95	-4.71779678692269\\
-85.86	-4.71223246745165\\
-85.77	-4.70655099570357\\
-85.68	-4.70075270121266\\
-85.59	-4.69483791999791\\
-85.5	-4.68880699452637\\
-85.41	-4.68266027367601\\
-85.32	-4.67639811269786\\
-85.23	-4.67002087317767\\
-85.14	-4.663528922997\\
-85.05	-4.65692263629369\\
-84.96	-4.65020239342192\\
-84.87	-4.6433685809116\\
-84.78	-4.63642159142742\\
-84.69	-4.62936182372721\\
-84.6	-4.62218968261996\\
-84.51	-4.61490557892324\\
-84.42	-4.60750992942028\\
-84.33	-4.60000315681649\\
-84.24	-4.59238568969554\\
-84.15	-4.5846579624751\\
-84.06	-4.57682041536203\\
-83.97	-4.56887349430727\\
-83.88	-4.56081765096026\\
-83.79	-4.55265334262298\\
-83.7	-4.54438103220368\\
-83.61	-4.53600118817018\\
-83.52	-4.52751428450281\\
-83.43	-4.51892080064709\\
-83.34	-4.51022122146599\\
-83.25	-4.50141603719193\\
-83.16	-4.4925057433785\\
-83.07	-4.4834908408518\\
-82.98	-4.47437183566161\\
-82.89	-4.46514923903218\\
-82.8	-4.45582356731289\\
-82.71	-4.44639534192852\\
-82.62	-4.43686508932946\\
-82.53	-4.42723334094155\\
-82.44	-4.41750063311578\\
-82.35	-4.40766750707783\\
-82.26	-4.39773450887733\\
-82.17	-4.38770218933702\\
-82.08	-4.37757110400177\\
-81.99	-4.36734181308739\\
-81.9	-4.35701488142929\\
-81.81	-4.34659087843112\\
-81.72	-4.33607037801322\\
-81.63	-4.32545395856093\\
-81.54	-4.3147422028729\\
-81.45	-4.30393569810929\\
-81.36	-4.29303503573986\\
-81.27	-4.28204081149203\\
-81.18	-4.27095362529897\\
-81.09	-4.25977408124751\\
-81	-4.24850278752611\\
-80.91	-4.23714035637285\\
-80.82	-4.22568740402335\\
-80.73	-4.21414455065874\\
-80.64	-4.2025124203536\\
-80.55	-4.19079164102404\\
-80.46	-4.17898284437565\\
-80.37	-4.16708666585168\\
-80.28	-4.15510374458114\\
-80.19	-4.14303472332705\\
-80.1	-4.13088024843477\\
-80.01	-4.11864096978035\\
-79.92	-4.10631754071904\\
-79.83	-4.09391061803393\\
-79.74	-4.08142086188465\\
-79.65	-4.06884893575622\\
-79.56	-4.05619550640807\\
-79.47	-4.04346124382309\\
-79.38	-4.03064682115708\\
-79.29	-4.01775291468804\\
-79.2	-4.00478020376592\\
-79.11	-3.99172937076235\\
-79.02	-3.9786011010207\\
-78.93	-3.96539608280625\\
-78.84	-3.95211500725658\\
-78.75	-3.9387585683322\\
-78.66	-3.92532746276744\\
-78.57	-3.91182239002141\\
-78.48	-3.89824405222939\\
-78.39	-3.88459315415438\\
-78.3	-3.87087040313883\\
-78.21	-3.85707650905679\\
-78.12	-3.84321218426615\\
-78.03	-3.82927814356132\\
-77.94	-3.81527510412603\\
-77.85	-3.80120378548655\\
-77.76	-3.7870649094651\\
-77.67	-3.77285920013365\\
-77.58	-3.75858738376791\\
-77.49	-3.74425018880177\\
-77.4	-3.72984834578191\\
-77.31	-3.71538258732289\\
-77.22	-3.70085364806236\\
-77.13	-3.68626226461687\\
-77.04	-3.67160917553773\\
-76.95	-3.65689512126744\\
-76.86	-3.64212084409637\\
-76.77	-3.62728708811978\\
-76.68	-3.61239459919521\\
-76.59	-3.59744412490029\\
-76.5	-3.58243641449082\\
-76.41	-3.56737221885929\\
-76.32	-3.55225229049375\\
-76.23	-3.53707738343705\\
-76.14	-3.52184825324648\\
-76.05	-3.50656565695378\\
-75.96	-3.49123035302555\\
-75.87	-3.47584310132404\\
-75.78	-3.46040466306837\\
-75.69	-3.44491580079607\\
-75.6	-3.42937727832511\\
-75.51	-3.41378986071631\\
-75.42	-3.39815431423611\\
-75.33	-3.38247140631981\\
-75.24	-3.36674190553518\\
-75.15	-3.35096658154654\\
-75.06	-3.33514620507915\\
-74.97	-3.31928154788413\\
-74.88	-3.30337338270379\\
-74.79	-3.28742248323729\\
-74.7	-3.27142962410683\\
-74.61	-3.25539558082417\\
-74.52	-3.23932112975772\\
-74.43	-3.22320704809986\\
-74.34	-3.20705411383488\\
-74.25	-3.19086310570724\\
-74.16	-3.17463480319029\\
-74.07	-3.15836998645545\\
-73.98	-3.14206943634175\\
-73.89	-3.12573393432592\\
-73.8	-3.10936426249282\\
-73.71	-3.09296120350632\\
-73.62	-3.07652554058067\\
-73.53	-3.06005805745225\\
-73.44	-3.0435595383518\\
-73.35	-3.02703076797706\\
-73.26	-3.01047253146582\\
-73.17	-2.99388561436951\\
-73.08	-2.97727080262709\\
-72.99	-2.96062888253951\\
-72.9	-2.9439606407445\\
-72.81	-2.92726686419188\\
-72.72	-2.91054834011921\\
-72.63	-2.89380585602802\\
-72.54	-2.8770401996603\\
-72.45	-2.86025215897558\\
-72.36	-2.84344252212835\\
-72.27	-2.82661207744596\\
-72.18	-2.8097616134069\\
-72.09	-2.79289191861957\\
-72	-2.77600378180148\\
-71.91	-2.7590979917588\\
-71.82	-2.74217533736643\\
-71.73	-2.72523660754847\\
-71.64	-2.70828259125908\\
-71.55	-2.69131407746379\\
-71.46	-2.67433185512127\\
-71.37	-2.65733671316547\\
-71.28	-2.64032944048817\\
-71.19	-2.62331082592202\\
-71.1	-2.60628165822391\\
-71.01	-2.58924272605885\\
-70.92	-2.57219481798418\\
-70.83	-2.55513872243423\\
-70.74	-2.53807522770539\\
-70.65	-2.5210051219416\\
-70.56	-2.50392919312022\\
-70.47	-2.48684822903831\\
-70.38	-2.46976301729935\\
-70.29	-2.45267434530033\\
-70.2	-2.43558300021923\\
-70.11	-2.41848976900292\\
-70.02	-2.40139543835546\\
-69.93	-2.38430079472677\\
-69.84	-2.3672066243017\\
-69.75	-2.35011371298952\\
-69.66	-2.33302284641376\\
-69.57	-2.31593480990244\\
-69.48	-2.29885038847873\\
-69.39	-2.28177036685189\\
-69.3	-2.26469552940871\\
-69.21	-2.24762666020526\\
-69.12	-2.23056454295901\\
-69.03	-2.21350996104136\\
-68.94	-2.19646369747051\\
-68.85	-2.17942653490472\\
-68.76	-2.16239925563591\\
-68.67	-2.14538264158363\\
-68.58	-2.12837747428946\\
-68.49	-2.11138453491167\\
-68.4	-2.09440460422025\\
-68.31	-2.07743846259241\\
-68.22	-2.06048689000826\\
-68.13	-2.04355066604698\\
-68.04	-2.02663056988332\\
-67.95	-2.00972738028432\\
-67.86	-1.99284187560656\\
-67.77	-1.97597483379363\\
-67.68	-1.95912703237397\\
-67.59	-1.94229924845904\\
-67.5	-1.92549225874186\\
-67.41	-1.90870683949588\\
-67.32	-1.89194376657408\\
-67.23	-1.87520381540859\\
-67.14	-1.85848776101043\\
-67.05	-1.84179637796975\\
-66.96	-1.82513044045627\\
-66.87	-1.80849072222011\\
-66.78	-1.79187799659291\\
-66.69	-1.77529303648927\\
-66.6	-1.75873661440852\\
-66.51	-1.74220950243679\\
-66.42	-1.72571247224939\\
-66.33	-1.70924629511348\\
-66.24	-1.69281174189113\\
-66.15	-1.67640958304257\\
-66.06	-1.66004058862981\\
-65.97	-1.64370552832054\\
-65.88	-1.6274051713924\\
-65.79	-1.61114028673741\\
-65.7	-1.5949116428668\\
-65.61	-1.57872000791612\\
-65.52	-1.56256614965064\\
-65.43	-1.546450835471\\
-65.34	-1.5303748324192\\
-65.25	-1.51433890718486\\
-65.16	-1.49834382611175\\
-65.07	-1.48239035520464\\
-64.98	-1.46647926013642\\
-64.89	-1.45061130625543\\
-64.8	-1.43478725859324\\
-64.71	-1.41900788187251\\
-64.62	-1.40327394051527\\
-64.53	-1.38758619865142\\
-64.44	-1.37194542012749\\
-64.35	-1.35635236851573\\
-64.26	-1.34080780712342\\
-64.17	-1.32531249900245\\
-64.08	-1.30986720695922\\
-63.99	-1.29447269356477\\
-63.9	-1.27912972116518\\
-63.81	-1.26383905189222\\
-63.72	-1.24860144767435\\
-63.63	-1.23341767024786\\
-63.54	-1.21828848116835\\
-63.45	-1.2032146418225\\
-63.36	-1.18819691344002\\
-63.27	-1.1732360571059\\
-63.18	-1.15833283377297\\
-63.09	-1.14348800427465\\
-63	-1.12870232933795\\
-62.91	-1.11397656959682\\
-62.82	-1.09931148560569\\
-62.73	-1.08470783785325\\
-62.64	-1.07016638677653\\
-62.55	-1.05568789277526\\
-62.46	-1.04127311622641\\
-62.37	-1.02692281749905\\
-62.28	-1.01263775696942\\
-62.19	-0.998418695036338\\
-62.1	-0.984266392136738\\
-62.01	-0.970181608761593\\
-61.92	-0.956165105471993\\
-61.83	-0.942217642915549\\
-61.74	-0.928339981843014\\
-61.65	-0.914532883125176\\
-61.56	-0.900797107769993\\
-61.47	-0.887133416940024\\
-61.38	-0.873542571970051\\
-61.29	-0.86002533438503\\
-61.2	-0.846582465918248\\
-61.11	-0.83321472852977\\
-61.02	-0.819922884425119\\
-60.93	-0.806707696074242\\
-60.84	-0.793569926230723\\
-60.75	-0.780510337951257\\
-60.66	-0.767529694615377\\
-60.57	-0.754628759945483\\
-60.48	-0.741808298027072\\
-60.39	-0.729069073329298\\
-60.3	-0.716411850725754\\
-60.21	-0.703837395515535\\
-60.12	-0.691346473444569\\
-60.03	-0.67893985072723\\
-59.94	-0.666618294068196\\
-59.85	-0.654382570684597\\
-59.76	-0.642233448328453\\
-59.67	-0.630171695309336\\
-59.58	-0.618198080517369\\
-59.49	-0.606313373446461\\
-59.4	-0.594518344217854\\
-59.31	-0.582813763603918\\
-59.22	-0.571200403052259\\
-59.13	-0.559679034710114\\
-59.04	-0.548250431449003\\
-58.95	-0.536915366889713\\
-58.86	-0.525674615427542\\
-58.77	-0.514528952257861\\
-58.68	-0.503479153401954\\
-58.59	-0.492525995733184\\
-58.5	-0.481670257003433\\
-58.41	-0.470912715869858\\
-58.32	-0.460254151921984\\
-58.23	-0.449695345709044\\
-58.14	-0.439237078767704\\
-58.05	-0.428880133650052\\
-57.96	-0.418625293951942\\
-57.87	-0.408473344341632\\
-57.78	-0.398425070588778\\
-57.69	-0.388481259593726\\
-57.6	-0.378642699417176\\
-57.51	-0.368910179310151\\
-57.42	-0.359284489744307\\
-57.33	-0.34976642244262\\
-57.24	-0.340356770410389\\
-57.15	-0.331056327966593\\
-57.06	-0.321865890775636\\
-56.97	-0.312786255879411\\
-56.88	-0.303818221729762\\
-56.79	-0.294962588221285\\
-56.7	-0.286220156724546\\
-56.61	-0.277591730119634\\
-56.52	-0.269078112830117\\
-56.43	-0.260680110857397\\
-56.34	-0.252398531815427\\
-56.25	-0.244234184965869\\
-56.16	-0.236187881253621\\
-56.07	-0.228260433342763\\
-55.98	-0.22045265565293\\
-55.89	-0.212765364396087\\
-55.8	-0.205199377613751\\
-55.71	-0.197755515214619\\
-55.62	-0.190434599012659\\
-55.53	-0.183237452765631\\
-55.44	-0.176164902214072\\
-55.35	-0.169217775120719\\
-55.26	-0.162396901310408\\
-55.17	-0.155703112710454\\
-55.08	-0.149137243391482\\
-54.99	-0.142700129608774\\
-54.9	-0.136392609844082\\
-54.81	-0.130215524847954\\
-54.72	-0.124169717682572\\
-54.63	-0.118256033765091\\
-54.54	-0.112475320911511\\
-54.45	-0.106828429381077\\
-54.36	-0.101316211921227\\
-54.27	-0.0959395238130648\\
-54.18	-0.0906992229174251\\
-54.09	-0.085596169721469\\
-54	-0.080631227385886\\
-53.91	-0.075805261792645\\
-53.82	-0.0711191415933837\\
-53.73	-0.0665737382583492\\
-53.64	-0.062169926126005\\
-53.55	-0.0579085824532219\\
-53.46	-0.0537905874661182\\
-53.37	-0.0498168244115472\\
-53.28	-0.0459881796092395\\
-53.19	-0.0423055425045973\\
-53.1	-0.0387698057221919\\
-53.01	-0.0353818651199325\\
-52.92	-0.0321426198439341\\
-52.83	-0.0290529723841176\\
-52.74	-0.0261138286305166\\
-52.65	-0.0233260979303293\\
-52.56	-0.0206906931457285\\
-52.47	-0.0182085307124276\\
-52.38	-0.0158805306990239\\
-52.29	-0.0137076168671467\\
-52.2	-0.011690716732394\\
-52.11	-0.00983076162610148\\
-52.02	-0.00812868675794521\\
-51.93	-0.00658543127939177\\
-51.84	-0.00520193834801458\\
-51.75	-0.0039791551926931\\
-51.66	-0.00291803317971232\\
-51.57	-0.00201952787977165\\
-51.48	-0.00128459913592084\\
-51.39	-0.000714211132461519\\
-51.3	-0.000309332464795649\\
-51.21	-7.09362102658026e-05\\
-51.12	1.92865493310657e-15\\
-51.03	-9.75060917648359e-05\\
-50.94	-0.000364441443887619\\
-50.85	-0.000801797790203467\\
-50.76	-0.00141057171610893\\
-50.67	-0.00219176473569509\\
-50.58	-0.0031463833700297\\
-50.49	-0.00427543922655248\\
-50.4	-0.00557994907965934\\
-50.31	-0.00706093495246556\\
-50.22	-0.00871942419977629\\
-50.13	-0.0105564495922962\\
-50.04	-0.0125730494021042\\
-49.95	-0.0147702674894009\\
-49.86	-0.0171491533905649\\
-49.77	-0.0197107624075616\\
-49.68	-0.0224561556986855\\
-49.59	-0.0253864003707193\\
-49.5	-0.0285025695724879\\
-49.41	-0.0318057425898653\\
-49.32	-0.0352970049422657\\
-49.23	-0.0389774484806122\\
-49.14	-0.0428481714868665\\
-49.05	-0.0469102787751063\\
-48.96	-0.0511648817942119\\
-48.87	-0.055613098732172\\
-48.78	-0.0602560546220607\\
-48.69	-0.065094881449712\\
-48.6	-0.0701307182631212\\
-48.51	-0.0753647112836215\\
-48.42	-0.0807980140188671\\
-48.33	-0.0864317873776538\\
-48.24	-0.0922671997866315\\
-48.15	-0.0983054273089254\\
-48.06	-0.104547653764741\\
-47.97	-0.110995070853946\\
-47.88	-0.117648878280731\\
-47.79	-0.12451028388034\\
-47.7	-0.131580503747932\\
-47.61	-0.138860762369652\\
-47.52	-0.146352292755909\\
-47.43	-0.154056336576932\\
-47.34	-0.161974144300668\\
-47.25	-0.170106975333041\\
-47.16	-0.178456098160662\\
-47.07	-0.187022790495997\\
-46.98	-0.195808339425102\\
-46.89	-0.204814041557926\\
-46.8	-0.214041203181291\\
-46.71	-0.223491140414575\\
-46.62	-0.233165179368154\\
-46.53	-0.243064656304709\\
-46.44	-0.253190917803407\\
-46.35	-0.263545320927065\\
-46.26	-0.27412923339233\\
-46.17	-0.284944033742979\\
-46.08	-0.295991111526388\\
-45.99	-0.307271867473236\\
-45.9	-0.318787713680541\\
-45.81	-0.33054007379811\\
-45.72	-0.342530383218422\\
-45.63	-0.354760089270136\\
-45.54	-0.367230651415171\\
-45.45	-0.379943541449576\\
-45.36	-0.392900243708182\\
-45.27	-0.406102255273176\\
-45.18	-0.419551086186663\\
-45.09	-0.433248259667354\\
-45	-0.447195312331405\\
-44.91	-0.461393794417604\\
-44.82	-0.475845270016921\\
-44.73	-0.490551317306581\\
-44.64	-0.505513528788754\\
-44.55	-0.520733511533982\\
-44.46	-0.536212887429446\\
-44.37	-0.551953293432207\\
-44.28	-0.567956381827532\\
-44.19	-0.584223820492459\\
-44.1	-0.600757293164674\\
-44.01	-0.617558499716921\\
-43.92	-0.634629156436993\\
-43.83	-0.651970996313501\\
-43.74	-0.669585769327583\\
-43.65	-0.687475242750626\\
-43.56	-0.70564120144825\\
-43.47	-0.724085448190649\\
-43.38	-0.742809803969495\\
-43.29	-0.76181610832153\\
-43.2	-0.781106219659092\\
-43.11	-0.800682015607658\\
-43.02	-0.820545393350709\\
-42.93	-0.840698269981971\\
-42.84	-0.861142582865401\\
-42.75	-0.881880290002915\\
-42.66	-0.902913370410288\\
-42.57	-0.92424382450126\\
-42.48	-0.945873674480174\\
-42.39	-0.967804964743363\\
-42.3	-0.99003976228951\\
-42.21	-1.01258015713921\\
-42.12	-1.03542826276403\\
-42.03	-1.0585862165253\\
-41.94	-1.08205618012295\\
-41.85	-1.10584034005458\\
-41.76	-1.12994090808515\\
-41.67	-1.15436012172751\\
-41.58	-1.17910024473423\\
-41.49	-1.2041635676008\\
-41.4	-1.2295524080807\\
-41.31	-1.25526911171278\\
-41.22	-1.28131605236092\\
-41.13	-1.30769563276688\\
-41.04	-1.33441028511617\\
-40.95	-1.36146247161772\\
-40.86	-1.38885468509759\\
-40.77	-1.41658944960713\\
-40.68	-1.4446693210461\\
-40.59	-1.47309688780111\\
-40.5	-1.50187477139986\\
-40.41	-1.53100562718183\\
-40.32	-1.56049214498551\\
-40.23	-1.59033704985319\\
-40.14	-1.62054310275345\\
-40.05	-1.65111310132208\\
-39.96	-1.68204988062196\\
-39.87	-1.7133563139225\\
-39.78	-1.74503531349926\\
-39.69	-1.77708983145435\\
-39.6	-1.80952286055831\\
-39.51	-1.84233743511413\\
-39.42	-1.87553663184414\\
-39.33	-1.90912357080051\\
-39.24	-1.94310141630003\\
-39.15	-1.97747337788418\\
-39.06	-2.01224271130505\\
-38.97	-2.04741271953811\\
-38.88	-2.08298675382283\\
-38.79	-2.11896821473174\\
-38.7	-2.15536055326926\\
-38.61	-2.19216727200106\\
-38.52	-2.22939192621504\\
-38.43	-2.26703812511506\\
-38.34	-2.30510953304853\\
-38.25	-2.34360987076889\\
-38.16	-2.38254291673446\\
-38.07	-2.42191250844463\\
-37.98	-2.4617225438149\\
-37.89	-2.50197698259211\\
-37.8	-2.5426798478112\\
-37.71	-2.58383522729503\\
-37.62	-2.62544727519889\\
-37.53	-2.66752021360116\\
-37.44	-2.71005833414194\\
-37.35	-2.75306599971126\\
-37.26	-2.79654764618888\\
-37.17	-2.8405077842374\\
-37.08	-2.88495100115081\\
-36.99	-2.92988196276045\\
-36.9	-2.97530541540066\\
-36.81	-3.02122618793628\\
-36.72	-3.06764919385439\\
-36.63	-3.11457943342288\\
-36.54	-3.16202199591821\\
-36.45	-3.20998206192527\\
-36.36	-3.25846490571205\\
-36.27	-3.30747589768212\\
-36.18	-3.35702050690796\\
-36.09	-3.40710430374854\\
-36	-3.45773296255418\\
-35.91	-3.50891226446272\\
-35.82	-3.56064810029036\\
-35.73	-3.61294647352114\\
-35.64	-3.66581350339929\\
-35.55	-3.71925542812857\\
-35.46	-3.77327860818313\\
-35.37	-3.82788952973472\\
-35.28	-3.88309480820104\\
-35.19	-3.93890119192055\\
-35.1	-3.99531556595909\\
-35.01	-4.05234495605426\\
-34.92	-4.10999653270322\\
-34.83	-4.16827761540074\\
-34.74	-4.22719567703373\\
-34.65	-4.28675834843955\\
-34.56	-4.34697342313533\\
-34.47	-4.40784886222629\\
-34.38	-4.46939279950096\\
-34.29	-4.53161354672227\\
-34.2	-4.5945195991234\\
-34.11	-4.65811964111806\\
-34.02	-4.72242255223547\\
-33.93	-4.78743741329046\\
-33.84	-4.85317351280042\\
-33.75	-4.91964035366066\\
-33.66	-4.98684766009101\\
-33.57	-5.05480538486699\\
-33.48	-5.12352371684975\\
-33.39	-5.19301308882956\\
-33.3	-5.26328418569889\\
-33.21	-5.33434795297171\\
-33.12	-5.40621560566703\\
-33.03	-5.47889863757517\\
-32.94	-5.5524088309272\\
-32.85	-5.62675826648852\\
-32.76	-5.70195933409925\\
-32.67	-5.77802474368543\\
-32.58	-5.85496753676652\\
-32.49	-5.93280109848624\\
-32.4	-6.01153917019589\\
-32.31	-6.09119586262055\\
-32.22	-6.17178566964117\\
-32.13	-6.2533234827275\\
-32.04	-6.33582460605899\\
-31.95	-6.41930477237359\\
-31.86	-6.50378015958683\\
-31.77	-6.58926740822685\\
-31.68	-6.67578363973362\\
-31.59	-6.76334647567465\\
-31.5	-6.85197405793278\\
-31.41	-6.94168506992568\\
-31.32	-7.03249875892119\\
-31.23	-7.12443495951698\\
-31.14	-7.21751411835853\\
-31.05	-7.31175732017453\\
-30.96	-7.40718631521496\\
-30.87	-7.50382354818382\\
-30.78	-7.60169218876509\\
-30.69	-7.70081616384852\\
-30.6	-7.80122019157053\\
-30.51	-7.90292981729394\\
-30.42	-8.00597145166096\\
-30.33	-8.11037241086459\\
-30.24	-8.21616095929537\\
-30.15	-8.32336635473404\\
-30.06	-8.43201889627437\\
-29.97	-8.54214997517724\\
-29.88	-8.65379212887335\\
-29.79	-8.76697909835188\\
-29.7	-8.88174588919326\\
-29.61	-8.99812883652723\\
-29.52	-9.11616567422353\\
-29.43	-9.23589560865045\\
-29.34	-9.35735939736838\\
-29.25	-9.48059943315997\\
-29.16	-9.60565983383745\\
-29.07	-9.73258653831047\\
-28.98	-9.86142740944608\\
-28.89	-9.99223234430519\\
-28.8	-10.1250533924002\\
-28.71	-10.2599448826843\\
-28.62	-10.3969635600586\\
-28.53	-10.5361687322661\\
-28.44	-10.6776224281351\\
-28.35	-10.8213895682431\\
-28.26	-10.9675381491876\\
-28.17	-11.1161394427896\\
-28.08	-11.2672682117038\\
-27.99	-11.4210029430867\\
-27.9	-11.5774261021671\\
-27.81	-11.7366244077904\\
-27.72	-11.8986891322617\\
-27.63	-12.0637164281053\\
-27.54	-12.2318076846953\\
-27.45	-12.4030699180937\\
-27.36	-12.5776161978793\\
-27.27	-12.7555661152606\\
-27.18	-12.9370462973605\\
-27.09	-13.1221909732469\\
-27	-13.3111425980892\\
-26.91	-13.5040525427513\\
-26.82	-13.701081857233\\
-26.73	-13.9024021176595\\
-26.64	-14.1081963680351\\
-26.55	-14.318660169779\\
-26.46	-14.5340027741945\\
-26.37	-14.7544484355652\\
-26.28	-14.9802378856204\\
-26.19	-15.2116299937683\\
-26.1	-15.4489036419108\\
-26.01	-15.69235984801\\
-25.92	-15.9423241790927\\
-25.83	-16.1991495023672\\
-25.74	-16.4632191329463\\
-25.65	-16.7349504488347\\
-25.56	-17.014799058969\\
-25.47	-17.3032636290617\\
-25.38	-17.6008914939003\\
-25.29	-17.9082852151021\\
-25.2	-18.2261102821383\\
-25.11	-18.5551042044784\\
-25.02	-18.8960873077498\\
-24.93	-19.2499756321242\\
-24.84	-19.6177964441225\\
-24.75	-20.0007070242055\\
-24.66	-20.4000175970398\\
-24.57	-20.8172195513741\\
-24.48	-21.2540204849196\\
-24.39	-21.7123881561296\\
-24.3	-22.1946062055476\\
-24.21	-22.7033456438488\\
-24.12	-23.2417577829551\\
-24.03	-23.8135968238901\\
-23.94	-24.4233842374333\\
-23.85	-25.0766332944775\\
-23.76	-25.7801622581035\\
-23.67	-26.542541880029\\
-23.58	-27.3747528512804\\
-23.49	-28.2911837690841\\
-23.4	-29.3112059731388\\
-23.31	-30.4617783395542\\
-23.22	-31.7820137127866\\
-23.13	-33.3317993920672\\
-23.04	-35.2097428034772\\
-22.95	-37.5959828475734\\
-22.86	-40.8777169152223\\
-22.77	-46.1793594901227\\
-22.68	-61.9308629021002\\
-22.59	-49.6636729781306\\
-22.5	-42.6699185786638\\
-22.41	-38.8629260726743\\
-22.32	-36.2373002453956\\
-22.23	-34.2337650439941\\
-22.14	-32.6151772005646\\
-22.05	-31.2585650989457\\
-21.96	-30.0918777667939\\
-21.87	-29.0692515902319\\
-21.78	-28.1596804623728\\
-21.69	-27.3412194239695\\
-21.6	-26.5977654409507\\
-21.51	-25.9171519250121\\
-21.42	-25.2899619128618\\
-21.33	-24.7087573418943\\
-21.24	-24.1675607765121\\
-21.15	-23.6614964287203\\
-21.06	-23.1865351081484\\
-20.97	-22.7393089625537\\
-20.88	-22.3169742765677\\
-20.79	-21.9171081035562\\
-20.7	-21.5376291877452\\
-20.61	-21.1767366334958\\
-20.52	-20.8328617468525\\
-20.43	-20.5046297938616\\
-20.34	-20.1908293218316\\
-20.25	-19.8903873167949\\
-20.16	-19.6023489135678\\
-20.07	-19.3258606925599\\
-19.98	-19.060156828401\\
-19.89	-18.8045475253554\\
-19.8	-18.5584093009361\\
-19.71	-18.3211767742382\\
-19.62	-18.0923356877515\\
-19.53	-17.871416946796\\
-19.44	-17.6579915035486\\
-19.35	-17.4516659460094\\
-19.26	-17.2520786784779\\
-19.17	-17.0588966008454\\
-19.08	-16.8718122105277\\
-18.99	-16.6905410640991\\
-18.9	-16.5148195463583\\
-18.81	-16.34440290321\\
-18.72	-16.1790635017986\\
-18.63	-16.018589287111\\
-18.54	-15.8627824090212\\
-18.45	-15.7114579976872\\
-18.36	-15.5644430684809\\
-18.27	-15.4215755403571\\
-18.18	-15.2827033538566\\
-18.09	-15.1476836768583\\
-18	-15.0163821878175\\
-17.91	-14.8886724276007\\
-17.82	-14.7644352121976\\
-17.73	-14.6435580995833\\
-17.64	-14.525934904857\\
-17.55	-14.4114652585137\\
-17.46	-14.3000542033343\\
-17.37	-14.1916118259203\\
-17.28	-14.0860529193706\\
-17.19	-13.9832966740029\\
-17.1	-13.8832663933768\\
-17.01	-13.7858892331834\\
-16.92	-13.6910959608371\\
-16.83	-13.5988207338388\\
-16.74	-13.5090008951886\\
-16.65	-13.4215767843073\\
-16.56	-13.3364915620861\\
-16.47	-13.2536910488261\\
-16.38	-13.1731235739538\\
-16.29	-13.0947398365104\\
-16.2	-13.0184927755109\\
-16.11	-12.9443374493558\\
-16.02	-12.8722309235587\\
-15.93	-12.8021321661195\\
-15.84	-12.7340019499378\\
-15.75	-12.6678027617163\\
-15.66	-12.6034987168517\\
-15.57	-12.5410554798595\\
-15.48	-12.4804401899164\\
-15.39	-12.4216213911408\\
-15.3	-12.3645689672655\\
-15.21	-12.3092540803867\\
-15.12	-12.2556491134974\\
-15.03	-12.2037276165416\\
-14.94	-12.1534642557444\\
-14.85	-12.1048347659942\\
-14.76	-12.0578159060712\\
-14.67	-12.0123854165342\\
-14.58	-11.9685219800889\\
-14.49	-11.9262051842801\\
-14.4	-11.8854154863574\\
-14.31	-11.8461341801794\\
-14.22	-11.8083433650287\\
-14.13	-11.7720259162223\\
-14.04	-11.7371654574094\\
-13.95	-11.7037463344562\\
-13.86	-11.6717535908254\\
-13.77	-11.641172944366\\
-13.68	-11.6119907654325\\
-13.59	-11.5841940562612\\
-13.5	-11.5577704315352\\
-13.41	-11.5327081000744\\
-13.32	-11.5089958475925\\
-13.23	-11.4866230204668\\
-13.14	-11.4655795104697\\
-13.05	-11.4458557404149\\
-12.96	-11.427442650677\\
-12.87	-11.4103316865408\\
-12.78	-11.3945147863469\\
-12.69	-11.3799843703958\\
-12.6	-11.366733330581\\
-12.51	-11.3547550207197\\
-12.42	-11.344043247556\\
-12.33	-11.3345922624093\\
-12.24	-11.3263967534466\\
-12.15	-11.3194518385564\\
-12.06	-11.3137530588062\\
-11.97	-11.3092963724638\\
-11.88	-11.3060781495695\\
-11.79	-11.3040951670415\\
-11.7	-11.3033446043041\\
-11.61	-11.3038240394261\\
-11.52	-11.3055314457593\\
-11.43	-11.3084651890689\\
-11.34	-11.3126240251477\\
-11.25	-11.3180070979079\\
-11.16	-11.3246139379471\\
-11.07	-11.3324444615821\\
-10.98	-11.34149897035\\
-10.89	-11.3517781509754\\
-10.8	-11.3632830758014\\
-10.71	-11.3760152036884\\
-10.62	-11.3899763813804\\
-10.53	-11.4051688453438\\
-10.44	-11.4215952240823\\
-10.35	-11.4392585409352\\
-10.26	-11.4581622173642\\
-10.17	-11.4783100767392\\
-10.08	-11.4997063486315\\
-9.99	-11.522355673626\\
-9.9	-11.5462631086648\\
-9.81	-11.571434132937\\
-9.72	-11.5978746543287\\
-9.63	-11.6255910164525\\
-9.54	-11.6545900062728\\
-9.45	-11.6848788623507\\
-9.36	-11.7164652837283\\
-9.27	-11.7493574394782\\
-9.18	-11.7835639789452\\
-9.09	-11.8190940427085\\
-9	-11.8559572742953\\
-8.91	-11.8941638326813\\
-8.82	-11.9337244056123\\
-8.73	-11.9746502237886\\
-8.64	-12.0169530759536\\
-8.55	-12.0606453249321\\
-8.46	-12.1057399246691\\
-8.37	-12.1522504383216\\
-8.28	-12.2001910574609\\
-8.19	-12.2495766224482\\
-8.1	-12.3004226440485\\
-8.01	-12.3527453263582\\
-7.92	-12.4065615911202\\
-7.83	-12.4618891035137\\
-7.74	-12.5187462995079\\
-7.65	-12.5771524148771\\
-7.56	-12.637127515984\\
-7.47	-12.6986925324451\\
-7.38	-12.7618692918018\\
-7.29	-12.8266805563313\\
-7.2	-12.8931500621426\\
-7.11	-12.9613025607146\\
-7.02	-13.0311638630475\\
-6.93	-13.1027608866124\\
-6.84	-13.176121705301\\
-6.75	-13.2512756025942\\
-6.66	-13.3282531281887\\
-6.57	-13.4070861583414\\
-6.48	-13.4878079602152\\
-6.39	-13.5704532605362\\
-6.3	-13.6550583189009\\
-6.21	-13.741661006104\\
-6.12	-13.8303008878927\\
-6.03	-13.9210193145933\\
-5.94	-14.0138595170984\\
-5.85	-14.1088667097528\\
-5.76	-14.2060882007299\\
-5.67	-14.3055735105517\\
-5.58	-14.4073744994717\\
-5.49	-14.5115455045167\\
-5.4	-14.6181434870706\\
-5.31	-14.7272281919743\\
-5.22	-14.8388623192291\\
-5.13	-14.9531117095073\\
-5.04	-15.0700455448158\\
-4.95	-15.1897365658095\\
-4.86	-15.3122613074307\\
-4.77	-15.4377003547503\\
-4.68	-15.5661386211133\\
-4.59	-15.6976656509548\\
-4.5	-15.8323759499474\\
-4.41	-15.9703693454844\\
-4.32	-16.1117513808967\\
-4.23	-16.2566337472518\\
-4.14	-16.4051347571091\\
-4.05	-16.5573798652077\\
-3.96	-16.7135022417707\\
-3.87	-16.8736434049254\\
-3.78	-17.0379539196989\\
-3.69	-17.2065941721696\\
-3.6	-17.3797352286729\\
-3.51	-17.5575597915186\\
-3.42	-17.7402632645142\\
-3.33	-17.9280549437823\\
-3.24	-18.1211593519646\\
-3.15	-18.3198177370336\\
-3.06	-18.5242897606878\\
-2.97	-18.7348554058434\\
-2.88	-18.95181713824\\
-2.79	-19.1755023638858\\
-2.7	-19.4062662322872\\
-2.61	-19.6444948455321\\
-2.52	-19.890608945833\\
-2.43	-20.145068169759\\
-2.34	-20.4083759769704\\
-2.25	-20.6810853859863\\
-2.16	-20.9638056809298\\
-2.07	-21.2572102934124\\
-1.98	-21.5620461156352\\
-1.89	-21.8791445683386\\
-1.8	-22.2094348359766\\
-1.71	-22.5539597991651\\
-1.62	-22.913895352151\\
-1.53	-23.2905740067545\\
-1.44	-23.6855139773666\\
-1.35	-24.1004553489877\\
-1.26	-24.5374055046501\\
-1.17	-24.9986968110323\\
-1.08	-25.4870607591308\\
-0.99	-26.0057245352165\\
-0.9	-26.5585386926677\\
-0.81	-27.1501487764847\\
-0.72	-27.7862304094481\\
-0.63	-28.4738182642058\\
-0.54	-29.2217778515406\\
-0.45	-30.0415016602922\\
-0.36	-30.9479712575663\\
-0.27	-31.9614436282383\\
-0.18	-33.1102613933605\\
-0.09	-34.4358259625085\\
0	-36.0021010987995\\
0.09	-37.9157268895421\\
0.18	-40.3751661962605\\
0.27	-43.8204824438301\\
0.36	-49.6176228814332\\
0.45	-75.5211235492599\\
0.54	-50.5459322335497\\
0.63	-44.2844080184479\\
0.72	-40.6845223142575\\
0.81	-38.1478520343469\\
0.9	-36.1879192637072\\
0.99	-34.5907967280171\\
1.08	-33.2432180278196\\
1.17	-32.0779065767733\\
1.26	-31.0516206103467\\
1.35	-30.134913327492\\
1.44	-29.3068250919989\\
1.53	-28.5519059017942\\
1.62	-27.8584389623181\\
1.71	-27.2173271096837\\
1.8	-26.6213657855571\\
1.89	-26.0647519460158\\
1.98	-25.5427425995595\\
2.07	-25.0514113944521\\
2.16	-24.5874712971837\\
2.25	-24.1481429327534\\
2.34	-23.7310551652416\\
2.43	-23.3341688855333\\
2.52	-22.9557177945227\\
2.61	-22.5941618273088\\
2.7	-22.2481501123871\\
2.79	-21.9164912152907\\
2.88	-21.5981290124789\\
2.97	-21.2921229635897\\
3.06	-20.9976318535985\\
3.15	-20.7139002973277\\
3.24	-20.4402474615622\\
3.33	-20.1760575813766\\
3.42	-19.9207719386881\\
3.51	-19.6738820405776\\
3.6	-19.4349237882891\\
3.69	-19.2034724691315\\
3.78	-18.9791384357529\\
3.87	-18.7615633625991\\
3.96	-18.5504169894468\\
4.05	-18.3453942778955\\
4.14	-18.1462129195366\\
4.23	-17.9526111448726\\
4.32	-17.7643457904608\\
4.41	-17.5811905886112\\
4.5	-17.4029346495868\\
4.59	-17.2293811108859\\
4.68	-17.0603459320182\\
4.77	-16.8956568163731\\
4.86	-16.7351522444368\\
4.95	-16.578680604846\\
5.04	-16.4260994116409\\
5.13	-16.2772745976635\\
5.22	-16.1320798753899\\
5.31	-15.9903961576273\\
5.4	-15.852111031479\\
5.49	-15.7171182798134\\
5.58	-15.5853174451897\\
5.67	-15.4566134318056\\
5.76	-15.3309161415672\\
5.85	-15.2081401408367\\
5.94	-15.0882043548154\\
6.03	-14.9710317868649\\
6.12	-14.8565492603732\\
6.21	-14.7446871810337\\
6.3	-14.6353793176406\\
6.39	-14.5285625997044\\
6.48	-14.4241769303706\\
6.57	-14.322165013283\\
6.66	-14.2224721921717\\
6.75	-14.125046302068\\
6.84	-14.0298375311589\\
6.93	-13.936798292391\\
7.02	-13.8458831040171\\
7.11	-13.7570484783599\\
7.2	-13.6702528181311\\
7.29	-13.5854563197096\\
7.38	-13.5026208828351\\
7.47	-13.4217100262218\\
7.56	-13.3426888086446\\
7.65	-13.2655237550861\\
7.74	-13.1901827875707\\
7.83	-13.1166351603438\\
7.92	-13.0448513990832\\
8.01	-12.974803243857\\
8.1	-12.9064635955641\\
8.19	-12.8398064656178\\
8.28	-12.7748069286503\\
8.37	-12.7114410780353\\
8.46	-12.6496859840419\\
8.55	-12.5895196544461\\
8.64	-12.5309209974426\\
8.73	-12.4738697867104\\
8.82	-12.4183466284957\\
8.91	-12.3643329305882\\
9	-12.3118108730763\\
9.09	-12.2607633807718\\
9.18	-12.2111740972087\\
9.27	-12.1630273601214\\
9.36	-12.1163081783206\\
9.45	-12.0710022098853\\
9.54	-12.0270957416014\\
9.63	-11.9845756695762\\
9.72	-11.9434294809691\\
9.81	-11.9036452367776\\
9.9	-11.8652115556272\\
9.99	-11.8281175985135\\
10.08	-11.792353054451\\
10.17	-11.7579081269848\\
10.26	-11.7247735215262\\
10.35	-11.692940433474\\
10.44	-11.6624005370887\\
10.53	-11.6331459750867\\
10.62	-11.6051693489251\\
10.71	-11.5784637097516\\
10.8	-11.5530225499923\\
10.89	-11.5288397955561\\
10.98	-11.505909798634\\
11.07	-11.4842273310738\\
11.16	-11.4637875783131\\
11.25	-11.4445861338539\\
11.34	-11.4266189942654\\
11.43	-11.4098825547006\\
11.52	-11.3943736049163\\
11.61	-11.3800893257857\\
11.7	-11.3670272862948\\
11.79	-11.355185441015\\
11.88	-11.3445621280457\\
11.97	-11.3351560674208\\
12.06	-11.3269663599772\\
12.15	-11.3199924866794\\
12.24	-11.3142343084017\\
12.33	-11.3096920661653\\
12.42	-11.3063663818321\\
12.51	-11.3042582592564\\
12.6	-11.3033690858976\\
12.69	-11.3037006348989\\
12.78	-11.3052550676358\\
12.87	-11.308034936742\\
12.96	-11.3120431896207\\
13.05	-11.3172831724495\\
13.14	-11.3237586346901\\
13.23	-11.3314737341142\\
13.32	-11.3404330423587\\
13.41	-11.3506415510256\\
13.5	-11.3621046783417\\
13.59	-11.374828276397\\
13.68	-11.3888186389808\\
13.77	-11.4040825100368\\
13.86	-11.4206270927608\\
13.95	-11.4384600593664\\
14.04	-11.4575895615452\\
14.13	-11.4780242416522\\
14.22	-11.4997732446482\\
14.31	-11.5228462308328\\
14.4	-11.547253389408\\
14.49	-11.5730054529091\\
14.58	-11.6001137125502\\
14.67	-11.6285900345284\\
14.76	-11.6584468773385\\
14.85	-11.6896973101529\\
14.94	-11.7223550323246\\
15.03	-11.7564343940776\\
15.12	-11.7919504184518\\
15.21	-11.8289188245773\\
15.3	-11.8673560523562\\
15.39	-11.9072792886389\\
15.48	-11.9487064949863\\
15.57	-11.991656437118\\
15.66	-12.0361487161552\\
15.75	-12.0822038017744\\
15.84	-12.1298430673982\\
15.93	-12.1790888275601\\
16.02	-12.2299643775919\\
16.11	-12.2824940357939\\
16.2	-12.3367031882624\\
16.29	-12.392618336564\\
16.38	-12.450267148463\\
16.47	-12.5096785119249\\
16.56	-12.5708825926414\\
16.65	-12.633910895341\\
16.74	-12.6987963291777\\
16.83	-12.7655732775122\\
16.92	-12.8342776724344\\
17.01	-12.9049470744054\\
17.1	-12.9776207574343\\
17.19	-13.0523398002472\\
17.28	-13.1291471839486\\
17.37	-13.2080878967263\\
17.46	-13.2892090462067\\
17.55	-13.3725599801296\\
17.64	-13.4581924160818\\
17.73	-13.546160581106\\
17.82	-13.6365213620895\\
17.91	-13.7293344679374\\
18	-13.8246626046423\\
18.09	-13.9225716644934\\
18.18	-14.0231309308033\\
18.27	-14.1264132996968\\
18.36	-14.2324955206844\\
18.45	-14.3414584579527\\
18.54	-14.4533873745381\\
18.63	-14.5683722418216\\
18.72	-14.6865080770896\\
18.81	-14.8078953122612\\
18.9	-14.9326401972879\\
18.99	-15.0608552422033\\
19.08	-15.1926597023417\\
19.17	-15.3281801118747\\
19.26	-15.4675508715447\\
19.35	-15.6109148973297\\
19.44	-15.7584243377669\\
19.53	-15.9102413688346\\
19.62	-16.0665390766656\\
19.71	-16.2275024399915\\
19.8	-16.3933294261381\\
19.89	-16.5642322166852\\
19.98	-16.7404385816317\\
20.07	-16.9221934241841\\
20.16	-17.1097605222266\\
20.25	-17.3034244972968\\
20.34	-17.503493047678\\
20.43	-17.7102994892834\\
20.52	-17.9242056566739\\
20.61	-18.1456052272387\\
20.7	-18.3749275448259\\
20.79	-18.6126420356548\\
20.88	-18.8592633301185\\
20.97	-19.1153572303484\\
21.06	-19.3815476968581\\
21.15	-19.6585250704907\\
21.24	-19.9470558013847\\
21.33	-20.2479940290637\\
21.42	-20.5622954530631\\
21.51	-20.8910340602251\\
21.6	-21.2354224450855\\
21.69	-21.5968366912364\\
21.78	-21.9768471000871\\
21.87	-22.3772564977217\\
21.96	-22.8001484793277\\
22.05	-23.2479488548717\\
22.14	-23.7235048829781\\
22.23	-24.2301888543082\\
22.32	-24.7720355953066\\
22.41	-25.3539281617003\\
22.5	-25.981853525902\\
22.59	-26.6632625179342\\
22.68	-27.4075895947618\\
22.77	-28.2270259759052\\
22.86	-29.1377105193998\\
22.95	-30.1616423754899\\
23.04	-31.3299137129263\\
23.13	-32.6885335498117\\
23.22	-34.3098194105485\\
23.31	-36.3172899849228\\
23.4	-38.9494169332931\\
23.49	-42.7697554467668\\
23.58	-49.809355639829\\
23.67	-61.6654645234458\\
23.76	-46.1890035720076\\
23.85	-40.9125675362168\\
23.94	-37.6404804370655\\
24.03	-35.2594418077592\\
24.12	-33.3848177697994\\
24.21	-31.8373788530885\\
24.3	-30.5189217700323\\
24.39	-29.3697662013666\\
24.48	-28.3509162842473\\
24.57	-27.4354842458849\\
24.66	-26.6041444543149\\
24.75	-25.842539033076\\
24.84	-25.1397087020933\\
24.93	-24.4870980890168\\
25.02	-23.8779002626778\\
25.11	-23.3066104858713\\
25.2	-22.7687138367172\\
25.29	-22.2604612235612\\
25.38	-21.7787053791799\\
25.47	-21.3207785364383\\
25.56	-20.8843996861042\\
25.65	-20.4676032266746\\
25.74	-20.0686833452384\\
25.83	-19.6861501425658\\
25.92	-19.3186946467951\\
26.01	-18.9651606387106\\
26.1	-18.6245217566708\\
26.19	-18.2958627367245\\
26.28	-17.978363922818\\
26.37	-17.6712883860497\\
26.46	-17.3739711427578\\
26.55	-17.0858100739693\\
26.64	-16.806258233874\\
26.73	-16.534817299902\\
26.82	-16.2710319669216\\
26.91	-16.0144851268162\\
27	-15.7647937049903\\
27.09	-15.5216050492152\\
27.18	-15.2845937851516\\
27.27	-15.0534590679952\\
27.36	-14.827922171831\\
27.45	-14.6077243680923\\
27.54	-14.3926250524885\\
27.63	-14.1824000862788\\
27.72	-13.9768403231142\\
27.81	-13.7757502970782\\
27.9	-13.5789470512109\\
27.99	-13.3862590888424\\
28.08	-13.1975254326023\\
28.17	-13.0125947781032\\
28.26	-12.8313247310929\\
28.35	-12.653581118386\\
28.44	-12.4792373641752\\
28.53	-12.3081739244144\\
28.62	-12.1402777729042\\
28.71	-11.9754419335095\\
28.8	-11.8135650536267\\
28.89	-11.6545510146103\\
28.98	-11.4983085753814\\
29.07	-11.3447510458832\\
29.16	-11.1937959874313\\
29.25	-11.0453649373453\\
29.34	-10.8993831555364\\
29.43	-10.7557793909835\\
29.52	-10.6144856662536\\
29.61	-10.4754370784175\\
29.7	-10.3385716148869\\
29.79	-10.2038299828499\\
29.88	-10.0711554511178\\
29.97	-9.94049370331324\\
30.06	-9.81179270143991\\
30.15	-9.6850025589619\\
30.24	-9.56007542261032\\
30.33	-9.43696536220547\\
30.42	-9.31562826785094\\
30.51	-9.19602175391575\\
30.6	-9.07810506927294\\
30.69	-8.96183901331202\\
30.78	-8.84718585728478\\
30.87	-8.7341092705831\\
30.96	-8.62257425158218\\
31.05	-8.51254706271367\\
31.14	-8.40399516946211\\
31.23	-8.29688718300337\\
31.32	-8.191192806227\\
31.41	-8.0868827829058\\
31.5	-7.9839288497947\\
31.59	-7.88230369145863\\
31.68	-7.78198089764475\\
31.77	-7.68293492302894\\
31.86	-7.58514104917952\\
31.95	-7.48857534859296\\
32.04	-7.39321465066779\\
32.13	-7.29903650949248\\
32.22	-7.20601917333224\\
32.31	-7.11414155570853\\
32.4	-7.02338320797227\\
32.49	-6.93372429327915\\
32.58	-6.84514556188167\\
32.67	-6.75762832765896\\
32.76	-6.67115444581044\\
32.85	-6.58570629164461\\
32.94	-6.50126674039933\\
33.03	-6.41781914803359\\
33.12	-6.33534733293527\\
33.21	-6.25383555849297\\
33.3	-6.17326851648318\\
33.39	-6.09363131122748\\
33.48	-6.0149094444774\\
33.57	-5.93708880098679\\
33.66	-5.86015563473496\\
33.75	-5.78409655576516\\
33.84	-5.70889851760606\\
33.93	-5.63454880524512\\
34.02	-5.56103502362538\\
34.11	-5.48834508663809\\
34.2	-5.41646720658622\\
34.29	-5.34538988409432\\
34.38	-5.27510189844262\\
34.47	-5.2055922983039\\
34.56	-5.13685039286313\\
34.65	-5.0688657433011\\
34.74	-5.00162815462414\\
34.83	-4.93512766782337\\
34.92	-4.86935455234726\\
35.01	-4.80429929887303\\
35.1	-4.73995261236228\\
35.19	-4.67630540538797\\
35.28	-4.61334879171956\\
35.37	-4.55107408015504\\
35.46	-4.48947276858785\\
35.55	-4.42853653829856\\
35.64	-4.36825724846074\\
35.73	-4.30862693085177\\
35.82	-4.24963778475908\\
35.91	-4.19128217207362\\
36	-4.13355261256197\\
36.09	-4.07644177930958\\
36.18	-4.01994249432753\\
36.27	-3.96404772431607\\
36.36	-3.90875057657789\\
36.45	-3.85404429507518\\
36.54	-3.79992225662417\\
36.63	-3.74637796722147\\
36.72	-3.69340505849686\\
36.81	-3.64099728428725\\
36.9	-3.58914851732673\\
36.99	-3.53785274604836\\
37.08	-3.48710407149276\\
37.17	-3.43689670431957\\
37.26	-3.3872249619175\\
37.35	-3.33808326560912\\
37.44	-3.28946613794678\\
37.53	-3.24136820009588\\
37.62	-3.19378416930233\\
37.71	-3.14670885644087\\
37.8	-3.10013716364111\\
37.89	-3.05406408198845\\
37.98	-3.00848468929695\\
38.07	-2.96339414795151\\
38.16	-2.91878770281674\\
38.25	-2.87466067921014\\
38.34	-2.83100848093708\\
38.43	-2.78782658838536\\
38.52	-2.74511055667738\\
38.61	-2.70285601387748\\
38.7	-2.66105865925281\\
38.79	-2.61971426158553\\
38.88	-2.57881865753486\\
38.97	-2.53836775004678\\
39.06	-2.49835750681014\\
39.15	-2.45878395875728\\
39.24	-2.41964319860773\\
39.33	-2.38093137945347\\
39.42	-2.34264471338435\\
39.51	-2.3047794701523\\
39.6	-2.267331975873\\
39.69	-2.2302986117637\\
39.78	-2.19367581291616\\
39.87	-2.15746006710326\\
39.96	-2.12164791361845\\
40.05	-2.08623594214675\\
40.14	-2.05122079166634\\
40.23	-2.01659914937982\\
40.32	-1.98236774967402\\
40.41	-1.94852337310756\\
40.5	-1.91506284542528\\
40.59	-1.88198303659854\\
40.68	-1.84928085989075\\
40.77	-1.81695327094726\\
40.86	-1.78499726690874\\
40.95	-1.75340988554757\\
41.04	-1.72218820442618\\
41.13	-1.69132934007708\\
41.22	-1.66083044720345\\
41.31	-1.63068871790012\\
41.4	-1.6009013808939\\
41.49	-1.57146570080303\\
41.58	-1.54237897741493\\
41.67	-1.51363854498184\\
41.76	-1.48524177153368\\
41.85	-1.45718605820784\\
41.94	-1.42946883859516\\
42.03	-1.40208757810175\\
42.12	-1.37503977332619\\
42.21	-1.34832295145166\\
42.3	-1.32193466965251\\
42.39	-1.29587251451488\\
42.48	-1.27013410147104\\
42.57	-1.24471707424697\\
42.66	-1.21961910432279\\
42.75	-1.19483789040583\\
42.84	-1.17037115791576\\
42.93	-1.14621665848161\\
43.02	-1.12237216945033\\
43.11	-1.09883549340646\\
43.2	-1.07560445770279\\
43.29	-1.05267691400145\\
43.38	-1.03005073782544\\
43.47	-1.00772382812011\\
43.56	-0.985694106824358\\
43.65	-0.963959518451331\\
43.74	-0.942518029678377\\
43.83	-0.921367628945916\\
43.92	-0.900506326065105\\
44.01	-0.879932151833965\\
44.1	-0.859643157661845\\
44.19	-0.839637415201893\\
44.28	-0.819913015991416\\
44.37	-0.800468071099893\\
44.46	-0.781300710784426\\
44.55	-0.762409084152461\\
44.64	-0.743791358831575\\
44.73	-0.725445720646179\\
44.82	-0.707370373300888\\
44.91	-0.689563538070511\\
45	-0.672023453496364\\
45.09	-0.654748375088822\\
45.18	-0.637736575035946\\
45.27	-0.620986341918032\\
45.36	-0.604495980427895\\
45.45	-0.588263811096821\\
45.54	-0.572288170025971\\
45.63	-0.556567408623157\\
45.72	-0.541099893344836\\
45.81	-0.525884005443207\\
45.9	-0.510918140718258\\
45.99	-0.49620070927469\\
46.08	-0.481730135283559\\
46.17	-0.467504856748557\\
46.26	-0.453523325276789\\
46.35	-0.43978400585396\\
46.44	-0.426285376623874\\
46.53	-0.413025928672119\\
46.62	-0.400004165813856\\
46.71	-0.387218604385624\\
46.8	-0.374667773041052\\
46.89	-0.362350212550379\\
46.98	-0.350264475603739\\
47.07	-0.338409126618061\\
47.16	-0.326782741547562\\
47.25	-0.315383907697691\\
47.34	-0.304211223542523\\
47.43	-0.293263298545427\\
47.52	-0.28253875298303\\
47.61	-0.272036217772339\\
47.7	-0.261754334300977\\
47.79	-0.251691754260448\\
47.88	-0.241847139482386\\
47.97	-0.23221916177772\\
48.06	-0.222806502778645\\
48.15	-0.213607853783401\\
48.24	-0.204621915603771\\
48.33	-0.195847398415221\\
48.42	-0.187283021609662\\
48.51	-0.178927513650736\\
48.6	-0.170779611931613\\
48.69	-0.162838062635216\\
48.78	-0.155101620596826\\
48.87	-0.147569049169035\\
48.96	-0.140239120088968\\
49.05	-0.133110613347763\\
49.14	-0.126182317062208\\
49.23	-0.119453027348562\\
49.32	-0.112921548198443\\
49.41	-0.106586691356785\\
49.5	-0.100447276201804\\
49.59	-0.0945021296269404\\
49.68	-0.0887500859247154\\
49.77	-0.0831899866725114\\
49.86	-0.0778206806201665\\
49.95	-0.0726410235794028\\
50.04	-0.0676498783150386\\
50.13	-0.0628461144379277\\
50.22	-0.0582286082996103\\
50.31	-0.0537962428886429\\
50.4	-0.0495479077285603\\
50.49	-0.0454824987774434\\
50.58	-0.0415989183290719\\
50.67	-0.0378960749156073\\
50.76	-0.0343728832117903\\
50.85	-0.0310282639406362\\
50.94	-0.0278611437805676\\
51.03	-0.0248704552739837\\
51.12	-0.0220551367372244\\
51.21	-0.0194141321719079\\
51.3	-0.0169463911776078\\
51.39	-0.0146508688658617\\
51.48	-0.0125265257754518\\
51.57	-0.010572327788993\\
51.66	-0.00878724605071723\\
51.75	-0.0071702568855311\\
51.84	-0.00572034171922523\\
51.93	-0.00443648699990243\\
52.02	-0.00331768412052491\\
52.11	-0.00236292934262496\\
52.2	-0.00157122372110477\\
52.29	-0.00094157303013835\\
52.38	-0.00047298769015896\\
52.47	-0.000164482695860609\\
52.56	-1.50775452796083e-05\\
52.65	-2.37961698583409e-05\\
52.74	-0.000189666865515286\\
52.83	-0.000511722224697317\\
52.92	-0.000988999069384769\\
53.01	-0.00162053838505378\\
53.1	-0.00240538525554368\\
53.19	-0.00334258879886143\\
53.28	-0.00443120210386358\\
53.37	-0.00567028216781821\\
53.46	-0.00705888983484855\\
53.55	-0.00859608973519075\\
53.64	-0.0102809502253237\\
53.73	-0.0121125433289027\\
53.82	-0.014089944678492\\
53.91	-0.0162122334580981\\
54	-0.0184784923464888\\
54.09	-0.0208878074612601\\
54.18	-0.0234392683036817\\
54.27	-0.0261319677042536\\
54.36	-0.0289650017690191\\
54.45	-0.0319374698265707\\
54.54	-0.0350484743757842\\
54.63	-0.0382971210342254\\
54.72	-0.0416825184872519\\
54.81	-0.0452037784377788\\
54.9	-0.0488600155567136\\
54.99	-0.0526503474340346\\
55.08	-0.0565738945305047\\
55.17	-0.0606297801300308\\
55.26	-0.0648171302926272\\
55.35	-0.0691350738079954\\
55.44	-0.0735827421497105\\
55.53	-0.0781592694299917\\
55.62	-0.0828637923550542\\
55.71	-0.0876954501810515\\
55.8	-0.0926533846705582\\
55.89	-0.097736740049631\\
55.98	-0.102944662965414\\
56.07	-0.108276302444273\\
56.16	-0.11373080985048\\
56.25	-0.119307338845418\\
56.34	-0.125005045347291\\
56.43	-0.130823087491364\\
56.52	-0.136760625590694\\
56.61	-0.142816822097366\\
56.7	-0.148990841564211\\
56.79	-0.155281850607011\\
56.88	-0.161689017867178\\
56.97	-0.168211513974912\\
57.06	-0.17484851151281\\
57.15	-0.181599184979942\\
57.24	-0.188462710756378\\
57.33	-0.195438267068151\\
57.42	-0.202525033952685\\
57.51	-0.209722193224626\\
57.6	-0.217028928442125\\
57.69	-0.224444424873547\\
57.78	-0.231967869464568\\
57.87	-0.239598450805736\\
57.96	-0.247335359100405\\
58.05	-0.25517778613307\\
58.14	-0.263124925238136\\
58.23	-0.271175971269042\\
58.32	-0.279330120567808\\
58.41	-0.28758657093495\\
58.5	-0.295944521599784\\
58.59	-0.304403173191103\\
58.68	-0.312961727708237\\
58.77	-0.32161938849248\\
58.86	-0.330375360198877\\
58.95	-0.339228848768375\\
59.04	-0.348179061400347\\
59.13	-0.357225206525462\\
59.22	-0.366366493778895\\
59.31	-0.375602133973909\\
59.4	-0.384931339075769\\
59.49	-0.394353322175998\\
59.58	-0.403867297466991\\
59.67	-0.413472480216925\\
59.76	-0.423168086745061\\
59.85	-0.432953334397318\\
59.94	-0.442827441522222\\
60.03	-0.452789627447151\\
60.12	-0.462839112454921\\
60.21	-0.472975117760679\\
60.3	-0.483196865489131\\
60.39	-0.49350357865207\\
60.48	-0.50389448112623\\
60.57	-0.514368797631444\\
60.66	-0.524925753709113\\
60.75	-0.535564575700998\\
60.84	-0.546284490728286\\
60.93	-0.557084726670997\\
61.02	-0.567964512147672\\
61.11	-0.578923076495349\\
61.2	-0.589959649749889\\
61.29	-0.601073462626532\\
61.38	-0.6122637465008\\
61.47	-0.623529733389678\\
61.56	-0.63487065593308\\
61.65	-0.646285747375629\\
61.74	-0.657774241548689\\
61.83	-0.669335372852746\\
61.92	-0.680968376240006\\
62.01	-0.692672487197349\\
62.1	-0.704446941729516\\
62.19	-0.716290976342623\\
62.28	-0.728203828027916\\
62.37	-0.740184734245853\\
62.46	-0.752232932910457\\
62.55	-0.76434766237391\\
62.64	-0.776528161411507\\
62.73	-0.788773669206814\\
62.82	-0.801083425337156\\
62.91	-0.81345666975937\\
63	-0.825892642795827\\
63.09	-0.838390585120749\\
63.18	-0.850949737746802\\
63.27	-0.863569342011959\\
63.36	-0.876248639566649\\
63.45	-0.888986872361178\\
63.54	-0.901783282633444\\
63.63	-0.914637112896901\\
63.72	-0.927547605928829\\
63.81	-0.940514004758872\\
63.9	-0.953535552657835\\
63.99	-0.966611493126797\\
64.08	-0.979741069886471\\
64.17	-0.992923526866851\\
64.26	-1.00615810819713\\
64.35	-1.01944405819594\\
64.44	-1.03278062136177\\
64.53	-1.0461670423638\\
64.62	-1.05960256603289\\
64.71	-1.07308643735295\\
64.8	-1.08661790145246\\
64.89	-1.10019620359646\\
64.98	-1.11382058917862\\
65.07	-1.12749030371373\\
65.16	-1.14120459283044\\
65.25	-1.15496270226422\\
65.34	-1.16876387785069\\
65.43	-1.1826073655192\\
65.52	-1.19649241128666\\
65.61	-1.21041826125172\\
65.7	-1.22438416158918\\
65.79	-1.2383893585447\\
65.88	-1.25243309842986\\
65.97	-1.2665146276174\\
66.06	-1.28063319253682\\
66.15	-1.29478803967025\\
66.24	-1.30897841554866\\
66.33	-1.32320356674822\\
66.42	-1.33746273988717\\
66.51	-1.35175518162276\\
66.6	-1.36608013864866\\
66.69	-1.38043685769256\\
66.78	-1.39482458551408\\
66.87	-1.40924256890306\\
66.96	-1.42369005467804\\
67.05	-1.43816628968508\\
67.14	-1.45267052079694\\
67.23	-1.46720199491244\\
67.32	-1.48175995895624\\
67.41	-1.49634365987888\\
67.5	-1.51095234465709\\
67.59	-1.52558526029445\\
67.68	-1.54024165382237\\
67.77	-1.55492077230131\\
67.86	-1.5696218628224\\
67.95	-1.58434417250929\\
68.04	-1.59908694852038\\
68.13	-1.61384943805129\\
68.22	-1.62863088833774\\
68.31	-1.64343054665862\\
68.4	-1.65824766033953\\
68.49	-1.6730814767565\\
68.58	-1.68793124334009\\
68.67	-1.70279620757983\\
68.76	-1.71767561702896\\
68.85	-1.73256871930945\\
68.94	-1.74747476211743\\
69.03	-1.7623929932289\\
69.12	-1.77732266050572\\
69.21	-1.79226301190202\\
69.3	-1.8072132954709\\
69.39	-1.82217275937142\\
69.48	-1.83714065187595\\
69.57	-1.8521162213779\\
69.66	-1.86709871639973\\
69.75	-1.88208738560127\\
69.84	-1.89708147778844\\
69.93	-1.91208024192228\\
70.02	-1.92708292712829\\
70.11	-1.94208878270618\\
70.2	-1.95709705813985\\
70.29	-1.97210700310784\\
70.38	-1.98711786749402\\
70.47	-2.00212890139865\\
70.56	-2.01713935514983\\
70.65	-2.03214847931523\\
70.74	-2.0471555247142\\
70.83	-2.06215974243023\\
70.92	-2.07716038382371\\
71.01	-2.09215670054514\\
71.1	-2.10714794454858\\
71.19	-2.12213336810547\\
71.28	-2.13711222381888\\
71.37	-2.15208376463803\\
71.46	-2.16704724387319\\
71.55	-2.18200191521089\\
71.64	-2.1969470327296\\
71.73	-2.21188185091561\\
71.82	-2.22680562467937\\
71.91	-2.24171760937215\\
72	-2.25661706080308\\
72.09	-2.27150323525646\\
72.18	-2.28637538950955\\
72.27	-2.30123278085062\\
72.36	-2.3160746670974\\
72.45	-2.33090030661587\\
72.54	-2.34570895833938\\
72.63	-2.36049988178824\\
72.72	-2.37527233708949\\
72.81	-2.39002558499714\\
72.9	-2.4047588869128\\
72.99	-2.41947150490655\\
73.08	-2.43416270173822\\
73.17	-2.44883174087907\\
73.26	-2.46347788653377\\
73.35	-2.47810040366275\\
73.44	-2.49269855800487\\
73.53	-2.50727161610052\\
73.62	-2.52181884531501\\
73.71	-2.53633951386235\\
73.8	-2.5508328908293\\
73.89	-2.56529824619992\\
73.98	-2.57973485088032\\
74.07	-2.59414197672384\\
74.16	-2.60851889655656\\
74.25	-2.62286488420314\\
74.34	-2.63717921451306\\
74.43	-2.65146116338711\\
74.52	-2.66571000780431\\
74.61	-2.67992502584913\\
74.7	-2.69410549673907\\
74.79	-2.70825070085252\\
74.88	-2.72235991975707\\
74.97	-2.73643243623803\\
75.06	-2.75046753432739\\
75.15	-2.76446449933298\\
75.24	-2.77842261786816\\
75.33	-2.79234117788159\\
75.42	-2.80621946868753\\
75.51	-2.82005678099638\\
75.6	-2.83385240694549\\
75.69	-2.84760564013042\\
75.78	-2.86131577563635\\
75.87	-2.87498211006996\\
75.96	-2.88860394159152\\
76.05	-2.90218056994729\\
76.14	-2.91571129650229\\
76.23	-2.9291954242733\\
76.32	-2.94263225796222\\
76.41	-2.95602110398964\\
76.5	-2.96936127052881\\
76.59	-2.98265206753979\\
76.68	-2.99589280680397\\
76.77	-3.00908280195881\\
76.86	-3.02222136853291\\
76.95	-3.0353078239813\\
77.04	-3.04834148772101\\
77.13	-3.06132168116698\\
77.22	-3.07424772776811\\
77.31	-3.08711895304366\\
77.4	-3.09993468461982\\
77.49	-3.11269425226668\\
77.58	-3.1253969879352\\
77.67	-3.13804222579471\\
77.76	-3.15062930227036\\
77.85	-3.16315755608103\\
77.94	-3.17562632827729\\
78.03	-3.18803496227974\\
78.12	-3.2003828039174\\
78.21	-3.21266920146644\\
78.3	-3.22489350568905\\
78.39	-3.23705506987252\\
78.48	-3.24915324986849\\
78.57	-3.26118740413248\\
78.66	-3.27315689376344\\
78.75	-3.28506108254363\\
78.84	-3.2968993369786\\
78.93	-3.30867102633731\\
79.02	-3.32037552269246\\
79.11	-3.33201220096094\\
79.2	-3.34358043894445\\
79.29	-3.35507961737019\\
79.38	-3.36650911993181\\
79.47	-3.37786833333033\\
79.56	-3.3891566473153\\
79.65	-3.400373454726\\
79.74	-3.41151815153281\\
79.83	-3.42259013687859\\
79.92	-3.43358881312024\\
80.01	-3.44451358587026\\
80.1	-3.45536386403846\\
80.19	-3.46613905987373\\
80.28	-3.47683858900577\\
80.37	-3.48746187048702\\
80.46	-3.49800832683455\\
80.55	-3.50847738407199\\
80.64	-3.51886847177154\\
80.73	-3.52918102309592\\
80.82	-3.53941447484045\\
80.91	-3.54956826747501\\
81	-3.5596418451861\\
81.09	-3.56963465591884\\
81.18	-3.57954615141899\\
81.27	-3.58937578727487\\
81.36	-3.59912302295934\\
81.45	-3.60878732187168\\
81.54	-3.61836815137942\\
81.63	-3.62786498286018\\
81.72	-3.6372772917433\\
81.81	-3.64660455755157\\
81.9	-3.65584626394273\\
81.99	-3.66500189875097\\
82.08	-3.67407095402827\\
82.17	-3.68305292608568\\
82.26	-3.6919473155344\\
82.35	-3.70075362732686\\
82.44	-3.70947137079754\\
82.53	-3.71810005970371\\
82.62	-3.72663921226598\\
82.71	-3.73508835120875\\
82.8	-3.74344700380038\\
82.89	-3.75171470189329\\
82.98	-3.75989098196384\\
83.07	-3.7679753851519\\
83.16	-3.77596745730043\\
83.25	-3.7838667489946\\
83.34	-3.7916728156009\\
83.43	-3.79938521730582\\
83.52	-3.8070035191545\\
83.61	-3.81452729108889\\
83.7	-3.82195610798584\\
83.79	-3.82928954969483\\
83.88	-3.83652720107543\\
83.97	-3.84366865203448\\
84.06	-3.85071349756299\\
84.15	-3.85766133777269\\
84.24	-3.8645117779323\\
84.33	-3.87126442850344\\
84.42	-3.87791890517628\\
84.51	-3.88447482890478\\
84.6	-3.89093182594158\\
84.69	-3.8972895278726\\
84.78	-3.90354757165115\\
84.87	-3.90970559963183\\
84.96	-3.9157632596039\\
85.05	-3.9217202048243\\
85.14	-3.92757609405032\\
85.23	-3.93333059157184\\
85.32	-3.93898336724307\\
85.41	-3.94453409651398\\
85.5	-3.94998246046121\\
85.59	-3.95532814581862\\
85.68	-3.96057084500735\\
85.77	-3.96571025616534\\
85.86	-3.97074608317657\\
85.95	-3.97567803569965\\
86.04	-3.98050582919602\\
86.13	-3.98522918495768\\
86.22	-3.98984783013434\\
86.31	-3.99436149776014\\
86.4	-3.99876992677988\\
86.49	-4.00307286207465\\
86.58	-4.00727005448699\\
86.67	-4.01136126084553\\
86.76	-4.01534624398908\\
86.85	-4.01922477279015\\
86.94	-4.02299662217799\\
87.03	-4.02666157316102\\
87.12	-4.03021941284868\\
87.21	-4.03366993447283\\
87.3	-4.03701293740839\\
87.39	-4.04024822719358\\
87.48	-4.04337561554949\\
87.57	-4.04639492039906\\
87.66	-4.0493059658855\\
87.75	-4.05210858239009\\
87.84	-4.05480260654935\\
87.93	-4.05738788127167\\
88.02	-4.05986425575326\\
88.11	-4.06223158549351\\
88.2	-4.06448973230977\\
88.29	-4.06663856435137\\
88.38	-4.06867795611321\\
88.47	-4.07060778844853\\
88.56	-4.07242794858114\\
88.65	-4.07413833011703\\
88.74	-4.07573883305522\\
88.83	-4.07722936379812\\
88.92	-4.0786098351611\\
89.01	-4.0798801663815\\
89.1	-4.08104028312693\\
89.19	-4.08209011750299\\
89.28	-4.08302960806018\\
89.37	-4.08385869980034\\
89.46	-4.08457734418229\\
89.55	-4.08518549912683\\
89.64	-4.08568312902112\\
89.73	-4.08607020472236\\
89.82	-4.0863467035608\\
89.91	-4.08651260934207\\
90	-4.0865679123489\\
};
\addlegendentry{Subcarrier-7}

\addplot [color=mycolor8, line width=2.0pt]
  table[row sep=crcr]{%
-90	-9.07341498318679\\
-89.91	-9.07330440412972\\
-89.82	-9.07297267548343\\
-89.73	-9.07241982282092\\
-89.64	-9.07164588875767\\
-89.55	-9.07065093294251\\
-89.46	-9.06943503204463\\
-89.37	-9.06799827973712\\
-89.28	-9.06634078667666\\
-89.19	-9.06446268047973\\
-89.1	-9.06236410569502\\
-89.01	-9.06004522377235\\
-88.92	-9.05750621302781\\
-88.83	-9.05474726860558\\
-88.74	-9.05176860243582\\
-88.65	-9.04857044318932\\
-88.56	-9.04515303622841\\
-88.47	-9.04151664355453\\
-88.38	-9.03766154375212\\
-88.29	-9.03358803192924\\
-88.2	-9.02929641965467\\
-88.11	-9.02478703489161\\
-88.02	-9.02006022192815\\
-87.93	-9.01511634130413\\
-87.84	-9.00995576973504\\
-87.75	-9.00457890003248\\
-87.66	-8.99898614102137\\
-87.57	-8.99317791745411\\
-87.48	-8.98715466992156\\
-87.39	-8.98091685476088\\
-87.3	-8.97446494396034\\
-87.21	-8.96779942506121\\
-87.12	-8.96092080105661\\
-87.03	-8.95382959028745\\
-86.94	-8.94652632633555\\
-86.85	-8.93901155791395\\
-86.76	-8.93128584875446\\
-86.67	-8.9233497774925\\
-86.58	-8.91520393754928\\
-86.49	-8.90684893701139\\
-86.4	-8.89828539850794\\
-86.31	-8.88951395908501\\
-86.22	-8.8805352700779\\
-86.13	-8.87134999698086\\
-86.04	-8.86195881931465\\
-85.95	-8.85236243049162\\
-85.86	-8.8425615376789\\
-85.77	-8.8325568616592\\
-85.68	-8.82234913668974\\
-85.59	-8.81193911035904\\
-85.5	-8.80132754344185\\
-85.41	-8.79051520975212\\
-85.32	-8.7795028959943\\
-85.23	-8.7682914016127\\
-85.14	-8.75688153863935\\
-85.05	-8.74527413154007\\
-84.96	-8.73347001705913\\
-84.87	-8.72147004406229\\
-84.78	-8.70927507337852\\
-84.69	-8.69688597764031\\
-84.6	-8.68430364112262\\
-84.51	-8.67152895958076\\
-84.42	-8.6585628400869\\
-84.33	-8.64540620086569\\
-84.24	-8.63205997112863\\
-84.15	-8.61852509090769\\
-84.06	-8.6048025108878\\
-83.97	-8.59089319223867\\
-83.88	-8.57679810644577\\
-83.79	-8.56251823514053\\
-83.7	-8.54805456993009\\
-83.61	-8.53340811222615\\
-83.52	-8.51857987307362\\
-83.43	-8.50357087297857\\
-83.34	-8.4883821417359\\
-83.25	-8.47301471825666\\
-83.16	-8.45746965039504\\
-83.07	-8.44174799477518\\
-82.98	-8.42585081661783\\
-82.89	-8.40977918956688\\
-82.8	-8.39353419551589\\
-82.71	-8.37711692443455\\
-82.62	-8.36052847419538\\
-82.53	-8.34376995040037\\
-82.44	-8.32684246620788\\
-82.35	-8.30974714215988\\
-82.26	-8.29248510600932\\
-82.17	-8.27505749254796\\
-82.08	-8.2574654434345\\
-81.99	-8.2397101070233\\
-81.9	-8.22179263819347\\
-81.81	-8.20371419817859\\
-81.72	-8.18547595439698\\
-81.63	-8.16707908028265\\
-81.54	-8.14852475511688\\
-81.45	-8.12981416386071\\
-81.36	-8.11094849698794\\
-81.27	-8.09192895031922\\
-81.18	-8.07275672485689\\
-81.09	-8.05343302662067\\
-81	-8.03395906648445\\
-80.91	-8.01433606001394\\
-80.82	-7.99456522730546\\
-80.73	-7.97464779282576\\
-80.64	-7.95458498525283\\
-80.55	-7.93437803731807\\
-80.46	-7.91402818564946\\
-80.37	-7.89353667061599\\
-80.28	-7.8729047361734\\
-80.19	-7.85213362971107\\
-80.1	-7.83122460190029\\
-80.01	-7.81017890654389\\
-79.92	-7.78899780042716\\
-79.83	-7.76768254317015\\
-79.74	-7.7462343970815\\
-79.65	-7.72465462701359\\
-79.56	-7.7029445002192\\
-79.47	-7.68110528620962\\
-79.38	-7.65913825661437\\
-79.29	-7.63704468504234\\
-79.2	-7.6148258469445\\
-79.11	-7.59248301947824\\
-79.02	-7.57001748137325\\
-78.93	-7.54743051279898\\
-78.84	-7.52472339523378\\
-78.75	-7.50189741133564\\
-78.66	-7.47895384481457\\
-78.57	-7.45589398030668\\
-78.48	-7.43271910324991\\
-78.39	-7.40943049976144\\
-78.3	-7.38602945651678\\
-78.21	-7.36251726063068\\
-78.12	-7.33889519953957\\
-78.03	-7.31516456088587\\
-77.94	-7.29132663240401\\
-77.85	-7.2673827018081\\
-77.76	-7.24333405668145\\
-77.67	-7.21918198436776\\
-77.58	-7.19492777186412\\
-77.49	-7.17057270571566\\
-77.4	-7.14611807191216\\
-77.31	-7.12156515578615\\
-77.22	-7.09691524191299\\
-77.13	-7.0721696140126\\
-77.04	-7.04732955485295\\
-76.95	-7.02239634615535\\
-76.86	-6.99737126850144\\
-76.77	-6.97225560124205\\
-76.68	-6.94705062240759\\
-76.59	-6.92175760862041\\
-76.5	-6.89637783500877\\
-76.41	-6.8709125751226\\
-76.32	-6.84536310085095\\
-76.23	-6.81973068234119\\
-76.14	-6.79401658791991\\
-76.05	-6.76822208401555\\
-75.96	-6.74234843508272\\
-75.87	-6.71639690352822\\
-75.78	-6.69036874963871\\
-75.69	-6.66426523151007\\
-75.6	-6.63808760497852\\
-75.51	-6.6118371235532\\
-75.42	-6.58551503835061\\
-75.33	-6.55912259803049\\
-75.24	-6.53266104873346\\
-75.15	-6.50613163402026\\
-75.06	-6.47953559481247\\
-74.97	-6.45287416933497\\
-74.88	-6.42614859305985\\
-74.79	-6.39936009865198\\
-74.7	-6.37250991591606\\
-74.61	-6.34559927174525\\
-74.52	-6.31862939007126\\
-74.43	-6.29160149181599\\
-74.34	-6.26451679484471\\
-74.25	-6.23737651392053\\
-74.16	-6.21018186066067\\
-74.07	-6.18293404349377\\
-73.98	-6.15563426761899\\
-73.89	-6.12828373496623\\
-73.8	-6.10088364415803\\
-73.71	-6.07343519047264\\
-73.62	-6.04593956580856\\
-73.53	-6.01839795865042\\
-73.44	-5.99081155403615\\
-73.35	-5.96318153352562\\
-73.26	-5.93550907517039\\
-73.17	-5.90779535348481\\
-73.08	-5.88004153941857\\
-72.99	-5.85224880033019\\
-72.9	-5.82441829996203\\
-72.81	-5.7965511984164\\
-72.72	-5.76864865213284\\
-72.63	-5.74071181386669\\
-72.54	-5.71274183266878\\
-72.45	-5.68473985386623\\
-72.36	-5.65670701904451\\
-72.27	-5.62864446603053\\
-72.18	-5.60055332887685\\
-72.09	-5.57243473784699\\
-72	-5.54428981940183\\
-71.91	-5.51611969618705\\
-71.82	-5.48792548702159\\
-71.73	-5.4597083068872\\
-71.64	-5.43146926691892\\
-71.55	-5.40320947439659\\
-71.46	-5.37493003273733\\
-71.37	-5.34663204148899\\
-71.28	-5.31831659632452\\
-71.19	-5.28998478903727\\
-71.1	-5.26163770753721\\
-71.01	-5.23327643584807\\
-70.92	-5.20490205410528\\
-70.83	-5.17651563855486\\
-70.74	-5.14811826155309\\
-70.65	-5.11971099156709\\
-70.56	-5.09129489317611\\
-70.47	-5.06287102707371\\
-70.38	-5.03444045007068\\
-70.29	-5.00600421509877\\
-70.2	-4.97756337121513\\
-70.11	-4.94911896360752\\
-70.02	-4.92067203360024\\
-69.93	-4.89222361866078\\
-69.84	-4.86377475240713\\
-69.75	-4.83532646461588\\
-69.66	-4.8068797812308\\
-69.57	-4.77843572437231\\
-69.48	-4.74999531234738\\
-69.39	-4.72155955966022\\
-69.3	-4.69312947702347\\
-69.21	-4.66470607137006\\
-69.12	-4.63629034586567\\
-69.03	-4.60788329992166\\
-68.94	-4.57948592920871\\
-68.85	-4.55109922567093\\
-68.76	-4.52272417754046\\
-68.67	-4.49436176935273\\
-68.58	-4.46601298196214\\
-68.49	-4.43767879255823\\
-68.4	-4.40936017468241\\
-68.31	-4.38105809824509\\
-68.22	-4.35277352954338\\
-68.13	-4.32450743127912\\
-68.04	-4.29626076257748\\
-67.95	-4.2680344790059\\
-67.86	-4.2398295325935\\
-67.77	-4.21164687185088\\
-67.68	-4.18348744179036\\
-67.59	-4.15535218394658\\
-67.5	-4.12724203639745\\
-67.41	-4.09915793378562\\
-67.32	-4.07110080734007\\
-67.23	-4.0430715848983\\
-67.14	-4.0150711909287\\
-67.05	-3.9871005465533\\
-66.96	-3.95916056957092\\
-66.87	-3.93125217448052\\
-66.78	-3.90337627250488\\
-66.69	-3.87553377161472\\
-66.6	-3.84772557655289\\
-66.51	-3.81995258885903\\
-66.42	-3.79221570689439\\
-66.33	-3.76451582586697\\
-66.24	-3.73685383785695\\
-66.15	-3.70923063184224\\
-66.06	-3.6816470937245\\
-65.97	-3.65410410635511\\
-65.88	-3.62660254956166\\
-65.79	-3.59914330017443\\
-65.7	-3.57172723205328\\
-65.61	-3.54435521611456\\
-65.52	-3.51702812035839\\
-65.43	-3.48974680989604\\
-65.34	-3.46251214697754\\
-65.25	-3.43532499101947\\
-65.16	-3.4081861986329\\
-65.07	-3.38109662365157\\
-64.98	-3.35405711716016\\
-64.89	-3.3270685275228\\
-64.8	-3.30013170041165\\
-64.71	-3.27324747883575\\
-64.62	-3.24641670316991\\
-64.53	-3.21964021118375\\
-64.44	-3.19291883807099\\
-64.35	-3.16625341647876\\
-64.26	-3.13964477653704\\
-64.17	-3.11309374588835\\
-64.08	-3.08660114971734\\
-63.99	-3.06016781078078\\
-63.9	-3.03379454943742\\
-63.81	-3.00748218367804\\
-63.72	-2.98123152915568\\
-63.63	-2.95504339921585\\
-63.54	-2.92891860492697\\
-63.45	-2.90285795511075\\
-63.36	-2.8768622563728\\
-63.27	-2.85093231313327\\
-63.18	-2.82506892765757\\
-63.09	-2.79927290008719\\
-63	-2.7735450284706\\
-62.91	-2.74788610879422\\
-62.82	-2.72229693501348\\
-62.73	-2.69677829908395\\
-62.64	-2.67133099099254\\
-62.55	-2.64595579878871\\
-62.46	-2.6206535086159\\
-62.37	-2.59542490474286\\
-62.28	-2.57027076959515\\
-62.19	-2.54519188378661\\
-62.1	-2.52018902615104\\
-62.01	-2.49526297377376\\
-61.92	-2.47041450202335\\
-61.83	-2.44564438458343\\
-61.74	-2.4209533934844\\
-61.65	-2.39634229913542\\
-61.56	-2.37181187035623\\
-61.47	-2.3473628744092\\
-61.38	-2.3229960770313\\
-61.29	-2.29871224246622\\
-61.2	-2.27451213349648\\
-61.11	-2.2503965114756\\
-61.02	-2.22636613636037\\
-60.93	-2.20242176674306\\
-60.84	-2.1785641598838\\
-60.75	-2.15479407174295\\
-60.66	-2.13111225701348\\
-60.57	-2.10751946915352\\
-60.48	-2.08401646041878\\
-60.39	-2.06060398189524\\
-60.3	-2.03728278353167\\
-60.21	-2.01405361417234\\
-60.12	-1.99091722158977\\
-60.03	-1.96787435251745\\
-59.94	-1.94492575268271\\
-59.85	-1.92207216683953\\
-59.76	-1.89931433880158\\
-59.67	-1.8766530114751\\
-59.58	-1.85408892689197\\
-59.49	-1.83162282624284\\
-59.4	-1.80925544991024\\
-59.31	-1.78698753750179\\
-59.22	-1.76481982788353\\
-59.13	-1.74275305921316\\
-59.04	-1.72078796897352\\
-58.95	-1.69892529400599\\
-58.86	-1.67716577054403\\
-58.77	-1.65551013424679\\
-58.68	-1.63395912023274\\
-58.59	-1.61251346311344\\
-58.5	-1.59117389702729\\
-58.41	-1.56994115567345\\
-58.32	-1.5488159723458\\
-58.23	-1.52779907996695\\
-58.14	-1.50689121112235\\
-58.05	-1.48609309809453\\
-57.96	-1.46540547289735\\
-57.87	-1.44482906731037\\
-57.78	-1.42436461291334\\
-57.69	-1.40401284112074\\
-57.6	-1.38377448321643\\
-57.51	-1.36365027038843\\
-57.42	-1.34364093376373\\
-57.33	-1.32374720444329\\
-57.24	-1.30396981353707\\
-57.15	-1.28430949219924\\
-57.06	-1.26476697166344\\
-56.97	-1.24534298327819\\
-56.88	-1.22603825854246\\
-56.79	-1.20685352914124\\
-56.7	-1.18778952698138\\
-56.61	-1.16884698422749\\
-56.52	-1.15002663333795\\
-56.43	-1.13132920710111\\
-56.34	-1.11275543867161\\
-56.25	-1.09430606160684\\
-56.16	-1.07598180990354\\
-56.07	-1.05778341803461\\
-55.98	-1.03971162098597\\
-55.89	-1.0217671542937\\
-55.8	-1.00395075408126\\
-55.71	-0.986263157096936\\
-55.62	-0.9687051007514\\
-55.53	-0.951277323155517\\
-55.44	-0.933980563158279\\
-55.35	-0.91681556038496\\
-55.26	-0.89978305527546\\
-55.17	-0.882883789122825\\
-55.08	-0.866118504111996\\
-54.99	-0.849487943358753\\
-54.9	-0.832992850948874\\
-54.81	-0.816633971977505\\
-54.72	-0.800412052588776\\
-54.63	-0.784327840015613\\
-54.54	-0.768382082619817\\
-54.45	-0.75257552993235\\
-54.36	-0.736908932693906\\
-54.27	-0.721383042895692\\
-54.18	-0.705998613820506\\
-54.09	-0.690756400084044\\
-54	-0.675657157676503\\
-53.91	-0.660701644004445\\
-53.82	-0.645890617932952\\
-53.73	-0.631224839828061\\
-53.64	-0.616705071599507\\
-53.55	-0.602332076743766\\
-53.46	-0.588106620387385\\
-53.37	-0.574029469330667\\
-53.28	-0.560101392091663\\
-53.19	-0.546323158950464\\
-53.1	-0.532695541993884\\
-53.01	-0.51921931516046\\
-52.92	-0.505895254285807\\
-52.83	-0.492724137148332\\
-52.74	-0.479706743515328\\
-52.65	-0.466843855189437\\
-52.56	-0.454136256055503\\
-52.47	-0.441584732127816\\
-52.38	-0.429190071597766\\
-52.29	-0.416953064881887\\
-52.2	-0.404874504670357\\
-52.11	-0.392955185975883\\
-52.02	-0.381195906183077\\
-51.93	-0.369597465098223\\
-51.84	-0.358160664999545\\
-51.75	-0.346886310687926\\
-51.66	-0.3357752095381\\
-51.57	-0.32482817155034\\
-51.48	-0.31404600940263\\
-51.39	-0.303429538503367\\
-51.3	-0.292979577044565\\
-51.21	-0.282696946055585\\
-51.12	-0.272582469457415\\
-51.03	-0.262636974117509\\
-50.94	-0.252861289905169\\
-50.85	-0.243256249747518\\
-50.76	-0.233822689686055\\
-50.67	-0.224561448933807\\
-50.58	-0.215473369933101\\
-50.49	-0.206559298413947\\
-50.4	-0.197820083453072\\
-50.31	-0.189256577533595\\
-50.22	-0.180869636605376\\
-50.13	-0.172660120146027\\
-50.04	-0.16462889122263\\
-49.95	-0.15677681655415\\
-49.86	-0.149104766574583\\
-49.77	-0.14161361549682\\
-49.68	-0.13430424137728\\
-49.59	-0.127177526181283\\
-49.5	-0.120234355849245\\
-49.41	-0.113475620363634\\
-49.32	-0.106902213816756\\
-49.23	-0.100515034479363\\
-49.14	-0.0943149848701356\\
-49.05	-0.0883029718259866\\
-48.96	-0.082479906573292\\
-48.87	-0.0768467047999907\\
-48.78	-0.0714042867286235\\
-48.69	-0.0661535771903057\\
-48.6	-0.0610955056996579\\
-48.51	-0.0562310065307093\\
-48.42	-0.0515610187938096\\
-48.33	-0.0470864865135522\\
-48.24	-0.0428083587077421\\
-48.15	-0.0387275894674209\\
-48.06	-0.0348451380379811\\
-47.97	-0.0311619689013761\\
-47.88	-0.0276790518594747\\
-47.79	-0.0243973621185528\\
-47.7	-0.0213178803749763\\
-47.61	-0.0184415929020642\\
-47.52	-0.0157694916382013\\
-47.43	-0.0133025742761834\\
-47.34	-0.0110418443538552\\
-47.25	-0.00898831134604697\\
-47.16	-0.00714299075782831\\
-47.07	-0.00550690421915206\\
-46.98	-0.00408107958086151\\
-46.89	-0.00286655101212877\\
-46.8	-0.00186435909932793\\
-46.71	-0.00107555094640705\\
-46.62	-0.000501180276749098\\
-46.53	-0.000142307536589812\\
-46.44	1.92865493310657e-15\\
-46.35	-7.53318754773697e-05\\
-46.26	-0.000369384414197786\\
-46.17	-0.00088324601991941\\
-46.08	-0.00161801236061194\\
-45.99	-0.00257478648184625\\
-45.9	-0.00375467892195331\\
-45.81	-0.00515880782903054\\
-45.72	-0.00678829907979637\\
-45.63	-0.00864428640037059\\
-45.54	-0.0107279114889837\\
-45.45	-0.0130403241407017\\
-45.36	-0.0155826823741605\\
-45.27	-0.018356152560405\\
-45.18	-0.0213619095538325\\
-45.09	-0.0246011368253211\\
-45	-0.02807502659758\\
-44.91	-0.031784779982756\\
-44.82	-0.035731607122385\\
-44.73	-0.0399167273296862\\
-44.64	-0.0443413692343038\\
-44.55	-0.0490067709295204\\
-44.46	-0.0539141801220062\\
-44.37	-0.0590648542841649\\
-44.28	-0.0644600608091185\\
-44.19	-0.0701010771684286\\
-44.1	-0.0759891910725639\\
-44.01	-0.0821257006342186\\
-43.92	-0.0885119145345385\\
-43.83	-0.0951491521923086\\
-43.74	-0.102038743936165\\
-43.65	-0.109182031179946\\
-43.56	-0.116580366601199\\
-43.47	-0.124235114322941\\
-43.38	-0.132147650098771\\
-43.29	-0.140319361501356\\
-43.2	-0.148751648114452\\
-43.11	-0.157445921728442\\
-43.02	-0.16640360653958\\
-42.93	-0.175626139352944\\
-42.84	-0.185114969789239\\
-42.75	-0.194871560495509\\
-42.66	-0.20489738735989\\
-42.57	-0.215193939730447\\
-42.48	-0.225762720638268\\
-42.39	-0.236605247024826\\
-42.3	-0.247723049973815\\
-42.21	-0.25911767494747\\
-42.12	-0.270790682027562\\
-42.03	-0.282743646161155\\
-41.94	-0.294978157411203\\
-41.85	-0.307495821212177\\
-41.76	-0.320298258630811\\
-41.67	-0.333387106632063\\
-41.58	-0.346764018350523\\
-41.49	-0.360430663367272\\
-41.4	-0.374388727992443\\
-41.31	-0.388639915553573\\
-41.22	-0.403185946689899\\
-41.13	-0.418028559652769\\
-41.04	-0.433169510612311\\
-40.95	-0.448610573970517\\
-40.86	-0.46435354268093\\
-40.77	-0.480400228575106\\
-40.68	-0.496752462695966\\
-40.59	-0.513412095638352\\
-40.5	-0.530380997896798\\
-40.41	-0.547661060220915\\
-40.32	-0.565254193978377\\
-40.23	-0.583162331525905\\
-40.14	-0.601387426588323\\
-40.05	-0.619931454645992\\
-39.96	-0.638796413330794\\
-39.87	-0.657984322830943\\
-39.78	-0.677497226304826\\
-39.69	-0.697337190304154\\
-39.6	-0.717506305206668\\
-39.51	-0.738006685658653\\
-39.42	-0.758840471027546\\
-39.33	-0.780009825864958\\
-39.24	-0.801516940380285\\
-39.15	-0.823364030925393\\
-39.06	-0.845553340490499\\
-38.97	-0.868087139211696\\
-38.88	-0.890967724890434\\
-38.79	-0.914197423525234\\
-38.7	-0.93777858985609\\
-38.61	-0.961713607921843\\
-38.52	-0.986004891630973\\
-38.43	-1.01065488534614\\
-38.34	-1.03566606448296\\
-38.25	-1.06104093612331\\
-38.16	-1.08678203964379\\
-38.07	-1.11289194735957\\
-37.98	-1.1393732651843\\
-37.89	-1.1662286333064\\
-37.8	-1.19346072688232\\
-37.71	-1.22107225674727\\
-37.62	-1.24906597014399\\
-37.53	-1.27744465146999\\
-37.44	-1.30621112304403\\
-37.35	-1.33536824589229\\
-37.26	-1.3649189205549\\
-37.17	-1.39486608791346\\
-37.08	-1.42521273004025\\
-36.99	-1.45596187106979\\
-36.9	-1.4871165780935\\
-36.81	-1.51867996207809\\
-36.72	-1.55065517880867\\
-36.63	-1.58304542985718\\
-36.54	-1.61585396357704\\
-36.45	-1.64908407612495\\
-36.36	-1.68273911251062\\
-36.27	-1.71682246767546\\
-36.18	-1.75133758760117\\
-36.09	-1.78628797044922\\
-36	-1.82167716773224\\
-35.91	-1.85750878551857\\
-35.82	-1.89378648567084\\
-35.73	-1.93051398712002\\
-35.64	-1.96769506717596\\
-35.55	-2.00533356287588\\
-35.46	-2.04343337237193\\
-35.37	-2.0819984563595\\
-35.28	-2.12103283954732\\
-35.19	-2.16054061217124\\
-35.1	-2.20052593155306\\
-35.01	-2.24099302370603\\
-34.92	-2.28194618498874\\
-34.83	-2.32338978380935\\
-34.74	-2.36532826238163\\
-34.65	-2.40776613853515\\
-34.56	-2.45070800758133\\
-34.47	-2.49415854423768\\
-34.38	-2.5381225046122\\
-34.29	-2.58260472825042\\
-34.2	-2.62761014024739\\
-34.11	-2.67314375342712\\
-34.02	-2.71921067059216\\
-33.93	-2.76581608684586\\
-33.84	-2.81296529199051\\
-33.75	-2.86066367300396\\
-33.66	-2.90891671659815\\
-33.57	-2.95773001186269\\
-33.48	-3.00710925299701\\
-33.39	-3.05706024213447\\
-33.3	-3.10758889226257\\
-33.21	-3.15870123024278\\
-33.12	-3.21040339993447\\
-33.03	-3.26270166542712\\
-32.94	-3.31560241438537\\
-32.85	-3.36911216151174\\
-32.76	-3.42323755213201\\
-32.67	-3.47798536590857\\
-32.58	-3.53336252068718\\
-32.49	-3.58937607648309\\
-32.4	-3.64603323961254\\
-32.31	-3.70334136697615\\
-32.22	-3.76130797050082\\
-32.13	-3.81994072174749\\
-32.04	-3.87924745669213\\
-31.95	-3.93923618068772\\
-31.86	-3.99991507361594\\
-31.77	-4.06129249523685\\
-31.68	-4.12337699074625\\
-31.59	-4.18617729655015\\
-31.5	-4.24970234626688\\
-31.41	-4.31396127696755\\
-31.32	-4.37896343566651\\
-31.23	-4.44471838607371\\
-31.14	-4.5112359156221\\
-31.05	-4.57852604278334\\
-30.96	-4.64659902468639\\
-30.87	-4.71546536505406\\
-30.78	-4.78513582247371\\
-30.69	-4.85562141901905\\
-30.6	-4.92693344924125\\
-30.51	-4.9990834895484\\
-30.42	-5.07208340799381\\
-30.33	-5.14594537449466\\
-30.24	-5.22068187150399\\
-30.15	-5.29630570516047\\
-30.06	-5.37283001694174\\
-29.97	-5.45026829584917\\
-29.88	-5.52863439115317\\
-29.79	-5.60794252573049\\
-29.7	-5.68820731002686\\
-29.61	-5.76944375668053\\
-29.52	-5.85166729584455\\
-29.43	-5.93489379124855\\
-29.34	-6.01913955704307\\
-29.25	-6.10442137547289\\
-29.16	-6.19075651542877\\
-29.07	-6.27816275193066\\
-28.98	-6.36665838659906\\
-28.89	-6.45626226917549\\
-28.8	-6.54699382015715\\
-28.71	-6.63887305461595\\
-28.62	-6.73192060727724\\
-28.53	-6.82615775893874\\
-28.44	-6.92160646431705\\
-28.35	-7.01828938141532\\
-28.26	-7.11622990251273\\
-28.17	-7.21545218688496\\
-28.08	-7.31598119537277\\
-27.99	-7.41784272692576\\
-27.9	-7.52106345725811\\
-27.81	-7.62567097976501\\
-27.72	-7.73169384886007\\
-27.63	-7.83916162590796\\
-27.54	-7.94810492794127\\
-27.45	-8.05855547936657\\
-27.36	-8.17054616688272\\
-27.27	-8.28411109785419\\
-27.18	-8.39928566240347\\
-27.09	-8.51610659951109\\
-27	-8.63461206743753\\
-26.91	-8.75484171881117\\
-26.82	-8.87683678075813\\
-26.73	-9.0006401404863\\
-26.64	-9.12629643677518\\
-26.55	-9.25385215786785\\
-26.46	-9.38335574631049\\
-26.37	-9.51485771133984\\
-26.28	-9.64841074948063\\
-26.19	-9.78406987408366\\
-26.1	-9.92189255461198\\
-26.01	-10.0619388665696\\
-25.92	-10.2042716530638\\
-25.83	-10.3489566991012\\
-25.74	-10.4960629198435\\
-25.65	-10.645662564184\\
-25.56	-10.7978314351685\\
-25.47	-10.9526491289615\\
-25.38	-11.1101992942612\\
-25.29	-11.2705699143016\\
-25.2	-11.4338536138437\\
-25.11	-11.6001479938614\\
-25.02	-11.7695559969764\\
-24.93	-11.9421863070952\\
-24.84	-12.1181537871651\\
-24.75	-12.2975799594973\\
-24.66	-12.4805935337228\\
-24.57	-12.6673309881666\\
-24.48	-12.8579372112596\\
-24.39	-13.0525662105881\\
-24.3	-13.2513818983227\\
-24.21	-13.4545589631223\\
-24.12	-13.6622838401932\\
-24.03	-13.8747557930738\\
-23.94	-14.0921881229492\\
-23.85	-14.3148095239778\\
-23.76	-14.5428656063085\\
-23.67	-14.7766206123227\\
-23.58	-15.0163593562863\\
-23.49	-15.2623894232475\\
-23.4	-15.5150436699069\\
-23.31	-15.7746830786334\\
-23.22	-16.0417000262145\\
-23.13	-16.3165220418318\\
-23.04	-16.5996161448515\\
-22.95	-16.8914938732087\\
-22.86	-17.1927171386756\\
-22.77	-17.5039050777531\\
-22.68	-17.8257421085161\\
-22.59	-18.1589874574816\\
-22.5	-18.5044864905908\\
-22.41	-18.8631842744823\\
-22.32	-19.2361419165132\\
-22.23	-19.6245563960909\\
-22.14	-20.029784822606\\
-22.05	-20.4533743612952\\
-21.96	-20.8970994944706\\
-21.87	-21.3630088874901\\
-21.78	-21.8534849926884\\
-21.69	-22.3713207858492\\
-21.6	-22.9198199071023\\
-21.51	-23.5029293318625\\
-21.42	-24.1254181389081\\
-21.33	-24.7931230405157\\
-21.24	-25.5132930264284\\
-21.15	-26.2950853830187\\
-21.06	-27.1503006229095\\
-20.97	-28.0945092751058\\
-20.88	-29.1488515179214\\
-20.79	-30.3430579980786\\
-20.7	-31.7208446921901\\
-20.61	-33.3503457147461\\
-20.52	-35.3465555890819\\
-20.43	-37.9274843032517\\
-20.34	-41.5921366706535\\
-20.25	-48.0051479646473\\
-20.16	-69.26283724488\\
-20.07	-46.6633859154566\\
-19.98	-40.9943918124124\\
-19.89	-37.6091594265295\\
-19.8	-35.1918943164929\\
-19.71	-33.3130911382782\\
-19.62	-31.7778844518816\\
-19.53	-30.4811960263261\\
-19.44	-29.3598501193087\\
-19.35	-28.3728862557138\\
-19.26	-27.4922280549904\\
-19.17	-26.6977890046029\\
-19.08	-25.9747019223113\\
-18.99	-25.3116540765847\\
-18.9	-24.6998373928186\\
-18.81	-24.1322597191026\\
-18.72	-23.6032776780943\\
-18.63	-23.1082707038384\\
-18.54	-22.6434079653118\\
-18.45	-22.2054781192492\\
-18.36	-21.7917626038815\\
-18.27	-21.399939758604\\
-18.18	-21.0280111862002\\
-18.09	-20.6742444393663\\
-18	-20.3371278727004\\
-17.91	-20.0153346872448\\
-17.82	-19.7076940091841\\
-17.73	-19.4131674133582\\
-17.64	-19.1308297060445\\
-17.55	-18.8598530721101\\
-17.46	-18.5994939035953\\
-17.37	-18.3490817832471\\
-17.28	-18.1080102133098\\
-17.19	-17.8757287679671\\
-17.1	-17.6517364149175\\
-17.01	-17.435575803117\\
-16.92	-17.226828353681\\
-16.83	-17.0251100221453\\
-16.74	-16.8300676248508\\
-16.65	-16.6413756416853\\
-16.56	-16.4587334229405\\
-16.47	-16.2818627405139\\
-16.38	-16.1105056337508\\
-16.29	-15.944422508395\\
-16.2	-15.7833904537919\\
-16.11	-15.6272017489623\\
-16.02	-15.4756625326797\\
-15.93	-15.3285916164212\\
-15.84	-15.1858194221734\\
-15.75	-15.04718702967\\
-15.66	-14.9125453198185\\
-15.57	-14.7817542029039\\
-15.48	-14.654681921709\\
-15.39	-14.5312044210029\\
-15.3	-14.4112047759662\\
-15.21	-14.2945726730755\\
-15.12	-14.1812039377864\\
-15.03	-14.0710001040526\\
-14.94	-13.9638680213251\\
-14.85	-13.8597194951939\\
-14.76	-13.7584709582867\\
-14.67	-13.6600431684311\\
-14.58	-13.5643609314253\\
-14.49	-13.4713528460617\\
-14.4	-13.3809510693059\\
-14.31	-13.2930910997609\\
-14.22	-13.207711577748\\
-14.13	-13.1247541005091\\
-14.04	-13.0441630511911\\
-13.95	-12.9658854404105\\
-13.86	-12.8898707593177\\
-13.77	-12.8160708431846\\
-13.68	-12.7444397446399\\
-13.59	-12.6749336157573\\
-13.5	-12.6075105982773\\
-13.41	-12.5421307213154\\
-13.32	-12.4787558059634\\
-13.23	-12.4173493762506\\
-13.14	-12.3578765759756\\
-13.05	-12.3003040909662\\
-12.96	-12.244600076363\\
-12.87	-12.1907340885561\\
-12.78	-12.1386770214398\\
-12.69	-12.0884010466747\\
-12.6	-12.0398795576764\\
-12.51	-11.9930871170717\\
-12.42	-11.9479994073832\\
-12.33	-11.9045931847277\\
-12.24	-11.862846235325\\
-12.15	-11.822737334634\\
-12.06	-11.7842462089476\\
-11.97	-11.7473534992889\\
-11.88	-11.7120407274655\\
-11.79	-11.6782902641484\\
-11.7	-11.6460852988552\\
-11.61	-11.6154098117215\\
-11.52	-11.5862485469584\\
-11.43	-11.5585869878992\\
-11.34	-11.5324113335454\\
-11.25	-11.5077084765299\\
-11.16	-11.4844659824215\\
-11.07	-11.4626720703004\\
-10.98	-11.4423155945382\\
-10.89	-11.423386027724\\
-10.8	-11.4058734446797\\
-10.71	-11.3897685075128\\
-10.62	-11.3750624516613\\
-10.53	-11.3617470728836\\
-10.44	-11.3498147151563\\
-10.35	-11.339258259441\\
-10.26	-11.3300711132858\\
-10.17	-11.3222472012321\\
-10.08	-11.3157809559958\\
-9.99	-11.3106673103989\\
-9.9	-11.3069016900262\\
-9.81	-11.3044800065872\\
-9.72	-11.3033986519637\\
-9.63	-11.3036544929248\\
-9.54	-11.3052448664962\\
-9.45	-11.3081675759692\\
-9.36	-11.312420887539\\
-9.27	-11.3180035275614\\
-9.18	-11.3249146804231\\
-9.09	-11.3331539870152\\
-9	-11.3427215438107\\
-8.91	-11.3536179025384\\
-8.82	-11.3658440704566\\
-8.73	-11.3794015112236\\
-8.64	-11.3942921463703\\
-8.55	-11.4105183573765\\
-8.46	-11.428082988359\\
-8.37	-11.4469893493762\\
-8.28	-11.467241220361\\
-8.19	-11.4888428556909\\
-8.1	-11.5117989894099\\
-8.01	-11.5361148411147\\
-7.92	-11.5617961225244\\
-7.83	-11.5888490447509\\
-7.74	-11.6172803262906\\
-7.65	-11.6470972017626\\
-7.56	-11.6783074314163\\
-7.47	-11.710919311439\\
-7.38	-11.744941685092\\
-7.29	-11.7803839547108\\
-7.2	-11.8172560946044\\
-7.11	-11.8555686648941\\
-7.02	-11.8953328263349\\
-6.93	-11.9365603561664\\
-6.84	-11.9792636650436\\
-6.75	-12.0234558151025\\
-6.66	-12.0691505392205\\
-6.57	-12.1163622615344\\
-6.48	-12.1651061192878\\
-6.39	-12.2153979860806\\
-6.3	-12.2672544966032\\
-6.21	-12.3206930729437\\
-6.12	-12.3757319525617\\
-6.03	-12.4323902180329\\
-5.94	-12.4906878286759\\
-5.85	-12.5506456541802\\
-5.76	-12.6122855103692\\
-5.67	-12.6756301972363\\
-5.58	-12.7407035394113\\
-5.49	-12.8075304292216\\
-5.4	-12.8761368725308\\
-5.31	-12.9465500375519\\
-5.22	-13.0187983068488\\
-5.13	-13.0929113327612\\
-5.04	-13.168920096506\\
-4.95	-13.2468569712347\\
-4.86	-13.3267557893489\\
-4.77	-13.4086519144068\\
-4.68	-13.4925823179829\\
-4.59	-13.5785856618786\\
-4.5	-13.6667023861217\\
-4.41	-13.7569748032306\\
-4.32	-13.8494471992725\\
-4.23	-13.944165942294\\
-4.14	-14.0411795987633\\
-4.05	-14.1405390587281\\
-3.96	-14.2422976704691\\
-3.87	-14.3465113855117\\
-3.78	-14.4532389149493\\
-3.69	-14.5625418981418\\
-3.6	-14.6744850849653\\
-3.51	-14.7891365329283\\
-3.42	-14.9065678206169\\
-3.33	-15.0268542791064\\
-3.24	-15.150075243169\\
-3.15	-15.2763143243309\\
-3.06	-15.4056597080865\\
-2.97	-15.5382044778633\\
-2.88	-15.6740469686687\\
-2.79	-15.8132911537252\\
-2.7	-15.9560470678449\\
-2.61	-16.1024312717993\\
-2.52	-16.2525673625258\\
-2.43	-16.4065865346983\\
-2.34	-16.5646281999773\\
-2.25	-16.7268406711862\\
-2.16	-16.8933819197416\\
-2.07	-17.0644204159422\\
-1.98	-17.2401360632218\\
-1.89	-17.4207212392503\\
-1.8	-17.6063819588755\\
-1.71	-17.7973391764115\\
-1.62	-17.9938302477904\\
-1.53	-18.1961105767021\\
-1.44	-18.4044554732097\\
-1.35	-18.6191622586089\\
-1.26	-18.8405526567327\\
-1.17	-19.0689755197753\\
-1.08	-19.3048099463945\\
-0.99	-19.5484688618323\\
-0.9	-19.8004031447032\\
-0.81	-20.0611064037646\\
-0.72	-20.331120531508\\
-0.63	-20.6110421912595\\
-0.54	-20.9015304326404\\
-0.45	-21.2033156793999\\
-0.36	-21.5172103975111\\
-0.27	-21.844121835147\\
-0.18	-22.1850673369582\\
-0.09	-22.5411928832297\\
0	-22.9137957047711\\
0.09	-23.3043520983998\\
0.18	-23.7145519476064\\
0.27	-24.1463419866729\\
0.36	-24.6019806081489\\
0.45	-25.0841081189012\\
0.54	-25.5958379839019\\
0.63	-26.1408770621304\\
0.72	-26.723686643684\\
0.81	-27.349702120324\\
0.9	-28.0256389335607\\
0.99	-28.7599289567095\\
1.08	-29.5633603122106\\
1.17	-30.4500462418599\\
1.26	-31.4389496321474\\
1.35	-32.5563957413799\\
1.44	-33.8404578861101\\
1.53	-35.3491897936217\\
1.62	-37.1776324816453\\
1.71	-39.4979424093985\\
1.8	-42.6750124019792\\
1.89	-47.7383483488828\\
1.98	-61.3516355478441\\
2.07	-52.4284773256872\\
2.16	-44.9785144292532\\
2.25	-41.0290654224782\\
2.34	-38.3251380320091\\
2.43	-36.2671890042914\\
2.52	-34.6057225472689\\
2.61	-33.2127121563569\\
2.7	-32.0136535651301\\
2.79	-30.9613482439612\\
2.88	-30.0240012096592\\
2.97	-29.1791711760847\\
3.06	-28.4104270617677\\
3.15	-27.7053766280597\\
3.24	-27.0544424823835\\
3.33	-26.4500692795773\\
3.42	-25.8861917723034\\
3.51	-25.357867048594\\
3.6	-24.8610136643109\\
3.69	-24.3922224256529\\
3.78	-23.948616431064\\
3.87	-23.5277457426001\\
3.96	-23.1275068878514\\
4.05	-22.7460804832116\\
4.14	-22.3818822934202\\
4.23	-22.0335243972754\\
4.32	-21.6997840542397\\
4.41	-21.3795785091272\\
4.5	-21.0719444255928\\
4.59	-20.77602096403\\
4.68	-20.491035755393\\
4.77	-20.2162931958762\\
4.86	-19.951164616361\\
4.95	-19.6950799774725\\
5.04	-19.4475208146781\\
5.13	-19.2080142142378\\
5.22	-18.976127644385\\
5.31	-18.7514645000651\\
5.4	-18.5336602462009\\
5.49	-18.3223790655287\\
5.58	-18.1173109338154\\
5.67	-17.9181690587053\\
5.76	-17.7246876292676\\
5.85	-17.5366198320963\\
5.94	-17.3537360969608\\
6.03	-17.1758225408654\\
6.12	-17.0026795841948\\
6.21	-16.8341207166106\\
6.3	-16.6699713936742\\
6.39	-16.5100680479337\\
6.48	-16.354257200524\\
6.57	-16.2023946612754\\
6.66	-16.0543448069663\\
6.75	-15.9099799287435\\
6.84	-15.7691796409158\\
6.93	-15.6318303443329\\
7.02	-15.4978247384211\\
7.11	-15.3670613766864\\
7.2	-15.2394442611292\\
7.29	-15.1148824715654\\
7.38	-14.9932898263183\\
7.47	-14.8745845711599\\
7.56	-14.758689093736\\
7.65	-14.6455296610202\\
7.74	-14.5350361776146\\
7.83	-14.4271419629531\\
7.92	-14.3217835456705\\
8.01	-14.2189004735867\\
8.1	-14.1184351379142\\
8.19	-14.0203326104416\\
8.28	-13.9245404925729\\
8.37	-13.8310087752108\\
8.46	-13.7396897085761\\
8.55	-13.6505376811407\\
8.64	-13.5635091069296\\
8.73	-13.4785623205217\\
8.82	-13.3956574791367\\
8.91	-13.3147564712561\\
9	-13.235822831273\\
9.09	-13.1588216597139\\
9.18	-13.0837195486136\\
9.27	-13.0104845116627\\
9.36	-12.939085918779\\
9.45	-12.8694944347858\\
9.54	-12.8016819619039\\
9.63	-12.7356215857924\\
9.72	-12.6712875248913\\
9.81	-12.6086550828439\\
9.9	-12.5477006037896\\
9.99	-12.4884014303392\\
10.08	-12.4307358640578\\
10.17	-12.3746831282929\\
10.26	-12.3202233332019\\
10.35	-12.2673374428389\\
10.44	-12.2160072441781\\
10.53	-12.1662153179537\\
10.62	-12.1179450112115\\
10.71	-12.0711804114706\\
10.8	-12.025906322404\\
10.89	-11.9821082409528\\
10.98	-11.9397723357943\\
11.07	-11.8988854270927\\
11.16	-11.8594349674629\\
11.25	-11.8214090240859\\
11.34	-11.7847962619185\\
11.43	-11.7495859279413\\
11.52	-11.7157678363989\\
11.61	-11.6833323549831\\
11.7	-11.6522703919187\\
11.79	-11.6225733839128\\
11.88	-11.5942332849302\\
11.97	-11.5672425557628\\
12.06	-11.5415941543625\\
12.15	-11.5172815269086\\
12.24	-11.4942985995851\\
12.33	-11.4726397710442\\
12.42	-11.4522999055341\\
12.51	-11.4332743266726\\
12.6	-11.4155588118495\\
12.69	-11.3991495872415\\
12.78	-11.3840433234258\\
12.87	-11.3702371315821\\
12.96	-11.3577285602702\\
13.05	-11.3465155927773\\
13.14	-11.3365966450256\\
13.23	-11.3279705640355\\
13.32	-11.3206366269406\\
13.41	-11.3145945405518\\
13.5	-11.3098444414687\\
13.59	-11.3063868967399\\
13.68	-11.3042229050729\\
13.77	-11.3033538985975\\
13.86	-11.3037817451874\\
13.95	-11.305508751347\\
14.04	-11.3085376656695\\
14.13	-11.3128716828784\\
14.22	-11.3185144484607\\
14.31	-11.3254700639074\\
14.4	-11.3337430925736\\
14.49	-11.3433385661758\\
14.58	-11.3542619919438\\
14.67	-11.3665193604495\\
14.76	-11.3801171541311\\
14.85	-11.3950623565419\\
14.94	-11.4113624623466\\
15.03	-11.4290254880965\\
15.12	-11.4480599838151\\
15.21	-11.4684750454285\\
15.3	-11.4902803280785\\
15.39	-11.5134860603586\\
15.48	-11.5381030595179\\
15.57	-11.5641427476801\\
15.66	-11.5916171691286\\
15.75	-11.6205390087155\\
15.84	-11.6509216114516\\
15.93	-11.6827790033463\\
16.02	-11.7161259135636\\
16.11	-11.7509777979744\\
16.2	-11.7873508641832\\
16.29	-11.825262098121\\
16.38	-11.8647292922983\\
16.47	-11.9057710758235\\
16.56	-11.9484069462971\\
16.65	-11.9926573037051\\
16.74	-12.0385434864417\\
16.83	-12.0860878096051\\
16.92	-12.1353136057196\\
17.01	-12.1862452680544\\
17.1	-12.238908296718\\
17.19	-12.2933293477299\\
17.28	-12.3495362852831\\
17.37	-12.4075582374326\\
17.46	-12.4674256554664\\
17.55	-12.5291703772382\\
17.64	-12.5928256947656\\
17.73	-12.6584264264287\\
17.82	-12.7260089941325\\
17.91	-12.7956115058334\\
18	-12.8672738438676\\
18.09	-12.9410377595625\\
18.18	-13.0169469746609\\
18.27	-13.0950472901383\\
18.36	-13.1753867030572\\
18.45	-13.2580155321649\\
18.54	-13.3429865530188\\
18.63	-13.4303551435034\\
18.72	-13.5201794407018\\
18.81	-13.6125205101842\\
18.9	-13.7074425289008\\
18.99	-13.8050129829964\\
19.08	-13.9053028820193\\
19.17	-14.0083869911679\\
19.26	-14.1143440834158\\
19.35	-14.2232572135779\\
19.44	-14.3352140166379\\
19.53	-14.4503070329444\\
19.62	-14.5686340632222\\
19.71	-14.6902985567235\\
19.8	-14.8154100362921\\
19.89	-14.9440845646174\\
19.98	-15.0764452565521\\
20.07	-15.2126228430486\\
20.16	-15.3527562930714\\
20.25	-15.4969935007739\\
20.34	-15.6454920463201\\
20.43	-15.7984200400166\\
20.52	-15.9559570609331\\
20.61	-16.1182952029789\\
20.7	-16.2856402435318\\
20.79	-16.4582129522454\\
20.88	-16.6362505606958\\
20.97	-16.820008417169\\
21.06	-17.0097618552872\\
21.15	-17.2058083104982\\
21.24	-17.4084697249452\\
21.33	-17.6180952891725\\
21.42	-17.8350645789032\\
21.51	-18.0597911572167\\
21.6	-18.2927267275094\\
21.69	-18.5343659414776\\
21.78	-18.7852519901267\\
21.87	-19.0459831359831\\
21.96	-19.3172203832652\\
22.05	-19.5996965324962\\
22.14	-19.8942269306659\\
22.23	-20.2017223128015\\
22.32	-20.5232042430085\\
22.41	-20.8598238131382\\
22.5	-21.2128844602468\\
22.59	-21.5838700418943\\
22.68	-21.9744796936699\\
22.77	-22.3866715352467\\
22.86	-22.8227180651918\\
22.95	-23.28527720878\\
23.04	-23.7774846460864\\
23.13	-24.3030755590879\\
23.22	-24.8665478167006\\
23.31	-25.4733847665787\\
23.4	-26.1303658343509\\
23.49	-26.846010039387\\
23.58	-27.6312271251945\\
23.67	-28.5003050877721\\
23.76	-29.4724669427026\\
23.85	-30.5744424083187\\
23.94	-31.8449692233491\\
24.03	-33.3432734959151\\
24.12	-35.1666753990489\\
24.21	-37.4924245739185\\
24.3	-40.6995985397555\\
24.39	-45.8776013530865\\
24.48	-60.7456217583221\\
24.57	-49.7108525935956\\
24.66	-42.5244575856076\\
24.75	-38.630678566891\\
24.84	-35.9403859035191\\
24.93	-33.8804573671082\\
25.02	-32.2094633531162\\
25.11	-30.8026685585668\\
25.2	-29.5871623112921\\
25.29	-28.5166112109122\\
25.38	-27.5597301867345\\
25.47	-26.6943977312673\\
25.56	-25.9043932521091\\
25.65	-25.1774685345358\\
25.74	-24.5041478932855\\
25.83	-23.8769497047088\\
25.92	-23.2898633313947\\
26.01	-22.7379870565801\\
26.1	-22.2172709885715\\
26.19	-21.7243304086246\\
26.28	-21.2563075991017\\
26.37	-20.8107677846958\\
26.46	-20.3856195539471\\
26.55	-19.9790531595738\\
26.64	-19.5894920840021\\
26.73	-19.215554588354\\
26.82	-18.8560228729667\\
26.91	-18.5098181100027\\
27	-18.1759800555119\\
27.09	-17.8536502685628\\
27.18	-17.5420581977378\\
27.27	-17.2405095664257\\
27.36	-16.948376615679\\
27.45	-16.6650898591542\\
27.54	-16.3901310773696\\
27.63	-16.1230273342462\\
27.72	-15.8633458419891\\
27.81	-15.6106895339424\\
27.9	-15.3646932314238\\
27.99	-15.1250203113986\\
28.08	-14.8913597984601\\
28.17	-14.6634238178899\\
28.26	-14.4409453572945\\
28.35	-14.2236762930159\\
28.44	-14.0113856445963\\
28.53	-13.803858026386\\
28.62	-13.6008922701648\\
28.71	-13.4023001965984\\
28.8	-13.2079055166377\\
28.89	-13.0175428467087\\
28.98	-12.8310568238345\\
29.07	-12.6483013087623\\
29.16	-12.4691386667961\\
29.25	-12.2934391174146\\
29.34	-12.121080144928\\
29.43	-11.9519459634241\\
29.52	-11.7859270301106\\
29.61	-11.622919601894\\
29.7	-11.4628253306642\\
29.79	-11.3055508933\\
29.88	-11.151007652881\\
29.97	-10.9991113479988\\
30.06	-10.8497818074168\\
30.15	-10.7029426876347\\
30.24	-10.5585212311876\\
30.33	-10.4164480437428\\
30.42	-10.2766568882668\\
30.51	-10.1390844947171\\
30.6	-10.0036703838749\\
30.69	-9.87035670407404\\
30.78	-9.73908807971181\\
30.87	-9.60981147053364\\
30.96	-9.48247604078602\\
31.05	-9.35703303741762\\
31.14	-9.23343567658849\\
31.23	-9.11163903781561\\
31.32	-8.99159996514651\\
31.41	-8.87327697480805\\
31.5	-8.75663016882766\\
31.59	-8.6416211541692\\
31.68	-8.52821296696621\\
31.77	-8.41637000147155\\
31.86	-8.30605794337519\\
31.95	-8.19724370717183\\
32.04	-8.0898953772864\\
32.13	-7.98398215269015\\
32.22	-7.87947429476152\\
32.31	-7.77634307816629\\
32.4	-7.6745607445496\\
32.49	-7.57410045884854\\
32.58	-7.47493626804927\\
32.67	-7.37704306222636\\
32.76	-7.28039653771428\\
32.85	-7.18497316227225\\
32.94	-7.09075014211473\\
33.03	-6.99770539068825\\
33.12	-6.90581749908508\\
33.21	-6.81506570799163\\
33.3	-6.72542988107682\\
33.39	-6.63689047973268\\
33.48	-6.5494285390855\\
33.57	-6.4630256452013\\
33.66	-6.37766391341526\\
33.75	-6.29332596771878\\
33.84	-6.20999492114315\\
33.93	-6.12765435708218\\
34.02	-6.04628831150048\\
34.11	-5.96588125597736\\
34.2	-5.88641808153969\\
34.29	-5.80788408323982\\
34.38	-5.73026494543801\\
34.47	-5.65354672775074\\
34.56	-5.57771585162915\\
34.65	-5.50275908753401\\
34.74	-5.4286635426755\\
34.83	-5.3554166492883\\
34.92	-5.28300615341402\\
35.01	-5.21142010416494\\
35.1	-5.14064684344429\\
35.19	-5.07067499610013\\
35.28	-5.00149346049079\\
35.37	-4.93309139944159\\
35.46	-4.86545823157332\\
35.55	-4.79858362298437\\
35.64	-4.73245747926918\\
35.73	-4.66706993785702\\
35.82	-4.60241136065541\\
35.91	-4.53847232698407\\
36	-4.47524362678556\\
36.09	-4.41271625409966\\
36.18	-4.35088140078924\\
36.27	-4.28973045050619\\
36.36	-4.22925497288633\\
36.45	-4.1694467179629\\
36.54	-4.11029761078894\\
36.63	-4.05179974625905\\
36.72	-3.99394538412187\\
36.81	-3.93672694417482\\
36.9	-3.880137001633\\
36.99	-3.8241682826651\\
37.08	-3.76881366008859\\
37.17	-3.71406614921791\\
37.26	-3.65991890385874\\
37.35	-3.60636521244251\\
37.44	-3.55339849429515\\
37.53	-3.50101229603446\\
37.62	-3.44920028809091\\
37.71	-3.39795626134673\\
37.8	-3.34727412388853\\
37.89	-3.29714789786876\\
37.98	-3.24757171647192\\
38.07	-3.19853982098085\\
38.16	-3.1500465579397\\
38.25	-3.10208637640935\\
38.34	-3.05465382531193\\
38.43	-3.00774355086072\\
38.52	-2.96135029407253\\
38.61	-2.91546888835893\\
38.7	-2.8700942571937\\
38.79	-2.82522141185341\\
38.88	-2.7808454492285\\
38.97	-2.73696154970212\\
39.06	-2.6935649750943\\
39.15	-2.65065106666897\\
39.24	-2.60821524320161\\
39.33	-2.56625299910521\\
39.42	-2.52475990261256\\
39.51	-2.48373159401271\\
39.6	-2.44316378393971\\
39.69	-2.40305225171187\\
39.78	-2.36339284371955\\
39.87	-2.32418147185999\\
39.96	-2.28541411201734\\
40.05	-2.24708680258649\\
40.14	-2.20919564303909\\
40.23	-2.17173679253029\\
40.32	-2.13470646854488\\
40.41	-2.09810094558152\\
40.5	-2.0619165538736\\
40.59	-2.02614967814573\\
40.68	-1.99079675640444\\
40.77	-1.95585427876225\\
40.86	-1.9213187862936\\
40.95	-1.88718686992204\\
41.04	-1.85345516933731\\
41.13	-1.82012037194154\\
41.22	-1.78717921182351\\
41.31	-1.75462846876019\\
41.4	-1.72246496724454\\
41.49	-1.69068557553893\\
41.58	-1.65928720475311\\
41.67	-1.62826680794624\\
41.76	-1.59762137925203\\
41.85	-1.56734795302631\\
41.94	-1.53744360301644\\
42.03	-1.5079054415517\\
42.12	-1.47873061875426\\
42.21	-1.4499163217698\\
42.3	-1.42145977401752\\
42.39	-1.39335823445869\\
42.48	-1.3656089968833\\
42.57	-1.33820938921422\\
42.66	-1.31115677282847\\
42.75	-1.28444854189492\\
42.84	-1.25808212272804\\
42.93	-1.23205497315724\\
43.02	-1.20636458191132\\
43.11	-1.18100846801748\\
43.2	-1.1559841802148\\
43.29	-1.13128929638128\\
43.38	-1.1069214229746\\
43.47	-1.08287819448571\\
43.56	-1.05915727290528\\
43.65	-1.03575634720233\\
43.74	-1.01267313281502\\
43.83	-0.989905371152956\\
43.92	-0.967450829110871\\
44.01	-0.94530729859335\\
44.1	-0.923472596050223\\
44.19	-0.901944562022427\\
44.28	-0.880721060697949\\
44.37	-0.859799979477681\\
44.46	-0.839179228550835\\
44.55	-0.818856740479728\\
44.64	-0.798830469793615\\
44.73	-0.779098392591401\\
44.82	-0.759658506152943\\
44.91	-0.740508828558756\\
45	-0.721647398317849\\
45.09	-0.70307227400354\\
45.18	-0.684781533897\\
45.27	-0.666773275638347\\
45.36	-0.649045615885076\\
45.45	-0.631596689977632\\
45.54	-0.614424651612003\\
45.63	-0.597527672519069\\
45.72	-0.580903942150571\\
45.81	-0.564551667371582\\
45.9	-0.548469072159209\\
45.99	-0.532654397307486\\
46.08	-0.517105900138213\\
46.17	-0.50182185421764\\
46.26	-0.486800549078856\\
46.35	-0.472040289949696\\
46.44	-0.457539397486081\\
46.53	-0.443296207510651\\
46.62	-0.429309070756507\\
46.71	-0.415576352616023\\
46.8	-0.402096432894549\\
46.89	-0.388867705568889\\
46.98	-0.375888578550464\\
47.07	-0.363157473453041\\
47.16	-0.350672825364903\\
47.25	-0.338433082625365\\
47.34	-0.32643670660555\\
47.43	-0.314682171493294\\
47.52	-0.303167964082114\\
47.61	-0.29189258356411\\
47.7	-0.280854541326753\\
47.79	-0.27005236075342\\
47.88	-0.259484577027645\\
47.97	-0.249149736940933\\
48.06	-0.239046398704142\\
48.15	-0.229173131762246\\
48.24	-0.219528516612511\\
48.33	-0.210111144625925\\
48.42	-0.200919617871853\\
48.51	-0.191952548945822\\
48.6	-0.183208560800379\\
48.69	-0.17468628657895\\
48.78	-0.166384369452638\\
48.87	-0.158301462459884\\
48.96	-0.150436228348923\\
49.05	-0.142787339423017\\
49.14	-0.135353477388336\\
49.23	-0.128133333204502\\
49.32	-0.121125606937658\\
49.41	-0.114329007616096\\
49.5	-0.107742253088316\\
49.59	-0.101364069883512\\
49.68	-0.0951931930743812\\
49.77	-0.0892283661422864\\
49.86	-0.0834683408446314\\
49.95	-0.0779118770844783\\
50.04	-0.0725577427823002\\
50.13	-0.0674047137498711\\
50.22	-0.0624515735662281\\
50.31	-0.0576971134556444\\
50.4	-0.053140132167617\\
50.49	-0.0487794358587815\\
50.58	-0.0446138379767457\\
50.67	-0.040642159145782\\
50.76	-0.0368632270543512\\
50.85	-0.0332758763444302\\
50.94	-0.029878948502583\\
51.03	-0.0266712917527488\\
51.12	-0.0236517609507382\\
51.21	-0.0208192174803575\\
51.3	-0.0181725291511647\\
51.39	-0.0157105700978071\\
51.48	-0.0134322206809251\\
51.57	-0.0113363673895658\\
51.66	-0.00942190274510001\\
51.75	-0.00768772520661371\\
51.84	-0.00613273907770958\\
51.93	-0.00475585441475138\\
52.02	-0.00355598693646494\\
52.11	-0.00253205793490316\\
52.2	-0.00168299418774882\\
52.29	-0.00100772787189562\\
52.38	-0.00050519647834686\\
52.47	-0.00017434272832479\\
52.56	-1.41144906469986e-05\\
52.65	-2.34647002888231e-05\\
52.74	-0.000201351278147391\\
52.83	-0.000546737051944225\\
52.92	-0.0010585896782972\\
53.01	-0.00173588156589458\\
53.1	-0.00257758979976778\\
53.19	-0.00358269606665987\\
53.28	-0.00475018658143007\\
53.37	-0.00607905201452166\\
53.46	-0.00756828742043135\\
53.55	-0.00921689216719527\\
53.64	-0.0110238698668562\\
53.73	-0.0129882283068872\\
53.82	-0.0151089793825843\\
53.91	-0.0173851390303806\\
54	-0.0198157271620776\\
54.09	-0.0223997675999755\\
54.18	-0.0251362880128945\\
54.27	-0.0280243198530607\\
54.36	-0.0310628982938546\\
54.45	-0.0342510621683795\\
54.54	-0.0375878539088768\\
54.63	-0.0410723194869464\\
54.72	-0.0447035083545519\\
54.81	-0.0484804733858292\\
54.9	-0.052402270819654\\
54.99	-0.0564679602029649\\
55.08	-0.0606766043348455\\
55.17	-0.065027269211322\\
55.26	-0.0695190239708978\\
55.35	-0.0741509408407878\\
55.44	-0.0789220950838552\\
55.53	-0.083831564946226\\
55.62	-0.0888784316055945\\
55.71	-0.0940617791201848\\
55.8	-0.0993806943783592\\
55.89	-0.104834267048892\\
55.98	-0.110421589531845\\
56.07	-0.116141756910108\\
56.16	-0.121993866901513\\
56.25	-0.127977019811597\\
56.34	-0.134090318486906\\
56.43	-0.140332868268945\\
56.52	-0.146703776948661\\
56.61	-0.153202154721527\\
56.7	-0.159827114143167\\
56.79	-0.166577770085539\\
56.88	-0.173453239693673\\
56.97	-0.180452642342938\\
57.06	-0.187575099596837\\
57.15	-0.194819735165337\\
57.24	-0.202185674863697\\
57.33	-0.209672046571814\\
57.42	-0.217277980194076\\
57.51	-0.225002607619701\\
57.6	-0.232845062683558\\
57.69	-0.240804481127489\\
57.78	-0.248880000562088\\
57.87	-0.257070760428952\\
57.96	-0.265375901963416\\
58.05	-0.273794568157702\\
58.14	-0.282325903724573\\
58.23	-0.290969055061388\\
58.32	-0.299723170214621\\
58.41	-0.308587398844808\\
58.5	-0.317560892191933\\
58.59	-0.326642803041219\\
58.68	-0.335832285689369\\
58.77	-0.345128495911195\\
58.86	-0.354530590926671\\
58.95	-0.364037729368391\\
59.04	-0.373649071249429\\
59.13	-0.3833637779316\\
59.22	-0.393181012094102\\
59.31	-0.403099937702565\\
59.4	-0.413119719978479\\
59.49	-0.423239525368983\\
59.58	-0.43345852151708\\
59.67	-0.443775877232173\\
59.76	-0.454190762461014\\
59.85	-0.464702348258993\\
59.94	-0.475309806761812\\
60.03	-0.48601231115749\\
60.12	-0.496809035658776\\
60.21	-0.507699155475864\\
60.3	-0.518681846789497\\
60.39	-0.529756286724399\\
60.48	-0.540921653323071\\
60.57	-0.552177125519917\\
60.66	-0.563521883115713\\
60.75	-0.574955106752437\\
60.84	-0.586475977888403\\
60.93	-0.598083678773748\\
61.02	-0.609777392426254\\
61.11	-0.621556302607495\\
61.2	-0.633419593799316\\
61.29	-0.645366451180623\\
61.38	-0.657396060604533\\
61.47	-0.669507608575804\\
61.56	-0.681700282228619\\
61.65	-0.693973269304685\\
61.74	-0.706325758131626\\
61.83	-0.718756937601721\\
61.92	-0.731265997150956\\
62.01	-0.74385212673837\\
62.1	-0.75651451682572\\
62.19	-0.769252358357499\\
62.28	-0.782064842741175\\
62.37	-0.794951161827845\\
62.46	-0.807910507893129\\
62.55	-0.820942073618378\\
62.64	-0.834045052072233\\
62.73	-0.847218636692429\\
62.82	-0.860462021267963\\
62.91	-0.873774399921524\\
63	-0.887154967092248\\
63.09	-0.90060291751878\\
63.18	-0.914117446222635\\
63.27	-0.927697748491859\\
63.36	-0.941343019864987\\
63.45	-0.955052456115337\\
63.54	-0.968825253235564\\
63.63	-0.982660607422547\\
63.72	-0.996557715062566\\
63.81	-1.01051577271678\\
63.9	-1.02453397710704\\
63.99	-1.03861152510193\\
64.08	-1.05274761370321\\
64.17	-1.06694144003247\\
64.26	-1.08119220131817\\
64.35	-1.09549909488292\\
64.44	-1.10986131813107\\
64.53	-1.12427806853669\\
64.62	-1.13874854363171\\
64.71	-1.1532719409945\\
64.8	-1.16784745823869\\
64.89	-1.18247429300229\\
64.98	-1.19715164293716\\
65.07	-1.21187870569877\\
65.16	-1.22665467893624\\
65.25	-1.24147876028272\\
65.34	-1.25635014734613\\
65.43	-1.27126803770007\\
65.52	-1.28623162887521\\
65.61	-1.30124011835086\\
65.7	-1.31629270354695\\
65.79	-1.33138858181627\\
65.88	-1.34652695043705\\
65.97	-1.36170700660582\\
66.06	-1.3769279474307\\
66.15	-1.39218896992483\\
66.24	-1.4074892710003\\
66.33	-1.42282804746229\\
66.42	-1.4382044960036\\
66.51	-1.45361781319942\\
66.6	-1.46906719550258\\
66.69	-1.48455183923891\\
66.78	-1.50007094060317\\
66.87	-1.5156236956551\\
66.96	-1.53120930031596\\
67.05	-1.5468269503653\\
67.14	-1.56247584143815\\
67.23	-1.57815516902243\\
67.32	-1.59386412845685\\
67.41	-1.60960191492903\\
67.5	-1.62536772347403\\
67.59	-1.64116074897316\\
67.68	-1.65698018615321\\
67.77	-1.67282522958598\\
67.86	-1.68869507368817\\
67.95	-1.70458891272163\\
68.04	-1.72050594079392\\
68.13	-1.73644535185929\\
68.22	-1.75240633971999\\
68.31	-1.76838809802789\\
68.4	-1.78438982028652\\
68.49	-1.80041069985347\\
68.58	-1.81644992994309\\
68.67	-1.83250670362966\\
68.76	-1.84858021385078\\
68.85	-1.86466965341128\\
68.94	-1.88077421498741\\
69.03	-1.89689309113143\\
69.12	-1.91302547427653\\
69.21	-1.92917055674224\\
69.3	-1.94532753074005\\
69.39	-1.96149558837957\\
69.48	-1.97767392167495\\
69.57	-1.99386172255178\\
69.66	-2.01005818285429\\
69.75	-2.02626249435296\\
69.84	-2.04247384875261\\
69.93	-2.05869143770069\\
70.02	-2.07491445279615\\
70.11	-2.0911420855986\\
70.2	-2.10737352763791\\
70.29	-2.12360797042414\\
70.38	-2.13984460545795\\
70.47	-2.15608262424138\\
70.56	-2.172321218289\\
70.65	-2.18855957913951\\
70.74	-2.20479689836771\\
70.83	-2.2210323675969\\
70.92	-2.23726517851167\\
71.01	-2.2534945228711\\
71.1	-2.26971959252242\\
71.19	-2.28593957941496\\
71.28	-2.30215367561468\\
71.37	-2.31836107331895\\
71.46	-2.33456096487192\\
71.55	-2.35075254278009\\
71.64	-2.36693499972853\\
71.73	-2.38310752859735\\
71.82	-2.39926932247866\\
71.91	-2.41541957469396\\
72	-2.43155747881193\\
72.09	-2.44768222866664\\
72.18	-2.46379301837623\\
72.27	-2.47988904236193\\
72.36	-2.49596949536762\\
72.45	-2.5120335724797\\
72.54	-2.52808046914748\\
72.63	-2.54410938120398\\
72.72	-2.56011950488712\\
72.81	-2.57611003686136\\
72.9	-2.5920801742398\\
72.99	-2.60802911460666\\
73.08	-2.62395605604027\\
73.17	-2.63986019713638\\
73.26	-2.65574073703203\\
73.35	-2.6715968754297\\
73.44	-2.68742781262208\\
73.53	-2.70323274951711\\
73.62	-2.71901088766351\\
73.71	-2.73476142927678\\
73.8	-2.75048357726557\\
73.89	-2.76617653525853\\
73.98	-2.78183950763158\\
74.07	-2.79747169953553\\
74.16	-2.81307231692433\\
74.25	-2.82864056658347\\
74.34	-2.8441756561591\\
74.43	-2.85967679418733\\
74.52	-2.87514319012413\\
74.61	-2.89057405437556\\
74.7	-2.90596859832846\\
74.79	-2.92132603438157\\
74.88	-2.93664557597701\\
74.97	-2.95192643763232\\
75.06	-2.96716783497274\\
75.15	-2.98236898476403\\
75.24	-2.99752910494569\\
75.33	-3.01264741466454\\
75.42	-3.02772313430876\\
75.51	-3.04275548554232\\
75.6	-3.05774369133985\\
75.69	-3.07268697602183\\
75.78	-3.08758456529029\\
75.87	-3.1024356862648\\
75.96	-3.117239567519\\
76.05	-3.13199543911738\\
76.14	-3.14670253265246\\
76.23	-3.16136008128254\\
76.32	-3.17596731976956\\
76.41	-3.1905234845176\\
76.5	-3.20502781361157\\
76.59	-3.21947954685633\\
76.68	-3.23387792581628\\
76.77	-3.24822219385515\\
76.86	-3.26251159617626\\
76.95	-3.27674537986314\\
77.04	-3.29092279392042\\
77.13	-3.30504308931518\\
77.22	-3.31910551901859\\
77.31	-3.33310933804785\\
77.4	-3.34705380350854\\
77.49	-3.36093817463727\\
77.58	-3.37476171284466\\
77.67	-3.3885236817586\\
77.76	-3.40222334726792\\
77.85	-3.41585997756627\\
77.94	-3.42943284319635\\
78.03	-3.44294121709445\\
78.12	-3.45638437463527\\
78.21	-3.469761593677\\
78.3	-3.48307215460672\\
78.39	-3.49631534038608\\
78.48	-3.50949043659718\\
78.57	-3.52259673148878\\
78.66	-3.53563351602278\\
78.75	-3.54860008392084\\
78.84	-3.56149573171136\\
78.93	-3.57431975877664\\
79.02	-3.58707146740026\\
79.11	-3.59975016281467\\
79.2	-3.61235515324906\\
79.29	-3.62488574997733\\
79.38	-3.63734126736637\\
79.47	-3.6497210229244\\
79.56	-3.66202433734963\\
79.65	-3.67425053457895\\
79.74	-3.68639894183692\\
79.83	-3.69846888968482\\
79.92	-3.71045971206983\\
80.01	-3.72237074637449\\
80.1	-3.73420133346612\\
80.19	-3.74595081774643\\
80.28	-3.75761854720132\\
80.37	-3.76920387345058\\
80.46	-3.78070615179795\\
80.55	-3.79212474128101\\
80.64	-3.80345900472131\\
80.73	-3.8147083087745\\
80.82	-3.82587202398051\\
80.91	-3.83694952481382\\
81	-3.84794018973368\\
81.09	-3.85884340123446\\
81.18	-3.86965854589594\\
81.27	-3.88038501443364\\
81.36	-3.89102220174912\\
81.45	-3.90156950698025\\
81.54	-3.91202633355152\\
81.63	-3.92239208922427\\
81.72	-3.93266618614684\\
81.81	-3.9428480409047\\
81.9	-3.95293707457055\\
81.99	-3.96293271275421\\
82.08	-3.9728343856526\\
82.17	-3.98264152809942\\
82.26	-3.99235357961492\\
82.35	-4.00196998445535\\
82.44	-4.01149019166243\\
82.53	-4.02091365511258\\
82.62	-4.03023983356602\\
82.71	-4.03946819071572\\
82.8	-4.04859819523615\\
82.89	-4.05762932083179\\
82.98	-4.06656104628558\\
83.07	-4.07539285550696\\
83.16	-4.08412423757987\\
83.25	-4.09275468681035\\
83.34	-4.10128370277402\\
83.43	-4.10971079036322\\
83.52	-4.11803545983393\\
83.61	-4.12625722685231\\
83.7	-4.13437561254112\\
83.79	-4.14239014352563\\
83.88	-4.15030035197936\\
83.97	-4.1581057756694\\
84.06	-4.16580595800147\\
84.15	-4.17340044806455\\
84.24	-4.18088880067519\\
84.33	-4.18827057642144\\
84.42	-4.19554534170635\\
84.51	-4.20271266879117\\
84.6	-4.209772135838\\
84.69	-4.21672332695217\\
84.78	-4.22356583222407\\
84.87	-4.23029924777061\\
84.96	-4.23692317577614\\
85.05	-4.24343722453306\\
85.14	-4.24984100848175\\
85.23	-4.25613414825022\\
85.32	-4.26231627069309\\
85.41	-4.26838700893015\\
85.5	-4.27434600238443\\
85.59	-4.28019289681963\\
85.68	-4.28592734437717\\
85.77	-4.29154900361247\\
85.86	-4.29705753953096\\
85.95	-4.3024526236232\\
86.04	-4.30773393389973\\
86.13	-4.31290115492506\\
86.22	-4.31795397785129\\
86.31	-4.32289210045093\\
86.4	-4.32771522714923\\
86.49	-4.33242306905587\\
86.58	-4.33701534399593\\
86.67	-4.34149177654033\\
86.76	-4.34585209803552\\
86.85	-4.35009604663259\\
86.94	-4.35422336731563\\
87.03	-4.35823381192949\\
87.12	-4.3621271392068\\
87.21	-4.3659031147943\\
87.3	-4.36956151127853\\
87.39	-4.37310210821069\\
87.48	-4.37652469213094\\
87.57	-4.37982905659184\\
87.66	-4.38301500218112\\
87.75	-4.38608233654372\\
87.84	-4.38903087440309\\
87.93	-4.39186043758171\\
88.02	-4.39457085502081\\
88.11	-4.39716196279952\\
88.2	-4.39963360415301\\
88.29	-4.40198562949\\
88.38	-4.40421789640948\\
88.47	-4.40633026971661\\
88.56	-4.40832262143785\\
88.65	-4.41019483083532\\
88.74	-4.41194678442031\\
88.83	-4.41357837596606\\
88.92	-4.41508950651965\\
89.01	-4.4164800844132\\
89.1	-4.4177500252741\\
89.19	-4.41889925203463\\
89.28	-4.41992769494052\\
89.37	-4.42083529155892\\
89.46	-4.42162198678541\\
89.55	-4.42228773285021\\
89.64	-4.42283248932361\\
89.73	-4.42325622312051\\
89.82	-4.42355890850417\\
89.91	-4.42374052708914\\
90	-4.4238010678433\\
};
\addlegendentry{Subcarrier-8}

\addplot [color=mycolor9, line width=1.5pt, only marks, mark size=12.1pt, mark=diamond*, mark options={solid, fill=mycolor1, draw=black}, forget plot]
  table[row sep=crcr]{%
0	-12.1222405776252\\
};
\addplot [color=mycolor10, line width=1.5pt, only marks, mark size=12.1pt, mark=diamond*, mark options={solid, fill=mycolor2, draw=black}, forget plot]
  table[row sep=crcr]{%
0	-12.624314954021\\
};
\addplot [color=mycolor11, line width=1.5pt, only marks, mark size=12.1pt, mark=diamond*, mark options={solid, fill=mycolor3, draw=black}, forget plot]
  table[row sep=crcr]{%
0	-29.6936617424696\\
};
\addplot [color=mycolor12, line width=1.5pt, only marks, mark size=12.1pt, mark=diamond*, mark options={solid, fill=mycolor4, draw=black}, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=mycolor13, line width=1.5pt, only marks, mark size=12.1pt, mark=diamond*, mark options={solid, fill=mycolor5, draw=black}, forget plot]
  table[row sep=crcr]{%
0	-25.2396680407701\\
};
\addplot [color=mycolor14, line width=1.5pt, only marks, mark size=12.1pt, mark=diamond*, mark options={solid, fill=mycolor6, draw=black}, forget plot]
  table[row sep=crcr]{%
0	-20.9274813986901\\
};
\addplot [color=mycolor15, line width=1.5pt, only marks, mark size=12.1pt, mark=diamond*, mark options={solid, fill=mycolor7, draw=black}, forget plot]
  table[row sep=crcr]{%
0	-33.2760328610145\\
};
\addplot [color=mycolor9, line width=1.5pt, only marks, mark size=12.1pt, mark=diamond*, mark options={solid, fill=mycolor8, draw=black}, forget plot]
  table[row sep=crcr]{%
0	-22.0492540825963\\
};
\addplot [color=black, only marks, mark size=10.4pt, mark=diamond*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
nan	nan\\
};
\addlegendentry{Measured peaks}

\draw[dotted, line width=2.0pt, draw=white!20!black] (axis cs:-1,-40) rectangle (axis cs:1,-10);
\addplot [color=white!20!black, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	-10\\
-10.8	-37.75\\
};
\addplot [color=white!20!black, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	-40\\
-10.8	-66.25\\
};
\end{axis}

\begin{axis}[%
width=2.066in,
height=1.213in,
at={(1.422in,0.59in)},
scale only axis,
unbounded coords=jump,
xmin=-1,
xmax=1,
ymin=-40,
ymax=-10,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-90	-2.41463582964013\\
-89.91	-2.41460482380576\\
-89.82	-2.41451180782438\\
-89.73	-2.41435678626096\\
-89.64	-2.41413976672357\\
-89.55	-2.41386075986279\\
-89.46	-2.41351977937115\\
-89.37	-2.41311684198225\\
-89.28	-2.41265196746976\\
-89.19	-2.41212517864622\\
-89.1	-2.41153650136166\\
-89.01	-2.410885964502\\
-88.92	-2.41017359998735\\
-88.83	-2.40939944277\\
-88.74	-2.40856353083238\\
-88.65	-2.40766590518468\\
-88.56	-2.40670660986242\\
-88.47	-2.40568569192378\\
-88.38	-2.40460320144671\\
-88.29	-2.40345919152595\\
-88.2	-2.40225371826977\\
-88.11	-2.40098684079664\\
-88.02	-2.39965862123161\\
-87.93	-2.39826912470262\\
-87.84	-2.39681841933649\\
-87.75	-2.39530657625491\\
-87.66	-2.39373366957012\\
-87.57	-2.39209977638044\\
-87.48	-2.39040497676568\\
-87.39	-2.38864935378233\\
-87.3	-2.38683299345855\\
-87.21	-2.38495598478909\\
-87.12	-2.3830184197299\\
-87.03	-2.38102039319271\\
-86.94	-2.37896200303932\\
-86.85	-2.37684335007582\\
-86.76	-2.37466453804655\\
-86.67	-2.37242567362799\\
-86.58	-2.3701268664224\\
-86.49	-2.36776822895136\\
-86.4	-2.36534987664911\\
-86.31	-2.36287192785575\\
-86.22	-2.36033450381025\\
-86.13	-2.35773772864332\\
-86.04	-2.35508172937016\\
-85.95	-2.35236663588299\\
-85.86	-2.34959258094341\\
-85.77	-2.34675970017476\\
-85.68	-2.34386813205409\\
-85.59	-2.34091801790419\\
-85.5	-2.33790950188534\\
-85.41	-2.33484273098698\\
-85.32	-2.33171785501921\\
-85.23	-2.32853502660412\\
-85.14	-2.32529440116704\\
-85.05	-2.32199613692759\\
-84.96	-2.31864039489058\\
-84.87	-2.31522733883685\\
-84.78	-2.31175713531391\\
-84.69	-2.30822995362644\\
-84.6	-2.30464596582666\\
-84.51	-2.30100534670463\\
-84.42	-2.29730827377833\\
-84.33	-2.29355492728366\\
-84.24	-2.2897454901643\\
-84.15	-2.28588014806147\\
-84.06	-2.28195908930349\\
-83.97	-2.27798250489535\\
-83.88	-2.273950588508\\
-83.79	-2.26986353646765\\
-83.7	-2.26572154774492\\
-83.61	-2.2615248239438\\
-83.52	-2.25727356929061\\
-83.43	-2.2529679906228\\
-83.34	-2.24860829737757\\
-83.25	-2.24419470158054\\
-83.16	-2.23972741783417\\
-83.07	-2.23520666330611\\
-82.98	-2.23063265771754\\
-82.89	-2.22600562333129\\
-82.8	-2.22132578493988\\
-82.71	-2.21659336985358\\
-82.62	-2.2118086078882\\
-82.53	-2.20697173135297\\
-82.44	-2.20208297503813\\
-82.35	-2.19714257620265\\
-82.26	-2.19215077456166\\
-82.17	-2.18710781227396\\
-82.08	-2.18201393392934\\
-81.99	-2.17686938653587\\
-81.9	-2.17167441950708\\
-81.81	-2.16642928464911\\
-81.72	-2.16113423614774\\
-81.63	-2.15578953055539\\
-81.54	-2.15039542677799\\
-81.45	-2.14495218606185\\
-81.36	-2.13946007198042\\
-81.27	-2.13391935042097\\
-81.18	-2.12833028957132\\
-81.09	-2.12269315990632\\
-81	-2.11700823417447\\
-80.91	-2.11127578738432\\
-80.82	-2.10549609679095\\
-80.73	-2.09966944188229\\
-80.64	-2.09379610436547\\
-80.55	-2.08787636815307\\
-80.46	-2.08191051934935\\
-80.37	-2.07589884623643\\
-80.28	-2.06984163926045\\
-80.19	-2.06373919101762\\
-80.1	-2.05759179624033\\
-80.01	-2.05139975178315\\
-79.92	-2.04516335660885\\
-79.83	-2.03888291177432\\
-79.74	-2.03255872041652\\
-79.65	-2.02619108773842\\
-79.56	-2.0197803209948\\
-79.47	-2.01332672947819\\
-79.38	-2.00683062450466\\
-79.29	-2.00029231939964\\
-79.2	-1.99371212948369\\
-79.11	-1.98709037205834\\
-79.02	-1.98042736639181\\
-78.93	-1.9737234337048\\
-78.84	-1.96697889715618\\
-78.75	-1.96019408182879\\
-78.66	-1.95336931471515\\
-78.57	-1.94650492470317\\
-78.48	-1.93960124256189\\
-78.39	-1.93265860092723\\
-78.3	-1.92567733428764\\
-78.21	-1.91865777896995\\
-78.12	-1.911600273125\\
-78.03	-1.90450515671341\\
-77.94	-1.89737277149138\\
-77.85	-1.89020346099639\\
-77.76	-1.88299757053302\\
-77.67	-1.87575544715872\\
-77.58	-1.86847743966962\\
-77.49	-1.86116389858633\\
-77.4	-1.85381517613985\\
-77.31	-1.84643162625736\\
-77.22	-1.83901360454816\\
-77.13	-1.83156146828957\\
-77.04	-1.82407557641284\\
-76.95	-1.81655628948918\\
-76.86	-1.80900396971571\\
-76.77	-1.80141898090148\\
-76.68	-1.79380168845361\\
-76.59	-1.7861524593633\\
-76.5	-1.77847166219201\\
-76.41	-1.77075966705763\\
-76.32	-1.76301684562068\\
-76.23	-1.7552435710706\\
-76.14	-1.747440218112\\
-76.05	-1.73960716295103\\
-75.96	-1.73174478328176\\
-75.87	-1.72385345827261\\
-75.78	-1.71593356855286\\
-75.69	-1.70798549619916\\
-75.6	-1.70000962472211\\
-75.51	-1.69200633905293\\
-75.42	-1.68397602553014\\
-75.33	-1.67591907188627\\
-75.24	-1.66783586723476\\
-75.15	-1.65972680205675\\
-75.06	-1.65159226818802\\
-74.97	-1.64343265880602\\
-74.88	-1.63524836841687\\
-74.79	-1.62703979284251\\
-74.7	-1.61880732920787\\
-74.61	-1.61055137592812\\
-74.52	-1.602272332696\\
-74.43	-1.59397060046918\\
-74.34	-1.58564658145775\\
-74.25	-1.5773006791117\\
-74.16	-1.56893329810859\\
-74.07	-1.56054484434117\\
-73.98	-1.55213572490513\\
-73.89	-1.543706348087\\
-73.8	-1.53525712335194\\
-73.71	-1.52678846133183\\
-73.62	-1.51830077381328\\
-73.53	-1.50979447372578\\
-73.44	-1.50126997512993\\
-73.35	-1.49272769320574\\
-73.26	-1.48416804424107\\
-73.17	-1.47559144562003\\
-73.08	-1.46699831581161\\
-72.99	-1.4583890743583\\
-72.9	-1.44976414186483\\
-72.81	-1.44112393998702\\
-72.72	-1.43246889142066\\
-72.63	-1.42379941989055\\
-72.54	-1.41511595013959\\
-72.45	-1.40641890791798\\
-72.36	-1.39770871997247\\
-72.27	-1.38898581403579\\
-72.18	-1.38025061881609\\
-72.09	-1.37150356398653\\
-72	-1.36274508017493\\
-71.91	-1.35397559895354\\
-71.82	-1.34519555282891\\
-71.73	-1.33640537523184\\
-71.64	-1.32760550050745\\
-71.55	-1.31879636390533\\
-71.46	-1.30997840156983\\
-71.37	-1.30115205053038\\
-71.28	-1.29231774869199\\
-71.19	-1.28347593482581\\
-71.1	-1.2746270485598\\
-71.01	-1.26577153036951\\
-70.92	-1.25690982156896\\
-70.83	-1.24804236430164\\
-70.74	-1.23916960153158\\
-70.65	-1.23029197703458\\
-70.56	-1.2214099353895\\
-70.47	-1.21252392196967\\
-70.38	-1.20363438293444\\
-70.29	-1.19474176522079\\
-70.2	-1.18584651653509\\
-70.11	-1.17694908534494\\
-70.02	-1.16804992087115\\
-69.93	-1.15914947307978\\
-69.84	-1.15024819267439\\
-69.75	-1.14134653108827\\
-69.66	-1.13244494047688\\
-69.57	-1.1235438737104\\
-69.48	-1.1146437843663\\
-69.39	-1.10574512672217\\
-69.3	-1.09684835574853\\
-69.21	-1.08795392710182\\
-69.12	-1.0790622971175\\
-69.03	-1.07017392280327\\
-68.94	-1.06128926183237\\
-68.85	-1.05240877253703\\
-68.76	-1.04353291390204\\
-68.67	-1.03466214555842\\
-68.58	-1.02579692777718\\
-68.49	-1.01693772146327\\
-68.4	-1.0080849881496\\
-68.31	-0.999239189991157\\
-68.22	-0.990400789759274\\
-68.13	-0.981570250836033\\
-68.04	-0.972748037208743\\
-67.95	-0.963934613464571\\
-67.86	-0.955130444785266\\
-67.77	-0.946335996942028\\
-67.68	-0.937551736290484\\
-67.59	-0.928778129765774\\
-67.5	-0.920015644877782\\
-67.41	-0.911264749706475\\
-67.32	-0.902525912897347\\
-67.23	-0.893799603657014\\
-67.14	-0.885086291748917\\
-67.05	-0.876386447489125\\
-66.96	-0.867700541742302\\
-66.87	-0.859029045917773\\
-66.78	-0.850372431965689\\
-66.69	-0.841731172373365\\
-66.6	-0.833105740161708\\
-66.51	-0.824496608881756\\
-66.42	-0.815904252611386\\
-66.33	-0.807329145952097\\
-66.24	-0.798771764025933\\
-66.15	-0.790232582472552\\
-66.06	-0.781712077446382\\
-65.97	-0.773210725613925\\
-65.88	-0.764729004151179\\
-65.79	-0.75626739074118\\
-65.7	-0.747826363571672\\
-65.61	-0.739406401332906\\
-65.52	-0.731007983215551\\
-65.43	-0.72263158890875\\
-65.34	-0.714277698598273\\
-65.25	-0.705946792964827\\
-65.16	-0.697639353182465\\
-65.07	-0.689355860917138\\
-64.98	-0.681096798325363\\
-64.89	-0.672862648053016\\
-64.8	-0.664653893234264\\
-64.71	-0.656471017490608\\
-64.62	-0.648314504930063\\
-64.53	-0.640184840146454\\
-64.44	-0.632082508218853\\
-64.35	-0.624007994711136\\
-64.26	-0.615961785671658\\
-64.17	-0.607944367633068\\
-64.08	-0.59995622761225\\
-63.99	-0.591997853110394\\
-63.9	-0.584069732113181\\
-63.81	-0.576172353091106\\
-63.72	-0.568306204999939\\
-63.63	-0.560471777281293\\
-63.54	-0.552669559863339\\
-63.45	-0.54490004316165\\
-63.36	-0.537163718080152\\
-63.27	-0.529461076012232\\
-63.18	-0.521792608841963\\
-63.09	-0.514158808945455\\
-63	-0.506560169192349\\
-62.91	-0.498997182947433\\
-62.82	-0.49147034407238\\
-62.73	-0.483980146927643\\
-62.64	-0.476527086374452\\
-62.55	-0.469111657776961\\
-62.46	-0.461734357004526\\
-62.37	-0.454395680434101\\
-62.28	-0.447096124952789\\
-62.19	-0.439836187960503\\
-62.1	-0.432616367372783\\
-62.01	-0.425437161623722\\
-61.92	-0.418299069669043\\
-61.83	-0.411202590989304\\
-61.74	-0.404148225593253\\
-61.65	-0.39713647402128\\
-61.56	-0.390167837349048\\
-61.47	-0.383242817191236\\
-61.38	-0.376361915705419\\
-61.29	-0.369525635596085\\
-61.2	-0.362734480118806\\
-61.11	-0.355988953084525\\
-61.02	-0.349289558863983\\
-60.93	-0.342636802392303\\
-60.84	-0.336031189173691\\
-60.75	-0.329473225286292\\
-60.66	-0.32296341738717\\
-60.57	-0.316502272717456\\
-60.48	-0.310090299107607\\
-60.39	-0.303728004982811\\
-60.3	-0.297415899368569\\
-60.21	-0.291154491896363\\
-60.12	-0.284944292809521\\
-60.03	-0.278785812969184\\
-59.94	-0.272679563860455\\
-59.85	-0.266626057598654\\
-59.76	-0.26062580693576\\
-59.67	-0.254679325266957\\
-59.58	-0.248787126637373\\
-59.49	-0.242949725748917\\
-59.4	-0.23716763796732\\
-59.31	-0.231441379329271\\
-59.22	-0.225771466549745\\
-59.13	-0.220158417029461\\
-59.04	-0.214602748862498\\
-58.95	-0.20910498084406\\
-58.86	-0.203665632478399\\
-58.77	-0.198285223986895\\
-58.68	-0.192964276316283\\
-58.59	-0.187703311147045\\
-58.5	-0.18250285090195\\
-58.41	-0.177363418754754\\
-58.32	-0.172285538639084\\
-58.23	-0.167269735257429\\
-58.14	-0.162316534090355\\
-58.05	-0.157426461405824\\
-57.96	-0.15260004426873\\
-57.87	-0.147837810550553\\
-57.78	-0.143140288939211\\
-57.69	-0.13850800894906\\
-57.6	-0.133941500931078\\
-57.51	-0.129441296083201\\
-57.42	-0.125007926460842\\
-57.33	-0.120641924987577\\
-57.24	-0.116343825466005\\
-57.15	-0.11211416258878\\
-57.06	-0.107953471949827\\
-56.97	-0.103862290055722\\
-56.88	-0.0998411543372624\\
-56.79	-0.0958906031612134\\
-56.7	-0.0920111758422244\\
-56.61	-0.0882034126549586\\
-56.52	-0.0844678548463745\\
-56.43	-0.0808050446482052\\
-56.34	-0.0772155252896325\\
-56.25	-0.0736998410101506\\
-56.16	-0.0702585370726001\\
-56.07	-0.0668921597764235\\
-55.98	-0.063601256471097\\
-55.89	-0.0603863755697611\\
-55.8	-0.0572480665630571\\
-55.71	-0.0541868800331535\\
-55.62	-0.0512033676679825\\
-55.53	-0.0482980822756734\\
-55.44	-0.0454715777991993\\
-55.35	-0.0427244093312255\\
-55.26	-0.0400571331291743\\
-55.17	-0.0374703066304926\\
-55.08	-0.0349644884681448\\
-54.99	-0.0325402384863092\\
-54.9	-0.0301981177563088\\
-54.81	-0.0279386885927512\\
-54.72	-0.025762514569896\\
-54.63	-0.0236701605382428\\
-54.54	-0.0216621926413633\\
-54.45	-0.0197391783329416\\
-54.36	-0.0179016863940654\\
-54.27	-0.0161502869507425\\
-54.18	-0.0144855514916632\\
-54.09	-0.0129080528862018\\
-54	-0.0114183654026578\\
-53.91	-0.0100170647267409\\
-53.82	-0.00870472798032764\\
-53.73	-0.00748193374043273\\
-53.64	-0.00634926205847835\\
-53.55	-0.00530729447978837\\
-53.46	-0.0043566140633541\\
-53.37	-0.00349780540187758\\
-53.28	-0.00273145464206875\\
-53.19	-0.00205814950520861\\
-53.1	-0.00147847930800894\\
-53.01	-0.00099303498373131\\
-52.92	-0.000602409103591264\\
-52.83	-0.000307195898451057\\
-52.74	-0.000107991280802615\\
-52.65	-5.39286703271354e-06\\
-52.56	1.92865493310657e-15\\
-52.47	-9.24137718889347e-05\\
-52.38	-0.000283237047401212\\
-52.29	-0.000573074487220859\\
-52.2	-0.000962532571812689\\
-52.11	-0.0014522196255222\\
-52.02	-0.00204274584101354\\
-51.93	-0.00273472330401944\\
-51.84	-0.00352876601841778\\
-51.75	-0.00442548993165101\\
-51.66	-0.00542551296048401\\
-51.57	-0.0065294550170898\\
-51.48	-0.00773793803550288\\
-51.39	-0.00905158599840581\\
-51.3	-0.0104710249642966\\
-51.21	-0.011996883094991\\
-51.12	-0.0136297906835113\\
-51.03	-0.0153703801823454\\
-50.94	-0.0172192862320757\\
-50.85	-0.0191771456904051\\
-50.76	-0.021244597661556\\
-50.67	-0.0234222835260787\\
-50.58	-0.0257108469710466\\
-50.49	-0.0281109340206826\\
-50.4	-0.0306231930673596\\
-50.31	-0.0332482749030609\\
-50.22	-0.0359868327512314\\
-50.13	-0.0388395222990899\\
-50.04	-0.041807001730354\\
-49.95	-0.0448899317584284\\
-49.86	-0.0480889756600232\\
-49.77	-0.0514047993092697\\
-49.68	-0.054838071212255\\
-49.59	-0.0583894625420556\\
-49.5	-0.0620596471742525\\
-49.41	-0.065849301722928\\
-49.32	-0.0697591055771479\\
-49.23	-0.0737897409379689\\
-49.14	-0.0779418928559401\\
-49.05	-0.0822162492691242\\
-48.96	-0.0866135010416567\\
-48.87	-0.0911343420028391\\
-48.78	-0.0957794689867606\\
-48.69	-0.100549581872498\\
-48.6	-0.10544538362486\\
-48.51	-0.110467580335707\\
-48.42	-0.11561688126586\\
-48.33	-0.120893998887597\\
-48.24	-0.126299648927735\\
-48.15	-0.13183455041135\\
-48.06	-0.137499425706089\\
-47.97	-0.143295000567141\\
-47.88	-0.149222004182826\\
-47.79	-0.155281169220848\\
-47.7	-0.161473231875212\\
-47.61	-0.167798931913817\\
-47.52	-0.174259012726724\\
-47.43	-0.18085422137514\\
-47.34	-0.1875853086411\\
-47.25	-0.194453029077872\\
-47.16	-0.201458141061109\\
-47.07	-0.208601406840731\\
-46.98	-0.215883592593582\\
-46.89	-0.223305468476861\\
-46.8	-0.230867808682332\\
-46.71	-0.238571391491345\\
-46.62	-0.246416999330666\\
-46.53	-0.254405418829152\\
-46.44	-0.262537440875248\\
-46.35	-0.270813860675375\\
-46.26	-0.279235477813173\\
-46.17	-0.287803096309636\\
-46.08	-0.296517524684171\\
-45.99	-0.30537957601658\\
-45.9	-0.31439006800996\\
-45.81	-0.323549823054598\\
-45.72	-0.332859668292824\\
-45.63	-0.34232043568486\\
-45.54	-0.351932962075681\\
-45.45	-0.361698089262922\\
-45.36	-0.371616664065831\\
-45.27	-0.381689538395281\\
-45.18	-0.391917569324898\\
-45.09	-0.402301619163285\\
-45	-0.412842555527373\\
-44.91	-0.423541251416973\\
-44.82	-0.434398585290442\\
-44.73	-0.445415441141588\\
-44.64	-0.456592708577809\\
-44.55	-0.467931282899441\\
-44.46	-0.479432065180418\\
-44.37	-0.491095962350195\\
-44.28	-0.502923887277018\\
-44.19	-0.514916758852535\\
-44.1	-0.527075502077772\\
-44.01	-0.539401048150521\\
-43.92	-0.551894334554155\\
-43.83	-0.564556305147909\\
-43.74	-0.577387910258628\\
-43.65	-0.59039010677405\\
-43.56	-0.603563858237644\\
-43.47	-0.61691013494499\\
-43.38	-0.630429914041826\\
-43.29	-0.644124179623681\\
-43.2	-0.657993922837237\\
-43.11	-0.672040141983365\\
-43.02	-0.686263842621933\\
-42.93	-0.700666037678374\\
-42.84	-0.715247747552114\\
-42.75	-0.730010000226807\\
-42.66	-0.744953831382514\\
-42.57	-0.760080284509792\\
-42.48	-0.775390411025772\\
-42.39	-0.790885270392249\\
-42.3	-0.806565930235851\\
-42.21	-0.822433466470295\\
-42.12	-0.838488963420808\\
-42.03	-0.85473351395075\\
-41.94	-0.871168219590465\\
-41.85	-0.887794190668442\\
-41.76	-0.904612546444821\\
-41.67	-0.921624415247276\\
-41.58	-0.938830934609376\\
-41.49	-0.956233251411412\\
-41.4	-0.97383252202381\\
-41.31	-0.991629912453143\\
-41.22	-1.00962659849081\\
-41.13	-1.02782376586448\\
-41.04	-1.04622261039226\\
-40.95	-1.0648243381398\\
-40.86	-1.08363016558023\\
-40.77	-1.10264131975719\\
-40.68	-1.1218590384508\\
-40.59	-1.14128457034683\\
-40.5	-1.16091917520903\\
-40.41	-1.18076412405476\\
-40.32	-1.2008206993339\\
-40.23	-1.22109019511129\\
-40.14	-1.24157391725253\\
-40.05	-1.26227318361349\\
-39.96	-1.28318932423343\\
-39.87	-1.30432368153185\\
-39.78	-1.32567761050925\\
-39.69	-1.34725247895175\\
-39.6	-1.3690496676398\\
-39.51	-1.39107057056099\\
-39.42	-1.41331659512704\\
-39.33	-1.43578916239521\\
-39.24	-1.45848970729404\\
-39.15	-1.48141967885374\\
-39.06	-1.50458054044108\\
-38.97	-1.52797376999919\\
-38.88	-1.55160086029217\\
-38.79	-1.57546331915469\\
-38.7	-1.59956266974676\\
-38.61	-1.62390045081374\\
-38.52	-1.6484782169517\\
-38.43	-1.67329753887834\\
-38.34	-1.69836000370962\\
-38.25	-1.72366721524203\\
-38.16	-1.74922079424105\\
-38.07	-1.77502237873548\\
-37.98	-1.80107362431823\\
-37.89	-1.82737620445338\\
-37.8	-1.85393181078997\\
-37.71	-1.88074215348244\\
-37.62	-1.90780896151808\\
-37.53	-1.93513398305158\\
-37.44	-1.96271898574691\\
-37.35	-1.99056575712667\\
-37.26	-2.01867610492921\\
-37.17	-2.04705185747359\\
-37.08	-2.07569486403273\\
-36.99	-2.10460699521487\\
-36.9	-2.13379014335363\\
-36.81	-2.16324622290684\\
-36.72	-2.19297717086447\\
-36.63	-2.2229849471658\\
-36.54	-2.25327153512621\\
-36.45	-2.28383894187373\\
-36.36	-2.31468919879573\\
-36.27	-2.34582436199597\\
-36.18	-2.37724651276232\\
-36.09	-2.40895775804548\\
-36	-2.44096023094891\\
-35.91	-2.47325609123052\\
-35.82	-2.50584752581611\\
-35.73	-2.53873674932525\\
-35.64	-2.57192600460975\\
-35.55	-2.60541756330515\\
-35.46	-2.63921372639555\\
-35.37	-2.67331682479235\\
-35.28	-2.70772921992708\\
-35.19	-2.74245330435889\\
-35.1	-2.77749150239711\\
-35.01	-2.81284627073929\\
-34.92	-2.84852009912523\\
-34.83	-2.88451551100753\\
-34.74	-2.92083506423899\\
-34.65	-2.9574813517776\\
-34.56	-2.99445700240948\\
-34.47	-3.0317646814905\\
-34.38	-3.06940709170695\\
-34.29	-3.10738697385607\\
-34.2	-3.14570710764686\\
-34.11	-3.18437031252207\\
-34.02	-3.22337944850175\\
-33.93	-3.26273741704925\\
-33.84	-3.30244716196035\\
-33.75	-3.34251167027621\\
-33.66	-3.38293397322104\\
-33.57	-3.42371714716509\\
-33.48	-3.46486431461401\\
-33.39	-3.50637864522535\\
-33.3	-3.54826335685309\\
-33.21	-3.59052171662114\\
-33.12	-3.63315704202686\\
-33.03	-3.67617270207551\\
-32.94	-3.71957211844671\\
-32.85	-3.76335876669413\\
-32.76	-3.80753617747928\\
-32.67	-3.85210793784091\\
-32.58	-3.89707769250098\\
-32.49	-3.94244914520863\\
-32.4	-3.98822606012349\\
-32.31	-4.03441226323962\\
-32.22	-4.08101164385162\\
-32.13	-4.1280281560644\\
-32.04	-4.17546582034819\\
-31.95	-4.22332872514039\\
-31.86	-4.27162102849596\\
-31.77	-4.3203469597883\\
-31.68	-4.36951082146221\\
-31.59	-4.41911699084108\\
-31.5	-4.46916992199026\\
-31.41	-4.51967414763877\\
-31.32	-4.57063428116141\\
-31.23	-4.62205501862386\\
-31.14	-4.67394114089284\\
-31.05	-4.72629751581414\\
-30.96	-4.77912910046094\\
-30.87	-4.83244094345535\\
-30.78	-4.88623818736592\\
-30.69	-4.94052607118415\\
-30.6	-4.99530993288325\\
-30.51	-5.05059521206234\\
-30.42	-5.10638745267956\\
-30.33	-5.16269230587782\\
-30.24	-5.21951553290683\\
-30.15	-5.27686300814555\\
-30.06	-5.33474072222901\\
-29.97	-5.39315478528418\\
-29.88	-5.45211143027913\\
-29.79	-5.51161701649065\\
-29.7	-5.57167803309506\\
-29.61	-5.63230110288778\\
-29.52	-5.69349298613711\\
-29.43	-5.75526058457804\\
-29.34	-5.81761094555244\\
-29.25	-5.88055126630195\\
-29.16	-5.9440888984204\\
-29.07	-6.00823135247306\\
-28.98	-6.07298630279018\\
-28.89	-6.13836159244282\\
-28.8	-6.20436523840937\\
-28.71	-6.27100543694154\\
-28.62	-6.33829056913929\\
-28.53	-6.40622920674443\\
-28.44	-6.47483011816326\\
-28.35	-6.54410227472938\\
-28.26	-6.61405485721804\\
-28.17	-6.68469726262449\\
-28.08	-6.75603911121904\\
-27.99	-6.82809025389285\\
-27.9	-6.90086077980855\\
-27.81	-6.97436102437142\\
-27.72	-7.04860157753705\\
-27.63	-7.12359329247293\\
-27.54	-7.19934729459217\\
-27.45	-7.27587499097858\\
-27.36	-7.35318808022394\\
-27.27	-7.43129856269897\\
-27.18	-7.51021875128145\\
-27.09	-7.58996128256599\\
-27	-7.67053912858166\\
-26.91	-7.75196560904543\\
-26.82	-7.83425440418111\\
-26.73	-7.91741956813534\\
-26.64	-8.00147554302444\\
-26.55	-8.08643717364797\\
-26.46	-8.17231972290752\\
-26.37	-8.25913888797152\\
-26.28	-8.34691081723003\\
-26.19	-8.43565212808612\\
-26.1	-8.52537992563412\\
-26.01	-8.61611182227815\\
-25.92	-8.70786595834844\\
-25.83	-8.80066102377706\\
-25.74	-8.89451628089896\\
-25.65	-8.98945158844928\\
-25.56	-9.08548742683304\\
-25.47	-9.1826449247492\\
-25.38	-9.28094588725688\\
-25.29	-9.38041282537901\\
-25.2	-9.4810689873451\\
-25.11	-9.58293839158378\\
-25.02	-9.68604586158379\\
-24.93	-9.79041706275197\\
-24.84	-9.89607854140726\\
-24.75	-10.0030577660609\\
-24.66	-10.1113831711457\\
-24.57	-10.221084203371\\
-24.48	-10.3321913708948\\
-24.39	-10.4447362955209\\
-24.3	-10.5587517681473\\
-24.21	-10.6742718077126\\
-24.12	-10.7913317239077\\
-24.03	-10.9099681839455\\
-23.94	-11.0302192837088\\
-23.85	-11.1521246236245\\
-23.76	-11.275725389646\\
-23.67	-11.4010644397629\\
-23.58	-11.5281863964971\\
-23.49	-11.6571377458888\\
-23.4	-11.7879669435266\\
-23.31	-11.9207245282334\\
-23.22	-12.0554632440793\\
-23.13	-12.1922381714667\\
-23.04	-12.3311068681068\\
-22.95	-12.4721295207992\\
-22.86	-12.6153691090231\\
-22.77	-12.7608915814589\\
-22.68	-12.9087660466903\\
-22.59	-13.0590649794718\\
-22.5	-13.2118644441157\\
-22.41	-13.3672443367301\\
-22.32	-13.5252886482506\\
-22.23	-13.6860857504454\\
-22.14	-13.8497287073445\\
-22.05	-14.0163156148549\\
-21.96	-14.1859499716783\\
-21.87	-14.3587410850609\\
-21.78	-14.5348045153741\\
-21.69	-14.7142625640741\\
-21.6	-14.8972448102207\\
-21.51	-15.0838887014723\\
-21.42	-15.2743402063328\\
-21.33	-15.4687545354299\\
-21.24	-15.6672969407836\\
-21.15	-15.8701436034063\\
-21.06	-16.0774826212179\\
-20.97	-16.2895151111932\\
-20.88	-16.5064564419706\\
-20.79	-16.7285376159034\\
-20.7	-16.9560068228378\\
-20.61	-17.1891311918771\\
-20.52	-17.428198772201\\
-20.43	-17.6735207798471\\
-20.34	-17.9254341544936\\
-20.25	-18.1843044790315\\
-20.16	-18.4505293255075\\
-20.07	-18.7245421044141\\
-19.98	-19.0068165110169\\
-19.89	-19.2978716834121\\
-19.8	-19.5982782135615\\
-19.71	-19.9086651863805\\
-19.62	-20.2297284653645\\
-19.53	-20.5622404994108\\
-19.44	-20.9070619987921\\
-19.35	-21.2651559247922\\
-19.26	-21.637604365945\\
-19.17	-22.0256290465037\\
-19.08	-22.43061644761\\
-18.99	-22.8541488450169\\
-18.9	-23.2980430185452\\
-18.81	-23.7643990276655\\
-18.72	-24.2556623675156\\
-18.63	-24.7747041670846\\
-18.54	-25.3249261035729\\
-18.45	-25.9103997775293\\
-18.36	-26.536055092797\\
-18.27	-27.2079398920743\\
-18.18	-27.9335858578497\\
-18.09	-28.7225375607633\\
-18	-29.5871405703698\\
-17.91	-30.5437575469558\\
-17.82	-31.614725573277\\
-17.73	-32.8316731335312\\
-17.64	-34.2415157518526\\
-17.55	-35.9182354012458\\
-17.46	-37.988777433116\\
-17.37	-40.6999791594209\\
-17.28	-44.6426246732255\\
-17.19	-52.0158193292249\\
-17.1	-61.6081171152853\\
-17.01	-47.6282949570661\\
-16.92	-42.5394368041205\\
-16.83	-39.3634852383736\\
-16.74	-37.0520001159754\\
-16.65	-35.2355631876633\\
-16.56	-33.7403861509933\\
-16.47	-32.47069590679\\
-16.38	-31.3680615097108\\
-16.29	-30.3941955919378\\
-16.2	-29.5226424562615\\
-16.11	-28.7343552399464\\
-16.02	-28.0151642240893\\
-15.93	-27.354241927816\\
-15.84	-26.7431282263054\\
-15.75	-26.1750868859745\\
-15.66	-25.6446668811286\\
-15.57	-25.1473949447044\\
-15.48	-24.6795548898782\\
-15.39	-24.2380258791041\\
-15.3	-23.8201616998455\\
-15.21	-23.4236991702319\\
-15.12	-23.0466876269206\\
-15.03	-22.687433927561\\
-14.94	-22.3444590435883\\
-14.85	-22.0164634304211\\
-14.76	-21.7022991277373\\
-14.67	-21.4009470788427\\
-14.58	-21.1114985396889\\
-14.49	-20.8331397233514\\
-14.4	-20.5651390269421\\
-14.31	-20.3068363367106\\
-14.22	-20.0576340183443\\
-14.13	-19.8169892835374\\
-14.04	-19.5844076880159\\
-13.95	-19.3594375655524\\
-13.86	-19.1416652407995\\
-13.77	-18.9307108937266\\
-13.68	-18.7262249720459\\
-13.59	-18.5278850667402\\
-13.5	-18.3353931807627\\
-13.41	-18.1484733329939\\
-13.32	-17.9668694492593\\
-13.23	-17.7903435001026\\
-13.14	-17.6186738514634\\
-13.05	-17.4516537997041\\
-12.96	-17.2890902668021\\
-12.87	-17.1308026351452\\
-12.78	-16.9766217043836\\
-12.69	-16.8263887553131\\
-12.6	-16.6799547078773\\
-12.51	-16.5371793621588\\
-12.42	-16.3979307127371\\
-12.33	-16.2620843280642\\
-12.24	-16.1295227876003\\
-12.15	-16.0001351703791\\
-12.06	-15.873816589465\\
-11.97	-15.7504677674516\\
-11.88	-15.6299946487356\\
-11.79	-15.5123080448108\\
-11.7	-15.3973233092652\\
-11.61	-15.2849600395492\\
-11.52	-15.1751418029106\\
-11.43	-15.0677958841892\\
-11.34	-14.9628530534106\\
-11.25	-14.8602473513468\\
-11.16	-14.7599158914025\\
-11.07	-14.6617986763609\\
-10.98	-14.5658384286736\\
-10.89	-14.4719804331108\\
-10.8	-14.3801723907115\\
-10.71	-14.2903642830732\\
-10.62	-14.202508246119\\
-10.53	-14.1165584525586\\
-10.44	-14.0324710023385\\
-10.35	-13.9502038204384\\
-10.26	-13.8697165614337\\
-10.17	-13.7909705202952\\
-10.08	-13.7139285489445\\
-9.99	-13.6385549781282\\
-9.9	-13.5648155442097\\
-9.81	-13.4926773205148\\
-9.72	-13.4221086528969\\
-9.63	-13.3530790992162\\
-9.54	-13.2855593724533\\
-9.45	-13.2195212871999\\
-9.36	-13.1549377092916\\
-9.27	-13.0917825083648\\
-9.18	-13.03003051314\\
-9.09	-12.9696574692453\\
-9	-12.9106399994138\\
-8.91	-12.8529555658956\\
-8.82	-12.7965824349425\\
-8.73	-12.7414996432301\\
-8.64	-12.6876869660954\\
-8.55	-12.6351248874745\\
-8.46	-12.5837945714344\\
-8.37	-12.5336778352022\\
-8.28	-12.4847571235986\\
-8.19	-12.4370154847915\\
-8.1	-12.3904365472923\\
-8.01	-12.3450044981197\\
-7.92	-12.3007040620642\\
-7.83	-12.2575204819888\\
-7.74	-12.215439500108\\
-7.65	-12.1744473401882\\
-7.56	-12.1345306906193\\
-7.47	-12.0956766883089\\
-7.38	-12.0578729033537\\
-7.29	-12.021107324447\\
-7.2	-11.9853683449815\\
-7.11	-11.9506447498128\\
-7.02	-11.9169257026458\\
-6.93	-11.8842007340158\\
-6.84	-11.8524597298295\\
-6.75	-11.8216929204419\\
-6.66	-11.7918908702385\\
-6.57	-11.7630444677007\\
-6.48	-11.7351449159292\\
-6.39	-11.7081837236037\\
-6.3	-11.6821526963587\\
-6.21	-11.6570439285549\\
-6.12	-11.6328497954285\\
-6.03	-11.6095629456014\\
-5.94	-11.5871762939347\\
-5.85	-11.5656830147119\\
-5.76	-11.5450765351362\\
-5.67	-11.5253505291287\\
-5.58	-11.5064989114151\\
-5.49	-11.4885158318878\\
-5.4	-11.4713956702335\\
-5.31	-11.4551330308145\\
-5.22	-11.439722737794\\
-5.13	-11.4251598304963\\
-5.04	-11.4114395589923\\
-4.95	-11.3985573799024\\
-4.86	-11.3865089524086\\
-4.77	-11.3752901344691\\
-4.68	-11.3648969792272\\
-4.59	-11.3553257316086\\
-4.5	-11.3465728251015\\
-4.41	-11.3386348787126\\
-4.32	-11.3315086940943\\
-4.23	-11.3251912528378\\
-4.14	-11.3196797139271\\
-4.05	-11.3149714113506\\
-3.96	-11.3110638518643\\
-3.87	-11.3079547129043\\
-3.78	-11.3056418406446\\
-3.69	-11.3041232481963\\
-3.6	-11.3033971139464\\
-3.51	-11.303461780032\\
-3.42	-11.3043157509483\\
-3.33	-11.305957692288\\
-3.24	-11.3083864296097\\
-3.15	-11.3116009474329\\
-3.06	-11.3156003883598\\
-2.97	-11.3203840523205\\
-2.88	-11.3259513959407\\
-2.79	-11.3323020320324\\
-2.7	-11.3394357292045\\
-2.61	-11.3473524115945\\
-2.52	-11.35605215872\\
-2.43	-11.3655352054496\\
-2.34	-11.3758019420937\\
-2.25	-11.3868529146152\\
-2.16	-11.3986888249598\\
-2.07	-11.4113105315079\\
-1.98	-11.4247190496464\\
-1.89	-11.4389155524644\\
-1.8	-11.4539013715712\\
-1.71	-11.4696779980393\\
-1.62	-11.4862470834742\\
-1.53	-11.5036104412114\\
-1.44	-11.5217700476438\\
-1.35	-11.5407280436818\\
-1.26	-11.5604867363469\\
-1.17	-11.5810486005034\\
-1.08	-11.6024162807303\\
-0.99	-11.6245925933358\\
-0.9	-11.6475805285191\\
-0.81	-11.6713832526826\\
-0.72	-11.6960041108983\\
-0.63	-11.7214466295327\\
-0.54	-11.7477145190354\\
-0.45	-11.7748116768952\\
-0.36	-11.80274219077\\
-0.27	-11.8315103417951\\
-0.18	-11.8611206080772\\
-0.09	-11.8915776683783\\
0	-11.9228864059989\\
0.09	-11.9550519128651\\
0.18	-11.9880794938295\\
0.27	-12.0219746711919\\
0.36	-12.0567431894504\\
0.45	-12.0923910202903\\
0.54	-12.1289243678219\\
0.63	-12.1663496740767\\
0.72	-12.2046736247732\\
0.81	-12.2439031553638\\
0.9	-12.2840454573758\\
0.99	-12.3251079850583\\
1.08	-12.36709846235\\
1.17	-12.4100248901833\\
1.26	-12.4538955541377\\
1.35	-12.4987190324627\\
1.44	-12.5445042044852\\
1.53	-12.591260259422\\
1.62	-12.6389967056161\\
1.71	-12.6877233802191\\
1.8	-12.7374504593421\\
1.89	-12.7881884686996\\
1.98	-12.8399482947707\\
2.07	-12.8927411965073\\
2.16	-12.9465788176168\\
2.25	-13.0014731994508\\
2.34	-13.0574367945335\\
2.43	-13.1144824807651\\
2.52	-13.1726235763379\\
2.61	-13.2318738554053\\
2.7	-13.2922475645483\\
2.79	-13.3537594400841\\
2.88	-13.4164247262679\\
2.97	-13.4802591944394\\
3.06	-13.5452791631729\\
3.15	-13.6115015194897\\
3.24	-13.678943741201\\
3.33	-13.7476239204485\\
3.42	-13.817560788521\\
3.51	-13.8887737420266\\
3.6	-13.9612828705088\\
3.69	-14.0351089855999\\
3.78	-14.1102736518136\\
3.87	-14.1867992190867\\
3.96	-14.2647088571868\\
4.05	-14.344026592115\\
4.14	-14.4247773446407\\
4.23	-14.5069869711182\\
4.32	-14.5906823067466\\
4.41	-14.6758912114486\\
4.5	-14.7626426185588\\
4.59	-14.8509665865275\\
4.68	-14.9408943538648\\
4.77	-15.032458397571\\
4.86	-15.1256924953168\\
4.95	-15.2206317916676\\
5.04	-15.3173128686662\\
5.13	-15.415773821122\\
5.22	-15.5160543369863\\
5.31	-15.6181957832285\\
5.4	-15.7222412976701\\
5.49	-15.828235887277\\
5.58	-15.9362265334604\\
5.67	-16.0462623049926\\
5.76	-16.1583944792062\\
5.85	-16.272676672215\\
5.94	-16.3891649789713\\
6.03	-16.5079181240644\\
6.12	-16.6289976242595\\
6.21	-16.7524679638926\\
6.3	-16.8783967843557\\
6.39	-17.0068550890523\\
6.48	-17.1379174653619\\
6.57	-17.271662325333\\
6.66	-17.408172167032\\
6.75	-17.54753385871\\
6.84	-17.6898389482173\\
6.93	-17.8351840004063\\
7.02	-17.9836709656118\\
7.11	-18.1354075827084\\
7.2	-18.2905078207092\\
7.29	-18.4490923634129\\
7.38	-18.6112891422329\\
7.47	-18.7772339230713\\
7.56	-18.9470709539485\\
7.65	-19.1209536810959\\
7.74	-19.2990455423796\\
7.83	-19.4815208482968\\
7.92	-19.6685657624029\\
8.01	-19.8603793949447\\
8.1	-20.0571750257547\\
8.19	-20.2591814751811\\
8.28	-20.4666446450907\\
8.37	-20.6798292559051\\
8.46	-20.8990208103765\\
8.55	-21.1245278205684\\
8.64	-21.3566843415434\\
8.73	-21.5958528638787\\
8.82	-21.8424276277738\\
8.91	-22.0968384347023\\
9	-22.3595550490224\\
9.09	-22.6310923026267\\
9.18	-22.9120160418386\\
9.27	-23.2029500890166\\
9.36	-23.5045844339949\\
9.45	-23.8176849256462\\
9.54	-24.143104805807\\
9.63	-24.4817985225047\\
9.72	-24.8348383853184\\
9.81	-25.2034347948368\\
9.9	-25.5889610080022\\
9.99	-25.9929837173253\\
10.08	-26.4173011628219\\
10.17	-26.8639911192591\\
10.26	-27.3354719979199\\
10.35	-27.8345816137187\\
10.44	-28.3646801245724\\
10.53	-28.9297866301096\\
10.62	-29.5347635667771\\
10.71	-30.1855704885224\\
10.8	-30.8896211320519\\
10.89	-31.6562987140148\\
10.98	-32.4977218586099\\
11.07	-33.4299233554751\\
11.16	-34.4747413834655\\
11.25	-35.6630119211237\\
11.34	-37.0403106149317\\
11.43	-38.6781601965138\\
11.52	-40.6984486283824\\
11.61	-43.3356925707456\\
11.7	-47.1407410767872\\
11.79	-54.0690471236786\\
11.88	-67.220813652326\\
11.97	-50.9043967308392\\
12.06	-45.5758933018454\\
12.15	-42.2989561841859\\
12.24	-39.9264664010426\\
12.33	-38.0660286967498\\
12.42	-36.5356669919947\\
12.51	-35.2359596193034\\
12.6	-34.1066033077796\\
12.69	-33.1082507727672\\
12.78	-32.2138011359471\\
12.87	-31.4037921803208\\
12.96	-30.6637745813571\\
13.05	-29.9827256386754\\
13.14	-29.352044711732\\
13.23	-28.7648917781013\\
13.32	-28.2157374253021\\
13.41	-27.7000480238446\\
13.5	-27.2140601013682\\
13.59	-26.7546152090854\\
13.68	-26.3190368048313\\
13.77	-25.9050369427198\\
13.86	-25.5106445084575\\
13.95	-25.1341492929677\\
14.04	-24.774057886473\\
14.13	-24.429058516223\\
14.22	-24.0979927361516\\
14.31	-23.7798324261359\\
14.4	-23.4736609489581\\
14.49	-23.1786575944746\\
14.58	-22.8940846459801\\
14.67	-22.6192765556015\\
14.76	-22.3536308290322\\
14.85	-22.0966003055882\\
14.94	-21.8476865848748\\
15.03	-21.6064344015855\\
15.12	-21.3724267889142\\
15.21	-21.1452809015243\\
15.3	-20.9246443930012\\
15.39	-20.7101922617439\\
15.48	-20.5016240944349\\
15.57	-20.2986616484262\\
15.66	-20.1010467242374\\
15.75	-19.9085392873659\\
15.84	-19.7209158051553\\
15.93	-19.5379677698301\\
16.02	-19.3595003832399\\
16.11	-19.1853313825207\\
16.2	-19.0152899889361\\
16.29	-18.8492159647128\\
16.38	-18.6869587648239\\
16.47	-18.5283767724771\\
16.56	-18.3733366085882\\
16.65	-18.2217125068099\\
16.74	-18.0733857467897\\
16.83	-17.9282441392643\\
16.92	-17.7861815574048\\
17.01	-17.6470975095158\\
17.1	-17.5108967487855\\
17.19	-17.377488916299\\
17.28	-17.2467882139694\\
17.37	-17.118713104428\\
17.46	-16.9931860352514\\
17.55	-16.8701331851959\\
17.64	-16.7494842303648\\
17.73	-16.6311721284596\\
17.82	-16.5151329194634\\
17.91	-16.4013055412781\\
18	-16.2896316589883\\
18.09	-16.1800555065637\\
18.18	-16.0725237399267\\
18.27	-15.9669853004222\\
18.36	-15.8633912878178\\
18.45	-15.7616948420489\\
18.54	-15.6618510329952\\
18.63	-15.5638167576445\\
18.72	-15.4675506440584\\
18.81	-15.3730129616065\\
18.9	-15.2801655369868\\
18.99	-15.1889716755898\\
19.08	-15.0993960878046\\
19.17	-15.0114048198996\\
19.26	-14.9249651891421\\
19.35	-14.8400457228492\\
19.44	-14.7566161010877\\
19.53	-14.6746471027658\\
19.62	-14.5941105548783\\
19.71	-14.5149792846876\\
19.8	-14.4372270746394\\
19.89	-14.3608286198293\\
19.98	-14.2857594878483\\
20.07	-14.2119960808508\\
20.16	-14.1395155997005\\
20.25	-14.0682960100584\\
20.34	-13.9983160102899\\
20.43	-13.9295550010756\\
20.52	-13.8619930566188\\
20.61	-13.795610897351\\
20.7	-13.7303898640446\\
20.79	-13.6663118932454\\
20.88	-13.6033594939477\\
20.97	-13.5415157254368\\
21.06	-13.4807641762314\\
21.15	-13.4210889440606\\
21.24	-13.3624746168169\\
21.33	-13.3049062544287\\
21.42	-13.2483693716017\\
21.51	-13.1928499213783\\
21.6	-13.1383342794721\\
21.69	-13.0848092293332\\
21.78	-13.0322619479059\\
21.87	-12.9806799920401\\
21.96	-12.9300512855232\\
22.05	-12.8803641066983\\
22.14	-12.8316070766388\\
22.23	-12.7837691478503\\
22.32	-12.7368395934736\\
22.41	-12.690807996961\\
22.5	-12.6456642422055\\
22.59	-12.6013985040973\\
22.68	-12.5580012394879\\
22.77	-12.5154631785418\\
22.86	-12.4737753164567\\
22.95	-12.432928905535\\
23.04	-12.392915447589\\
23.13	-12.3537266866652\\
23.22	-12.3153546020716\\
23.31	-12.2777914016959\\
23.4	-12.2410295155984\\
23.49	-12.2050615898706\\
23.58	-12.1698804807445\\
23.67	-12.1354792489438\\
23.76	-12.1018511542647\\
23.85	-12.0689896503776\\
23.94	-12.0368883798395\\
24.03	-12.0055411693081\\
24.12	-11.9749420249497\\
24.21	-11.9450851280322\\
24.3	-11.915964830696\\
24.39	-11.8875756518955\\
24.48	-11.8599122735043\\
24.57	-11.8329695365774\\
24.66	-11.8067424377647\\
24.75	-11.7812261258699\\
24.84	-11.7564158985486\\
24.93	-11.7323071991415\\
25.02	-11.7088956136364\\
25.11	-11.6861768677554\\
25.2	-11.6641468241625\\
25.29	-11.6428014797865\\
25.38	-11.6221369632568\\
25.47	-11.6021495324465\\
25.56	-11.5828355721208\\
25.65	-11.5641915916859\\
25.74	-11.5462142230358\\
25.83	-11.5289002184939\\
25.92	-11.5122464488467\\
26.01	-11.496249901466\\
26.1	-11.4809076785174\\
26.19	-11.4662169952533\\
26.28	-11.4521751783869\\
26.37	-11.4387796645457\\
26.46	-11.426027998802\\
26.55	-11.413917833279\\
26.64	-11.4024469258299\\
26.73	-11.3916131387883\\
26.82	-11.3814144377898\\
26.91	-11.3718488906603\\
27	-11.3629146663722\\
27.09	-11.3546100340664\\
27.18	-11.3469333621379\\
27.27	-11.3398831173846\\
27.36	-11.3334578642191\\
27.45	-11.3276562639402\\
27.54	-11.3224770740653\\
27.63	-11.317919147722\\
27.72	-11.3139814330982\\
27.81	-11.3106629729498\\
27.9	-11.3079629041656\\
27.99	-11.3058804573894\\
28.08	-11.3044149566974\\
28.17	-11.3035658193324\\
28.26	-11.3033325554924\\
28.35	-11.3037147681754\\
28.44	-11.3047121530788\\
28.53	-11.3063244985532\\
28.62	-11.3085516856123\\
28.71	-11.311393687996\\
28.8	-11.3148505722905\\
28.89	-11.3189224981011\\
28.98	-11.323609718283\\
29.07	-11.3289125792251\\
29.16	-11.3348315211921\\
29.25	-11.3413670787213\\
29.34	-11.3485198810772\\
29.43	-11.3562906527637\\
29.52	-11.3646802140939\\
29.61	-11.3736894818194\\
29.7	-11.3833194698186\\
29.79	-11.3935712898466\\
29.88	-11.4044461523456\\
29.97	-11.4159453673185\\
30.06	-11.4280703452663\\
30.15	-11.44082259819\\
30.24	-11.4542037406594\\
30.33	-11.468215490949\\
30.42	-11.4828596722436\\
30.51	-11.4981382139141\\
30.6	-11.5140531528664\\
30.69	-11.5306066349645\\
30.78	-11.5478009165293\\
30.87	-11.5656383659167\\
30.96	-11.5841214651749\\
31.05	-11.6032528117859\\
31.14	-11.6230351204908\\
31.23	-11.6434712252038\\
31.32	-11.6645640810163\\
31.41	-11.6863167662942\\
31.5	-11.7087324848722\\
31.59	-11.7318145683464\\
31.68	-11.755566478471\\
31.77	-11.7799918096612\\
31.86	-11.8050942916053\\
31.95	-11.8308777919921\\
32.04	-11.8573463193563\\
32.13	-11.884504026046\\
32.22	-11.9123552113176\\
32.31	-11.9409043245637\\
32.4	-11.9701559686769\\
32.49	-12.0001149035571\\
32.58	-12.0307860497672\\
32.67	-12.0621744923424\\
32.76	-12.0942854847609\\
32.85	-12.1271244530815\\
32.94	-12.1606970002561\\
33.03	-12.1950089106233\\
33.12	-12.2300661545924\\
33.21	-12.2658748935249\\
33.3	-12.3024414848225\\
33.39	-12.3397724872321\\
33.48	-12.3778746663747\\
33.57	-12.4167550005122\\
33.66	-12.4564206865597\\
33.75	-12.4968791463568\\
33.84	-12.5381380332093\\
33.93	-12.580205238715\\
34.02	-12.6230888998853\\
34.11	-12.6667974065802\\
34.2	-12.7113394092688\\
34.29	-12.7567238271339\\
34.38	-12.8029598565363\\
34.47	-12.8500569798586\\
34.56	-12.8980249747465\\
34.65	-12.9468739237691\\
34.74	-12.9966142245196\\
34.83	-13.04725660018\\
34.92	-13.0988121105739\\
35.01	-13.1512921637353\\
35.1	-13.2047085280185\\
35.19	-13.2590733447825\\
35.28	-13.3143991416786\\
35.37	-13.370698846577\\
35.46	-13.4279858021675\\
35.55	-13.486273781274\\
35.64	-13.5455770029223\\
35.73	-13.6059101492068\\
35.82	-13.6672883830033\\
35.91	-13.7297273665762\\
36	-13.7932432811369\\
36.09	-13.8578528474091\\
36.18	-13.9235733472639\\
36.27	-13.9904226464913\\
36.36	-14.0584192187793\\
36.45	-14.1275821709769\\
36.54	-14.1979312697242\\
36.63	-14.2694869695388\\
36.72	-14.3422704424524\\
36.81	-14.4163036093023\\
36.9	-14.4916091727884\\
36.99	-14.5682106524155\\
37.08	-14.6461324214509\\
37.17	-14.725399746037\\
37.26	-14.8060388266109\\
37.35	-14.8880768417954\\
37.44	-14.9715419949397\\
37.53	-15.0564635635022\\
37.62	-15.1428719514875\\
37.71	-15.2307987451629\\
37.8	-15.3202767723068\\
37.89	-15.4113401652562\\
37.98	-15.5040244280523\\
38.07	-15.5983665080031\\
38.16	-15.6944048720201\\
38.25	-15.7921795881105\\
38.34	-15.8917324124526\\
38.43	-15.9931068825142\\
38.52	-16.0963484167271\\
38.61	-16.2015044212764\\
38.7	-16.308624404623\\
38.79	-16.4177601004396\\
38.88	-16.528965599713\\
38.97	-16.6422974928428\\
39.06	-16.7578150226587\\
39.15	-16.8755802493781\\
39.24	-16.9956582286361\\
39.33	-17.1181172038549\\
39.42	-17.2430288143552\\
39.51	-17.3704683207838\\
39.6	-17.5005148496133\\
39.69	-17.6332516586825\\
39.78	-17.7687664259878\\
39.87	-17.9071515642107\\
39.96	-18.0485045637836\\
40.05	-18.1929283676558\\
40.14	-18.3405317813426\\
40.23	-18.4914299223161\\
40.32	-18.6457447133575\\
40.41	-18.8036054251321\\
40.5	-18.965149273999\\
40.59	-19.1305220819443\\
40.68	-19.2998790065456\\
40.77	-19.4733853500805\\
40.86	-19.6512174583021\\
40.95	-19.8335637210765\\
41.04	-20.0206256890561\\
41.13	-20.2126193229173\\
41.22	-20.4097763945076\\
41.31	-20.612346062621\\
41.4	-20.8205966501849\\
41.49	-21.0348176545648\\
41.58	-21.2553220286679\\
41.67	-21.4824487778333\\
41.76	-21.7165659264651\\
41.85	-21.958073919434\\
41.94	-22.2074095370197\\
42.03	-22.4650504193404\\
42.12	-22.7315203177968\\
42.21	-23.0073952183847\\
42.3	-23.2933105165594\\
42.39	-23.5899694680772\\
42.48	-23.8981531981922\\
42.57	-24.2187326272904\\
42.66	-24.5526827708738\\
42.75	-24.9011000047721\\
42.84	-25.2652230654604\\
42.93	-25.6464587991532\\
43.02	-26.0464140095653\\
43.11	-26.4669352242615\\
43.2	-26.9101588664344\\
43.29	-27.3785752806816\\
43.38	-27.8751114731221\\
43.47	-28.4032395397336\\
43.56	-28.967120990683\\
43.65	-29.5718022485083\\
43.74	-30.2234847673733\\
43.83	-30.9299067983071\\
43.92	-31.7008972056194\\
44.01	-32.549203681184\\
44.1	-33.4917766277468\\
44.19	-34.5518471726859\\
44.28	-35.7624730590308\\
44.37	-37.1730045712136\\
44.46	-38.8619358720582\\
44.55	-40.9656169091291\\
44.64	-43.754276847461\\
44.73	-47.8974830075257\\
44.82	-56.1313121389524\\
44.91	-60.8100758512401\\
45	-49.4017397451052\\
45.09	-44.6283985257204\\
45.18	-41.5608497564057\\
45.27	-39.2948843015325\\
45.36	-37.4965944498039\\
45.45	-36.0051812129231\\
45.54	-34.7307501176495\\
45.63	-33.6179178582867\\
45.72	-32.6301344981252\\
45.81	-31.742007100862\\
45.9	-30.9351752097228\\
45.99	-30.1959320453869\\
46.08	-29.5137735576937\\
46.17	-28.8804722940079\\
46.26	-28.2894635770485\\
46.35	-27.7354255582054\\
46.44	-27.2139840097259\\
46.53	-26.7214998759534\\
46.62	-26.2549132146252\\
46.71	-25.8116264689879\\
46.8	-25.3894157445063\\
46.89	-24.9863623955562\\
46.98	-24.6007995864142\\
47.07	-24.2312700578604\\
47.16	-23.8764923928774\\
47.25	-23.5353338081684\\
47.34	-23.2067880128693\\
47.43	-22.8899570425693\\
47.52	-22.5840362417614\\
47.61	-22.2883017617965\\
47.7	-22.0021000850592\\
47.79	-21.7248391936353\\
47.88	-21.4559810820946\\
47.97	-21.1950353761371\\
48.06	-20.9415538667085\\
48.15	-20.6951258063713\\
48.24	-20.4553738438226\\
48.33	-20.2219504954029\\
48.42	-19.994535070667\\
48.51	-19.7728309836569\\
48.6	-19.5565633932273\\
48.69	-19.3454771252528\\
48.78	-19.1393348372489\\
48.87	-18.9379153922423\\
48.96	-18.7410124138971\\
49.05	-18.5484329991831\\
49.14	-18.3599965684094\\
49.23	-18.1755338354032\\
49.32	-17.9948858830759\\
49.41	-17.8179033316969\\
49.5	-17.6444455889336\\
49.59	-17.4743801722007\\
49.68	-17.3075820951075\\
49.77	-17.1439333108647\\
49.86	-16.9833222064187\\
49.95	-16.8256431418661\\
50.04	-16.6707960303695\\
50.13	-16.5186859543738\\
50.22	-16.3692228144242\\
50.31	-16.2223210073162\\
50.4	-16.077899130687\\
50.49	-15.935879711483\\
50.58	-15.796188956025\\
50.67	-15.658756519641\\
50.76	-15.5235152940567\\
50.85	-15.3904012109273\\
50.94	-15.2593530600591\\
51.03	-15.1303123210257\\
51.12	-15.0032230070081\\
51.21	-14.8780315198123\\
51.3	-14.7546865151147\\
51.39	-14.6331387770839\\
51.48	-14.5133411016056\\
51.57	-14.3952481874111\\
51.66	-14.2788165344783\\
51.75	-14.1640043491265\\
51.84	-14.0507714552861\\
51.93	-13.9390792114649\\
52.02	-13.828890432978\\
52.11	-13.7201693190472\\
52.2	-13.612881384407\\
52.29	-13.5069933950873\\
52.38	-13.402473308071\\
52.47	-13.2992902145489\\
52.56	-13.1974142865169\\
52.65	-13.0968167264835\\
52.74	-12.9974697200709\\
52.83	-12.8993463913134\\
52.92	-12.8024207604709\\
53.01	-12.7066677041889\\
53.1	-12.6120629178506\\
53.19	-12.5185828799775\\
53.28	-12.4262048185471\\
53.37	-12.3349066791036\\
53.46	-12.2446670945498\\
53.55	-12.1554653565138\\
53.64	-12.0672813881939\\
53.73	-11.9800957185898\\
53.82	-11.8938894580378\\
53.91	-11.8086442749697\\
54	-11.7243423738239\\
54.09	-11.6409664740409\\
54.18	-11.5584997900786\\
54.27	-11.4769260123904\\
54.36	-11.3962292893091\\
54.45	-11.3163942097869\\
54.54	-11.2374057869427\\
54.63	-11.1592494423711\\
54.72	-11.0819109911729\\
54.81	-11.0053766276661\\
54.9	-10.9296329117407\\
54.99	-10.8546667558244\\
55.08	-10.7804654124242\\
55.17	-10.707016462216\\
55.26	-10.6343078026518\\
55.35	-10.5623276370585\\
55.44	-10.4910644642031\\
55.53	-10.4205070683003\\
55.62	-10.3506445094404\\
55.71	-10.281466114416\\
55.8	-10.2129614679282\\
55.89	-10.1451204041541\\
55.98	-10.0779329986557\\
56.07	-10.0113895606174\\
56.16	-9.94548062539254\\
56.25	-9.88019694734638\\
56.34	-9.81552949298155\\
56.43	-9.75146943433156\\
56.52	-9.68800814261081\\
56.61	-9.62513718210895\\
56.7	-9.56284830431839\\
56.79	-9.5011334422844\\
56.88	-9.43998470516776\\
56.97	-9.37939437301033\\
57.06	-9.31935489169465\\
57.15	-9.25985886808897\\
57.24	-9.20089906536946\\
57.33	-9.14246839851215\\
57.42	-9.08455992994692\\
57.51	-9.02716686536697\\
57.6	-8.97028254968681\\
57.69	-8.91390046314275\\
57.78	-8.85801421752975\\
57.87	-8.80261755256898\\
57.96	-8.74770433240077\\
58.05	-8.69326854219762\\
58.14	-8.63930428489255\\
58.23	-8.585805778018\\
58.32	-8.53276735065082\\
58.41	-8.48018344045922\\
58.5	-8.42804859084743\\
58.59	-8.37635744819451\\
58.68	-8.32510475918319\\
58.77	-8.27428536821574\\
58.86	-8.22389421491301\\
58.95	-8.17392633169382\\
59.04	-8.12437684143145\\
59.13	-8.0752409551842\\
59.22	-8.02651396999756\\
59.31	-7.97819126677494\\
59.4	-7.93026830821462\\
59.49	-7.8827406368104\\
59.58	-7.83560387291359\\
59.67	-7.78885371285419\\
59.76	-7.74248592711894\\
59.85	-7.69649635858435\\
59.94	-7.65088092080265\\
60.03	-7.60563559633878\\
60.12	-7.5607564351566\\
60.21	-7.51623955305261\\
60.3	-7.47208113013551\\
60.39	-7.42827740935001\\
60.48	-7.38482469504323\\
60.57	-7.34171935157253\\
60.66	-7.2989578019529\\
60.75	-7.256536526543\\
60.84	-7.21445206176833\\
60.93	-7.17270099888016\\
61.02	-7.13127998274931\\
61.11	-7.09018571069345\\
61.2	-7.04941493133676\\
61.29	-7.00896444350094\\
61.38	-6.96883109512673\\
61.47	-6.92901178222457\\
61.56	-6.8895034478537\\
61.65	-6.85030308112887\\
61.74	-6.81140771625349\\
61.83	-6.7728144315786\\
61.92	-6.73452034868676\\
62.01	-6.6965226315001\\
62.1	-6.65881848541177\\
62.19	-6.62140515643997\\
62.28	-6.58427993040403\\
62.37	-6.54744013212174\\
62.46	-6.51088312462722\\
62.55	-6.47460630840895\\
62.64	-6.43860712066696\\
62.73	-6.40288303458906\\
62.82	-6.36743155864507\\
62.91	-6.33225023589893\\
63	-6.29733664333779\\
63.09	-6.26268839121793\\
63.18	-6.22830312242665\\
63.27	-6.19417851186002\\
63.36	-6.16031226581566\\
63.45	-6.12670212140052\\
63.54	-6.09334584595282\\
63.63	-6.06024123647803\\
63.72	-6.02738611909838\\
63.81	-5.99477834851553\\
63.9	-5.96241580748592\\
63.99	-5.93029640630872\\
64.08	-5.89841808232567\\
64.17	-5.8667787994328\\
64.26	-5.83537654760345\\
64.35	-5.80420934242241\\
64.44	-5.77327522463087\\
64.53	-5.74257225968182\\
64.62	-5.71209853730569\\
64.71	-5.68185217108588\\
64.8	-5.65183129804392\\
64.89	-5.6220340782341\\
64.98	-5.59245869434719\\
65.07	-5.56310335132304\\
65.16	-5.53396627597188\\
65.25	-5.50504571660404\\
65.34	-5.47633994266788\\
65.43	-5.44784724439567\\
65.52	-5.41956593245735\\
65.61	-5.39149433762176\\
65.7	-5.36363081042532\\
65.79	-5.33597372084793\\
65.88	-5.30852145799577\\
65.97	-5.28127242979111\\
66.06	-5.25422506266856\\
66.15	-5.227377801278\\
66.24	-5.20072910819369\\
66.33	-5.17427746362969\\
66.42	-5.14802136516112\\
66.51	-5.12195932745144\\
66.6	-5.09608988198534\\
66.69	-5.07041157680727\\
66.78	-5.04492297626537\\
66.87	-5.01962266076068\\
66.96	-4.99450922650164\\
67.05	-4.96958128526345\\
67.14	-4.9448374641526\\
67.23	-4.92027640537594\\
67.32	-4.89589676601467\\
67.41	-4.87169721780277\\
67.5	-4.84767644690998\\
67.59	-4.82383315372907\\
67.68	-4.80016605266748\\
67.77	-4.77667387194302\\
67.86	-4.75335535338365\\
67.95	-4.7302092522313\\
68.04	-4.70723433694953\\
68.13	-4.68442938903489\\
68.22	-4.66179320283216\\
68.31	-4.63932458535301\\
68.4	-4.61702235609838\\
68.49	-4.59488534688413\\
68.58	-4.57291240167023\\
68.67	-4.5511023763931\\
68.76	-4.52945413880131\\
68.85	-4.50796656829432\\
68.94	-4.48663855576435\\
69.03	-4.46546900344126\\
69.12	-4.4444568247404\\
69.21	-4.42360094411327\\
69.3	-4.40290029690105\\
69.39	-4.38235382919087\\
69.48	-4.3619604976748\\
69.57	-4.34171926951144\\
69.66	-4.32162912219004\\
69.75	-4.30168904339733\\
69.84	-4.28189803088658\\
69.93	-4.26225509234923\\
70.02	-4.24275924528883\\
70.11	-4.22340951689735\\
70.2	-4.20420494393364\\
70.29	-4.18514457260422\\
70.38	-4.16622745844617\\
70.47	-4.14745266621221\\
70.56	-4.12881926975777\\
70.65	-4.1103263519302\\
70.74	-4.09197300445986\\
70.83	-4.07375832785324\\
70.92	-4.05568143128806\\
71.01	-4.03774143251\\
71.1	-4.01993745773158\\
71.19	-4.00226864153259\\
71.28	-3.98473412676239\\
71.37	-3.96733306444396\\
71.46	-3.9500646136795\\
71.55	-3.93292794155792\\
71.64	-3.9159222230637\\
71.73	-3.89904664098754\\
71.82	-3.88230038583842\\
71.91	-3.86568265575731\\
72	-3.84919265643232\\
72.09	-3.83282960101528\\
72.18	-3.81659271003983\\
72.27	-3.80048121134092\\
72.36	-3.7844943399756\\
72.45	-3.76863133814531\\
72.54	-3.75289145511938\\
72.63	-3.73727394715985\\
72.72	-3.7217780774477\\
72.81	-3.70640311601011\\
72.9	-3.69114833964918\\
72.99	-3.67601303187169\\
73.08	-3.66099648282013\\
73.17	-3.64609798920486\\
73.26	-3.63131685423745\\
73.35	-3.61665238756507\\
73.44	-3.60210390520603\\
73.53	-3.5876707294864\\
73.62	-3.57335218897768\\
73.71	-3.55914761843543\\
73.8	-3.54505635873911\\
73.89	-3.53107775683265\\
73.98	-3.5172111656663\\
74.07	-3.50345594413917\\
74.16	-3.4898114570429\\
74.25	-3.4762770750062\\
74.34	-3.46285217444025\\
74.43	-3.44953613748511\\
74.52	-3.43632835195689\\
74.61	-3.42322821129584\\
74.7	-3.41023511451532\\
74.79	-3.39734846615153\\
74.88	-3.38456767621409\\
74.97	-3.37189216013747\\
75.06	-3.3593213387331\\
75.15	-3.34685463814238\\
75.24	-3.33449148979035\\
75.33	-3.32223133034018\\
75.42	-3.31007360164833\\
75.51	-3.2980177507205\\
75.6	-3.28606322966824\\
75.69	-3.27420949566626\\
75.78	-3.26245601091048\\
75.87	-3.25080224257665\\
75.96	-3.23924766277975\\
76.05	-3.22779174853396\\
76.14	-3.21643398171328\\
76.23	-3.20517384901283\\
76.32	-3.1940108419107\\
76.41	-3.18294445663042\\
76.5	-3.1719741941041\\
76.59	-3.16109955993605\\
76.68	-3.15032006436707\\
76.77	-3.13963522223924\\
76.86	-3.12904455296127\\
76.95	-3.11854758047452\\
77.04	-3.10814383321935\\
77.13	-3.09783284410219\\
77.22	-3.08761415046303\\
77.31	-3.07748729404345\\
77.4	-3.06745182095517\\
77.49	-3.05750728164907\\
77.58	-3.04765323088474\\
77.67	-3.03788922770045\\
77.76	-3.02821483538364\\
77.85	-3.01862962144188\\
77.94	-3.00913315757425\\
78.03	-2.99972501964321\\
78.12	-2.99040478764691\\
78.21	-2.98117204569186\\
78.3	-2.97202638196618\\
78.39	-2.96296738871314\\
78.48	-2.95399466220517\\
78.57	-2.94510780271827\\
78.66	-2.93630641450683\\
78.75	-2.92759010577888\\
78.84	-2.91895848867165\\
78.93	-2.91041117922756\\
79.02	-2.90194779737065\\
79.11	-2.89356796688324\\
79.2	-2.88527131538313\\
79.29	-2.87705747430102\\
79.38	-2.86892607885834\\
79.47	-2.86087676804546\\
79.56	-2.8529091846002\\
79.65	-2.84502297498673\\
79.74	-2.83721778937471\\
79.83	-2.82949328161891\\
79.92	-2.82184910923901\\
80.01	-2.81428493339981\\
80.1	-2.80680041889171\\
80.19	-2.79939523411156\\
80.28	-2.79206905104373\\
80.37	-2.78482154524158\\
80.46	-2.77765239580915\\
80.55	-2.77056128538316\\
80.64	-2.76354790011535\\
80.73	-2.75661192965504\\
80.82	-2.74975306713203\\
80.91	-2.74297100913973\\
81	-2.73626545571855\\
81.09	-2.72963611033969\\
81.18	-2.72308267988897\\
81.27	-2.71660487465115\\
81.36	-2.71020240829436\\
81.45	-2.70387499785486\\
81.54	-2.69762236372202\\
81.63	-2.69144422962352\\
81.72	-2.68534032261089\\
81.81	-2.67931037304518\\
81.9	-2.67335411458297\\
81.99	-2.6674712841625\\
82.08	-2.66166162199014\\
82.17	-2.65592487152706\\
82.26	-2.65026077947606\\
82.35	-2.64466909576872\\
82.44	-2.6391495735527\\
82.53	-2.63370196917931\\
82.62	-2.62832604219121\\
82.71	-2.62302155531045\\
82.8	-2.61778827442661\\
82.89	-2.61262596858517\\
82.98	-2.60753440997612\\
83.07	-2.60251337392277\\
83.16	-2.59756263887067\\
83.25	-2.59268198637688\\
83.34	-2.58787120109927\\
83.43	-2.58313007078617\\
83.52	-2.57845838626604\\
83.61	-2.57385594143748\\
83.7	-2.56932253325937\\
83.79	-2.56485796174112\\
83.88	-2.56046202993324\\
83.97	-2.55613454391796\\
84.06	-2.5518753128001\\
84.15	-2.54768414869811\\
84.24	-2.54356086673523\\
84.33	-2.53950528503091\\
84.42	-2.5355172246923\\
84.51	-2.53159650980597\\
84.6	-2.52774296742981\\
84.69	-2.523956427585\\
84.78	-2.52023672324826\\
84.87	-2.5165836903442\\
84.96	-2.51299716773779\\
85.05	-2.50947699722709\\
85.14	-2.506023023536\\
85.23	-2.50263509430734\\
85.32	-2.49931306009589\\
85.41	-2.49605677436171\\
85.5	-2.49286609346358\\
85.59	-2.48974087665255\\
85.68	-2.4866809860657\\
85.77	-2.48368628671999\\
85.86	-2.48075664650627\\
85.95	-2.47789193618345\\
86.04	-2.47509202937279\\
86.13	-2.47235680255236\\
86.22	-2.46968613505157\\
86.31	-2.46707990904594\\
86.4	-2.46453800955192\\
86.49	-2.46206032442187\\
86.58	-2.45964674433923\\
86.67	-2.45729716281372\\
86.76	-2.45501147617674\\
86.85	-2.45278958357693\\
86.94	-2.45063138697577\\
87.03	-2.44853679114337\\
87.12	-2.44650570365443\\
87.21	-2.44453803488418\\
87.3	-2.44263369800466\\
87.39	-2.44079260898088\\
87.48	-2.43901468656737\\
87.57	-2.43729985230459\\
87.66	-2.43564803051572\\
87.75	-2.43405914830333\\
87.84	-2.43253313554637\\
87.93	-2.43106992489718\\
88.02	-2.42966945177864\\
88.11	-2.42833165438141\\
88.2	-2.42705647366139\\
88.29	-2.4258438533372\\
88.38	-2.42469373988779\\
88.47	-2.42360608255022\\
88.56	-2.42258083331755\\
88.65	-2.42161794693677\\
88.74	-2.42071738090693\\
88.83	-2.4198790954774\\
88.92	-2.41910305364614\\
89.01	-2.41838922115821\\
89.1	-2.41773756650429\\
89.19	-2.41714806091942\\
89.28	-2.41662067838177\\
89.37	-2.41615539561154\\
89.46	-2.41575219207001\\
89.55	-2.4154110499587\\
89.64	-2.4151319542186\\
89.73	-2.41491489252956\\
89.82	-2.41475985530977\\
89.91	-2.41466683571536\\
90	-2.41463582964013\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-90	-2.65536861851325\\
-89.91	-2.65533427307807\\
-89.82	-2.6552312385009\\
-89.73	-2.65505951996678\\
-89.64	-2.6548191261171\\
-89.55	-2.65451006904895\\
-89.46	-2.65413236431441\\
-89.37	-2.65368603091939\\
-89.28	-2.65317109132251\\
-89.19	-2.6525875714335\\
-89.1	-2.65193550061154\\
-89.01	-2.65121491166328\\
-88.92	-2.65042584084066\\
-88.83	-2.64956832783856\\
-88.74	-2.64864241579206\\
-88.65	-2.6476481512737\\
-88.56	-2.64658558429032\\
-88.47	-2.64545476827978\\
-88.38	-2.64425576010741\\
-88.29	-2.64298862006225\\
-88.2	-2.64165341185309\\
-88.11	-2.64025020260424\\
-88.02	-2.63877906285113\\
-87.93	-2.63724006653564\\
-87.84	-2.63563329100121\\
-87.75	-2.63395881698783\\
-87.66	-2.63221672862664\\
-87.57	-2.6304071134345\\
-87.48	-2.62853006230818\\
-87.39	-2.62658566951844\\
-87.3	-2.62457403270386\\
-87.21	-2.62249525286448\\
-87.12	-2.62034943435515\\
-87.03	-2.61813668487883\\
-86.94	-2.61585711547946\\
-86.85	-2.61351084053486\\
-86.76	-2.61109797774924\\
-86.67	-2.60861864814559\\
-86.58	-2.60607297605784\\
-86.49	-2.60346108912286\\
-86.4	-2.60078311827222\\
-86.31	-2.59803919772373\\
-86.22	-2.59522946497286\\
-86.13	-2.59235406078387\\
-86.04	-2.58941312918087\\
-85.95	-2.58640681743852\\
-85.86	-2.58333527607272\\
-85.77	-2.58019865883097\\
-85.68	-2.57699712268263\\
-85.59	-2.57373082780895\\
-85.5	-2.57039993759295\\
-85.41	-2.56700461860907\\
-85.32	-2.56354504061272\\
-85.23	-2.56002137652957\\
-85.14	-2.5564338024447\\
-85.05	-2.55278249759161\\
-84.96	-2.54906764434101\\
-84.87	-2.54528942818943\\
-84.78	-2.54144803774776\\
-84.69	-2.53754366472951\\
-84.6	-2.53357650393894\\
-84.51	-2.52954675325911\\
-84.42	-2.52545461363964\\
-84.33	-2.52130028908443\\
-84.24	-2.51708398663917\\
-84.15	-2.51280591637867\\
-84.06	-2.50846629139411\\
-83.97	-2.50406532778015\\
-83.88	-2.49960324462178\\
-83.79	-2.49508026398114\\
-83.7	-2.49049661088419\\
-83.61	-2.4858525133072\\
-83.52	-2.48114820216309\\
-83.43	-2.47638391128774\\
-83.34	-2.47155987742606\\
-83.25	-2.46667634021797\\
-83.16	-2.46173354218428\\
-83.07	-2.4567317287124\\
-82.98	-2.45167114804201\\
-82.89	-2.44655205125049\\
-82.8	-2.44137469223836\\
-82.71	-2.43613932771451\\
-82.62	-2.43084621718141\\
-82.53	-2.42549562292012\\
-82.44	-2.42008780997525\\
-82.35	-2.41462304613983\\
-82.26	-2.40910160194003\\
-82.17	-2.40352375061984\\
-82.08	-2.39788976812557\\
-81.99	-2.3921999330904\\
-81.9	-2.38645452681868\\
-81.81	-2.38065383327024\\
-81.72	-2.37479813904459\\
-81.63	-2.36888773336509\\
-81.54	-2.36292290806291\\
-81.45	-2.35690395756106\\
-81.36	-2.35083117885826\\
-81.27	-2.34470487151275\\
-81.18	-2.33852533762607\\
-81.09	-2.33229288182674\\
-81	-2.32600781125386\\
-80.91	-2.3196704355407\\
-80.82	-2.3132810667982\\
-80.73	-2.30684001959841\\
-80.64	-2.30034761095791\\
-80.55	-2.29380416032111\\
-80.46	-2.2872099895436\\
-80.37	-2.28056542287538\\
-80.28	-2.27387078694407\\
-80.19	-2.26712641073809\\
-80.1	-2.26033262558977\\
-80.01	-2.25348976515851\\
-79.92	-2.24659816541377\\
-79.83	-2.23965816461814\\
-79.74	-2.23267010331037\\
-79.65	-2.22563432428833\\
-79.56	-2.21855117259199\\
-79.47	-2.21142099548635\\
-79.38	-2.20424414244435\\
-79.29	-2.19702096512983\\
-79.2	-2.18975181738039\\
-79.11	-2.18243705519029\\
-79.02	-2.17507703669335\\
-78.93	-2.16767212214579\\
-78.84	-2.16022267390913\\
-78.75	-2.15272905643308\\
-78.66	-2.14519163623837\\
-78.57	-2.13761078189971\\
-78.48	-2.12998686402858\\
-78.39	-2.12232025525621\\
-78.3	-2.11461133021644\\
-78.21	-2.1068604655287\\
-78.12	-2.09906803978087\\
-78.03	-2.09123443351232\\
-77.94	-2.08336002919685\\
-77.85	-2.07544521122569\\
-77.76	-2.06749036589055\\
-77.67	-2.05949588136667\\
-77.58	-2.05146214769587\\
-77.49	-2.04338955676975\\
-77.4	-2.03527850231276\\
-77.31	-2.02712937986543\\
-77.22	-2.01894258676758\\
-77.13	-2.01071852214163\\
-77.04	-2.00245758687584\\
-76.95	-1.99416018360771\\
-76.86	-1.98582671670739\\
-76.77	-1.97745759226109\\
-76.68	-1.96905321805463\\
-76.59	-1.96061400355693\\
-76.5	-1.95214035990368\\
-76.41	-1.94363269988097\\
-76.32	-1.93509143790901\\
-76.23	-1.92651699002595\\
-76.14	-1.91790977387165\\
-76.05	-1.90927020867167\\
-75.96	-1.9005987152212\\
-75.87	-1.8918957158691\\
-75.78	-1.88316163450204\\
-75.69	-1.87439689652863\\
-75.6	-1.86560192886375\\
-75.51	-1.8567771599128\\
-75.42	-1.84792301955615\\
-75.33	-1.83903993913363\\
-75.24	-1.83012835142904\\
-75.15	-1.82118869065489\\
-75.06	-1.81222139243702\\
-74.97	-1.80322689379945\\
-74.88	-1.7942056331493\\
-74.79	-1.78515805026177\\
-74.7	-1.77608458626517\\
-74.61	-1.76698568362612\\
-74.52	-1.7578617861348\\
-74.43	-1.74871333889027\\
-74.34	-1.73954078828596\\
-74.25	-1.73034458199514\\
-74.16	-1.72112516895662\\
-74.07	-1.71188299936046\\
-73.98	-1.70261852463377\\
-73.89	-1.69333219742671\\
-73.8	-1.68402447159845\\
-73.71	-1.67469580220337\\
-73.62	-1.66534664547727\\
-73.53	-1.65597745882376\\
-73.44	-1.64658870080067\\
-73.35	-1.63718083110665\\
-73.26	-1.62775431056781\\
-73.17	-1.61830960112457\\
-73.08	-1.6088471658185\\
-72.99	-1.59936746877935\\
-72.9	-1.58987097521219\\
-72.81	-1.58035815138461\\
-72.72	-1.57082946461415\\
-72.63	-1.56128538325568\\
-72.54	-1.55172637668906\\
-72.45	-1.54215291530682\\
-72.36	-1.532565470502\\
-72.27	-1.52296451465608\\
-72.18	-1.5133505211271\\
-72.09	-1.50372396423777\\
-72	-1.49408531926388\\
-71.91	-1.48443506242268\\
-71.82	-1.47477367086144\\
-71.73	-1.4651016226462\\
-71.64	-1.45541939675053\\
-71.55	-1.44572747304449\\
-71.46	-1.43602633228371\\
-71.37	-1.4263164560986\\
-71.28	-1.41659832698364\\
-71.19	-1.40687242828688\\
-71.1	-1.39713924419951\\
-71.01	-1.3873992597456\\
-70.92	-1.37765296077191\\
-70.83	-1.36790083393794\\
-70.74	-1.35814336670597\\
-70.65	-1.34838104733139\\
-70.56	-1.33861436485303\\
-70.47	-1.32884380908369\\
-70.38	-1.31906987060084\\
-70.29	-1.30929304073733\\
-70.2	-1.29951381157239\\
-70.11	-1.28973267592265\\
-70.02	-1.27995012733337\\
-69.93	-1.27016666006973\\
-69.84	-1.26038276910839\\
-69.75	-1.250598950129\\
-69.66	-1.24081569950604\\
-69.57	-1.23103351430066\\
-69.48	-1.22125289225273\\
-69.39	-1.21147433177301\\
-69.3	-1.20169833193546\\
-69.21	-1.19192539246969\\
-69.12	-1.18215601375355\\
-69.03	-1.17239069680589\\
-68.94	-1.16262994327937\\
-68.85	-1.15287425545356\\
-68.76	-1.14312413622805\\
-68.67	-1.13338008911574\\
-68.58	-1.12364261823631\\
-68.49	-1.11391222830982\\
-68.4	-1.1041894246504\\
-68.31	-1.09447471316014\\
-68.22	-1.08476860032314\\
-68.13	-1.07507159319959\\
-68.04	-1.06538419942016\\
-67.95	-1.05570692718041\\
-67.86	-1.04604028523537\\
-67.77	-1.0363847828943\\
-67.68	-1.02674093001555\\
-67.59	-1.01710923700163\\
-67.5	-1.00749021479433\\
-67.41	-0.997884374870048\\
-67.32	-0.988292229235293\\
-67.23	-0.978714290422246\\
-67.14	-0.969151071484531\\
-67.05	-0.959603085993117\\
-66.96	-0.950070848032362\\
-66.87	-0.940554872196199\\
-66.78	-0.931055673584475\\
-66.69	-0.921573767799448\\
-66.6	-0.912109670942389\\
-66.51	-0.902663899610391\\
-66.42	-0.893236970893265\\
-66.33	-0.883829402370629\\
-66.24	-0.874441712109107\\
-66.15	-0.865074418659726\\
-66.06	-0.855728041055378\\
-65.97	-0.846403098808519\\
-65.88	-0.837100111908955\\
-65.79	-0.827819600821803\\
-65.7	-0.818562086485588\\
-65.61	-0.809328090310482\\
-65.52	-0.800118134176718\\
-65.43	-0.790932740433118\\
-65.34	-0.781772431895798\\
-65.25	-0.77263773184698\\
-65.16	-0.763529164034014\\
-65.07	-0.754447252668495\\
-64.98	-0.745392522425552\\
-64.89	-0.736365498443265\\
-64.8	-0.72736670632227\\
-64.71	-0.718396672125474\\
-64.62	-0.709455922377941\\
-64.53	-0.700544984066906\\
-64.44	-0.691664384641967\\
-64.35	-0.682814652015403\\
-64.26	-0.67399631456265\\
-64.17	-0.665209901122925\\
-64.08	-0.656455941000002\\
-63.99	-0.647734963963135\\
-63.9	-0.639047500248137\\
-63.81	-0.630394080558587\\
-63.72	-0.621775236067228\\
-63.63	-0.613191498417479\\
-63.54	-0.604643399725109\\
-63.45	-0.596131472580075\\
-63.36	-0.587656250048485\\
-63.27	-0.579218265674745\\
-63.18	-0.570818053483816\\
-63.09	-0.562456147983672\\
-63	-0.554133084167874\\
-62.91	-0.545849397518298\\
-62.82	-0.537605624008038\\
-62.73	-0.529402300104452\\
-62.64	-0.521239962772335\\
-62.55	-0.513119149477295\\
-62.46	-0.50504039818924\\
-62.37	-0.497004247386038\\
-62.28	-0.489011236057333\\
-62.19	-0.481061903708505\\
-62.1	-0.473156790364798\\
-62.01	-0.465296436575596\\
-61.92	-0.457481383418842\\
-61.83	-0.44971217250565\\
-61.74	-0.441989345985036\\
-61.65	-0.434313446548827\\
-61.56	-0.426685017436711\\
-61.47	-0.419104602441477\\
-61.38	-0.41157274591437\\
-61.29	-0.404089992770633\\
-61.2	-0.396656888495213\\
-61.11	-0.38927397914861\\
-61.02	-0.381941811372887\\
-60.93	-0.374660932397858\\
-60.84	-0.367431890047419\\
-60.75	-0.360255232746055\\
-60.66	-0.353131509525499\\
-60.57	-0.346061270031571\\
-60.48	-0.339045064531151\\
-60.39	-0.332083443919354\\
-60.3	-0.325176959726846\\
-60.21	-0.318326164127331\\
-60.12	-0.311531609945203\\
-60.03	-0.304793850663387\\
-59.94	-0.298113440431309\\
-59.85	-0.291490934073071\\
-59.76	-0.284926887095779\\
-59.67	-0.278421855698047\\
-59.58	-0.271976396778673\\
-59.49	-0.265591067945475\\
-59.4	-0.259266427524332\\
-59.31	-0.253003034568363\\
-59.22	-0.2468014488673\\
-59.13	-0.240662230957051\\
-59.04	-0.234585942129405\\
-58.95	-0.228573144441945\\
-58.86	-0.222624400728141\\
-58.77	-0.216740274607597\\
-58.68	-0.210921330496516\\
-58.59	-0.205168133618307\\
-58.5	-0.199481250014429\\
-58.41	-0.193861246555359\\
-58.32	-0.188308690951807\\
-58.23	-0.182824151766071\\
-58.14	-0.177408198423606\\
-58.05	-0.172061401224786\\
-57.96	-0.166784331356839\\
-57.87	-0.161577560905995\\
-57.78	-0.156441662869822\\
-57.69	-0.151377211169752\\
-57.6	-0.146384780663814\\
-57.51	-0.141464947159563\\
-57.42	-0.136618287427208\\
-57.33	-0.131845379212951\\
-57.24	-0.127146801252519\\
-57.15	-0.122523133284902\\
-57.06	-0.117974956066322\\
-56.97	-0.113502851384369\\
-56.88	-0.109107402072393\\
-56.79	-0.104789192024085\\
-56.7	-0.10054880620827\\
-56.61	-0.0963868306839322\\
-56.52	-0.092303852615445\\
-56.43	-0.0883004602880408\\
-56.34	-0.084377243123472\\
-56.25	-0.0805347916959427\\
-56.16	-0.0767736977482185\\
-56.07	-0.073094554208004\\
-55.98	-0.0694979552045353\\
-55.89	-0.0659844960854058\\
-55.8	-0.062554773433642\\
-55.71	-0.0592093850849919\\
-55.62	-0.0559489301454921\\
-55.53	-0.0527740090092411\\
-55.44	-0.0496852233764515\\
-55.35	-0.0466831762717206\\
-55.26	-0.043768472062588\\
-55.17	-0.0409417164783063\\
-55.08	-0.038203516628918\\
-54.99	-0.0355544810245371\\
-54.9	-0.0329952195949512\\
-54.81	-0.0305263437094376\\
-54.72	-0.0281484661968937\\
-54.63	-0.0258622013662007\\
-54.54	-0.0236681650268944\\
-54.45	-0.0215669745100926\\
-54.36	-0.0195592486897155\\
-54.27	-0.01764560800399\\
-54.18	-0.0158266744772453\\
-54.09	-0.0141030717419823\\
-54	-0.0124754250612762\\
-53.91	-0.0109443613514391\\
-53.82	-0.0095105092050036\\
-53.73	-0.00817449891402816\\
-53.64	-0.00693696249367915\\
-53.55	-0.00579853370615717\\
-53.46	-0.00475984808492849\\
-53.37	-0.00382154295928975\\
-53.28	-0.00298425747923902\\
-53.19	-0.00224863264070531\\
-53.1	-0.00161531131109516\\
-53.01	-0.00108493825518737\\
-52.92	-0.000658160161372225\\
-52.83	-0.000335625668234384\\
-52.74	-0.000117985391499082\\
-52.65	-5.89195132939732e-06\\
-52.56	1.92865493310657e-15\\
-52.47	-0.000100966249912126\\
-52.38	-0.000309449502033162\\
-52.29	-0.000626110674653332\\
-52.2	-0.00105161283257675\\
-52.11	-0.00158662121668283\\
-52.02	-0.00223180327388086\\
-51.93	-0.00298782868747403\\
-51.84	-0.0038553694079316\\
-51.75	-0.00483509968406344\\
-51.66	-0.00592769609462483\\
-51.57	-0.00713383758034863\\
-51.48	-0.00845420547639337\\
-51.39	-0.00988948354524791\\
-51.3	-0.0114403580100746\\
-51.21	-0.0131075175884961\\
-51.12	-0.0148916535268513\\
-51.03	-0.0167934596349112\\
-50.94	-0.0188136323210711\\
-50.85	-0.0209528706280156\\
-50.76	-0.0232118762688739\\
-50.67	-0.0255913536638772\\
-50.58	-0.0280920099775052\\
-50.49	-0.0307145551561501\\
-50.4	-0.0334597019663008\\
-50.31	-0.036328166033247\\
-50.22	-0.0393206658803224\\
-50.13	-0.0424379229686932\\
-50.04	-0.0456806617376882\\
-49.95	-0.0490496096457082\\
-49.86	-0.0525454972116797\\
-49.77	-0.0561690580571183\\
-49.68	-0.0599210289487481\\
-49.59	-0.0638021498417487\\
-49.5	-0.0678131639235917\\
-49.41	-0.071954817658503\\
-49.32	-0.0762278608325475\\
-49.23	-0.0806330465993635\\
-49.14	-0.0851711315265303\\
-49.05	-0.0898428756426207\\
-48.96	-0.0946490424848922\\
-48.87	-0.0995903991476996\\
-48.78	-0.104667716331564\\
-48.69	-0.109881768392977\\
-48.6	-0.11523333339492\\
-48.51	-0.120723193158088\\
-48.42	-0.126352133312894\\
-48.33	-0.132120943352218\\
-48.24	-0.138030416684901\\
-48.15	-0.144081350690059\\
-48.06	-0.150274546772184\\
-47.97	-0.156610810417032\\
-47.88	-0.16309095124837\\
-47.79	-0.169715783085546\\
-47.7	-0.176486124001919\\
-47.61	-0.183402796384156\\
-47.52	-0.190466626992416\\
-47.43	-0.197678447021455\\
-47.34	-0.205039092162611\\
-47.25	-0.212549402666764\\
-47.16	-0.220210223408227\\
-47.07	-0.228022403949623\\
-46.98	-0.235986798607721\\
-46.89	-0.244104266520319\\
-46.8	-0.252375671714122\\
-46.71	-0.260801883173676\\
-46.62	-0.269383774911364\\
-46.53	-0.278122226038486\\
-46.44	-0.28701812083745\\
-46.35	-0.296072348835075\\
-46.26	-0.30528580487705\\
-46.17	-0.314659389203567\\
-46.08	-0.324194007526125\\
-45.99	-0.333890571105577\\
-45.9	-0.343749996831389\\
-45.81	-0.353773207302169\\
-45.72	-0.363961130907489\\
-45.63	-0.374314701911013\\
-45.54	-0.384834860534951\\
-45.45	-0.395522553045896\\
-45.36	-0.406378731842035\\
-45.27	-0.417404355541786\\
-45.18	-0.428600389073878\\
-45.09	-0.439967803768901\\
-45	-0.451507577452366\\
-44.91	-0.463220694539299\\
-44.82	-0.475108146130399\\
-44.73	-0.487170930109786\\
-44.64	-0.499410051244386\\
-44.55	-0.511826521284989\\
-44.46	-0.524421359068971\\
-44.37	-0.537195590624784\\
-44.28	-0.550150249278185\\
-44.19	-0.563286375760291\\
-44.1	-0.576605018317459\\
-44.01	-0.590107232823052\\
-43.92	-0.603794082891119\\
-43.83	-0.617666639992054\\
-43.74	-0.631725983570219\\
-43.65	-0.645973201163643\\
-43.56	-0.660409388525806\\
-43.47	-0.675035649749512\\
-43.38	-0.68985309739301\\
-43.29	-0.704862852608264\\
-43.2	-0.720066045271551\\
-43.11	-0.735463814116351\\
-43.02	-0.751057306868611\\
-42.93	-0.766847680384435\\
-42.84	-0.782836100790265\\
-42.75	-0.799023743625553\\
-42.66	-0.815411793988064\\
-42.57	-0.832001446681796\\
-42.48	-0.848793906367605\\
-42.39	-0.865790387716599\\
-42.3	-0.882992115566358\\
-42.21	-0.900400325080038\\
-42.12	-0.918016261908419\\
-42.03	-0.935841182355\\
-41.94	-0.953876353544144\\
-41.85	-0.972123053592441\\
-41.76	-0.990582571783239\\
-41.67	-1.00925620874451\\
-41.58	-1.02814527663014\\
-41.49	-1.04725109930459\\
-41.4	-1.0665750125312\\
-41.31	-1.08611836416404\\
-41.22	-1.10588251434351\\
-41.13	-1.12586883569575\\
-41.04	-1.14607871353593\\
-40.95	-1.16651354607547\\
-40.86	-1.1871747446334\\
-40.77	-1.20806373385193\\
-40.68	-1.22918195191614\\
-40.59	-1.25053085077825\\
-40.5	-1.2721118963862\\
-40.41	-1.29392656891694\\
-40.32	-1.31597636301437\\
-40.23	-1.33826278803213\\
-40.14	-1.36078736828133\\
-40.05	-1.38355164328329\\
-39.96	-1.40655716802759\\
-39.87	-1.42980551323529\\
-39.78	-1.45329826562776\\
-39.69	-1.47703702820095\\
-39.6	-1.50102342050554\\
-39.51	-1.52525907893285\\
-39.42	-1.54974565700683\\
-39.33	-1.57448482568228\\
-39.24	-1.59947827364932\\
-39.15	-1.62472770764443\\
-39.06	-1.65023485276819\\
-38.97	-1.67600145280978\\
-38.88	-1.70202927057865\\
-38.79	-1.72832008824323\\
-38.7	-1.75487570767725\\
-38.61	-1.7816979508135\\
-38.52	-1.8087886600055\\
-38.43	-1.83614969839714\\
-38.34	-1.86378295030059\\
-38.25	-1.8916903215826\\
-38.16	-1.91987374005961\\
-38.07	-1.94833515590167\\
-37.98	-1.97707654204558\\
-37.89	-2.00609989461748\\
-37.8	-2.03540723336507\\
-37.71	-2.06500060209982\\
-37.62	-2.09488206914942\\
-37.53	-2.12505372782074\\
-37.44	-2.15551769687359\\
-37.35	-2.18627612100568\\
-37.26	-2.21733117134891\\
-37.17	-2.24868504597752\\
-37.08	-2.28033997042838\\
-36.99	-2.31229819823357\\
-36.9	-2.34456201146603\\
-36.81	-2.3771337212982\\
-36.72	-2.41001566857434\\
-36.63	-2.44321022439688\\
-36.54	-2.47671979072705\\
-36.45	-2.51054680100046\\
-36.36	-2.54469372075786\\
-36.27	-2.57916304829178\\
-36.18	-2.61395731530916\\
-36.09	-2.64907908761094\\
-36	-2.68453096578865\\
-35.91	-2.72031558593888\\
-35.82	-2.75643562039602\\
-35.73	-2.79289377848381\\
-35.64	-2.82969280728641\\
-35.55	-2.86683549243949\\
-35.46	-2.90432465894203\\
-35.37	-2.94216317198948\\
-35.28	-2.98035393782892\\
-35.19	-3.01889990463702\\
-35.1	-3.0578040634214\\
-35.01	-3.09706944894632\\
-34.92	-3.13669914068323\\
-34.83	-3.17669626378741\\
-34.74	-3.21706399010103\\
-34.65	-3.257805539184\\
-34.56	-3.29892417937324\\
-34.47	-3.34042322887136\\
-34.38	-3.38230605686589\\
-34.29	-3.42457608467988\\
-34.2	-3.46723678695512\\
-34.11	-3.51029169286903\\
-34.02	-3.55374438738632\\
-33.93	-3.59759851254671\\
-33.84	-3.64185776879001\\
-33.75	-3.68652591631968\\
-33.66	-3.73160677650643\\
-33.57	-3.77710423333321\\
-33.48	-3.82302223488301\\
-33.39	-3.86936479487107\\
-33.3	-3.91613599422313\\
-33.21	-3.96333998270134\\
-33.12	-4.01098098057956\\
-33.03	-4.05906328036995\\
-32.94	-4.10759124860263\\
-32.85	-4.15656932766059\\
-32.76	-4.20600203767161\\
-32.67	-4.2558939784597\\
-32.58	-4.306249831558\\
-32.49	-4.35707436228574\\
-32.4	-4.40837242189154\\
-32.31	-4.46014894976578\\
-32.22	-4.51240897572455\\
-32.13	-4.56515762236816\\
-32.04	-4.61840010751711\\
-31.95	-4.67214174672846\\
-31.86	-4.72638795589602\\
-31.77	-4.78114425393766\\
-31.68	-4.83641626557319\\
-31.59	-4.89220972419665\\
-31.5	-4.94853047484676\\
-31.41	-5.00538447727976\\
-31.32	-5.06277780914866\\
-31.23	-5.12071666929368\\
-31.14	-5.1792073811483\\
-31.05	-5.23825639626602\\
-30.96	-5.2978702979729\\
-30.87	-5.35805580515149\\
-30.78	-5.41881977616158\\
-30.69	-5.48016921290401\\
-30.6	-5.54211126503383\\
-30.51	-5.60465323432931\\
-30.42	-5.66780257922395\\
-30.33	-5.73156691950876\\
-30.24	-5.79595404121253\\
-30.15	-5.86097190166844\\
-30.06	-5.92662863477529\\
-29.97	-5.99293255646278\\
-29.88	-6.05989217037016\\
-29.79	-6.12751617374843\\
-29.7	-6.19581346359676\\
-29.61	-6.26479314304436\\
-29.52	-6.33446452798972\\
-29.43	-6.40483715400978\\
-29.34	-6.47592078355231\\
-29.25	-6.5477254134256\\
-29.16	-6.62026128260026\\
-29.07	-6.69353888033904\\
-28.98	-6.76756895467127\\
-28.89	-6.84236252122956\\
-28.8	-6.91793087246772\\
-28.71	-6.99428558727962\\
-28.62	-7.0714385410403\\
-28.53	-7.14940191609162\\
-28.44	-7.22818821269642\\
-28.35	-7.3078102604866\\
-28.26	-7.38828123043189\\
-28.17	-7.46961464735834\\
-28.08	-7.55182440304681\\
-27.99	-7.6349247699443\\
-27.9	-7.71893041552271\\
-27.81	-7.80385641732213\\
-27.72	-7.88971827871837\\
-27.63	-7.9765319454567\\
-27.54	-8.0643138229973\\
-27.45	-8.15308079472057\\
-27.36	-8.24285024104388\\
-27.27	-8.33364005950544\\
-27.18	-8.42546868587424\\
-27.09	-8.51835511635008\\
-27	-8.61231893092152\\
-26.91	-8.70738031795546\\
-26.82	-8.80356010009685\\
-26.73	-8.90087976156345\\
-26.64	-8.9993614769266\\
-26.55	-9.09902814147651\\
-26.46	-9.19990340327775\\
-26.37	-9.30201169702911\\
-26.28	-9.40537827985138\\
-26.19	-9.51002926913623\\
-26.1	-9.61599168260026\\
-26.01	-9.7232934807004\\
-25.92	-9.83196361157979\\
-25.83	-9.94203205872746\\
-25.74	-10.0535298915509\\
-25.65	-10.1664893190779\\
-25.56	-10.2809437470235\\
-25.47	-10.396927838477\\
-25.38	-10.5144775784899\\
-25.29	-10.6336303428688\\
-25.2	-10.754424971506\\
-25.11	-10.8769018466124\\
-25.02	-11.0011029762511\\
-24.93	-11.1270720836091\\
-24.84	-11.2548547024862\\
-24.75	-11.384498279528\\
-24.66	-11.5160522837845\\
-24.57	-11.6495683242313\\
-24.48	-11.7851002759599\\
-24.39	-11.9227044158145\\
-24.3	-12.0624395683393\\
-24.21	-12.2043672629895\\
-24.12	-12.3485519036653\\
-24.03	-12.4950609517497\\
-23.94	-12.6439651239581\\
-23.85	-12.7953386064644\\
-23.76	-12.9492592869369\\
-23.67	-13.1058090063123\\
-23.58	-13.2650738323571\\
-23.49	-13.4271443573209\\
-23.4	-13.5921160222709\\
-23.31	-13.7600894710334\\
-23.22	-13.9311709370429\\
-23.13	-14.105472666843\\
-23.04	-14.2831133844856\\
-22.95	-14.4642188016622\\
-22.86	-14.6489221790802\\
-22.77	-14.8373649453896\\
-22.68	-15.0296973808876\\
-22.59	-15.2260793743124\\
-22.5	-15.426681262308\\
-22.41	-15.6316847626383\\
-22.32	-15.8412840140049\\
-22.23	-16.0556867374215\\
-22.14	-16.27511553661\\
-22.05	-16.4998093578759\\
-21.96	-16.7300251335293\\
-21.87	-16.9660396372551\\
-21.78	-17.2081515851102\\
-21.69	-17.4566840222292\\
-21.6	-17.7119870431726\\
-21.51	-17.9744409034986\\
-21.42	-18.2444595920806\\
-21.33	-18.5224949485474\\
-21.24	-18.8090414288171\\
-21.15	-19.1046416451301\\
-21.06	-19.4098928367183\\
-20.97	-19.7254544652527\\
-20.88	-20.0520571781655\\
-20.79	-20.3905134465433\\
-20.7	-20.7417302676338\\
-20.61	-21.1067244322974\\
-20.52	-21.4866410051674\\
-20.43	-21.8827758645543\\
-20.34	-22.2966034216944\\
-20.25	-22.7298110165978\\
-20.16	-23.1843420183901\\
-20.07	-23.6624504151298\\
-19.98	-24.1667707764842\\
-19.89	-24.7004090958618\\
-19.8	-25.2670624667466\\
-19.71	-25.8711793248855\\
-19.62	-26.5181779644217\\
-19.53	-27.2147507670289\\
-19.44	-27.9692979498938\\
-19.35	-28.7925632102113\\
-19.26	-29.698595722127\\
-19.17	-30.7062628030654\\
-19.08	-31.8417409967686\\
-18.99	-33.1428594093949\\
-18.9	-34.6672415112885\\
-18.81	-36.5090942818677\\
-18.72	-38.8387193314856\\
-18.63	-42.0158871664897\\
-18.54	-47.0488678950729\\
-18.45	-60.2674650483367\\
-18.36	-52.0852605361586\\
-18.27	-44.5401886963877\\
-18.18	-40.5786909821715\\
-18.09	-37.8787683025654\\
-18	-35.8305592057075\\
-17.91	-34.1814554547822\\
-17.82	-32.8021688976143\\
-17.73	-31.6175869644155\\
-17.64	-30.5801818802979\\
-17.55	-29.6579650360846\\
-17.46	-28.8283739220232\\
-17.37	-28.0748977596062\\
-17.28	-27.3850898186468\\
-17.19	-26.7493342327082\\
-17.1	-26.1600477555809\\
-17.01	-25.6111444439325\\
-16.92	-25.0976657350198\\
-16.83	-24.6155181502852\\
-16.74	-24.1612831067553\\
-16.65	-23.7320762831688\\
-16.56	-23.3254418111566\\
-16.47	-22.9392714295538\\
-16.38	-22.5717418518016\\
-16.29	-22.2212656342986\\
-16.2	-21.886452197285\\
-16.11	-21.5660765803698\\
-16.02	-21.259054161045\\
-15.93	-20.9644200206192\\
-15.84	-20.6813119686386\\
-15.75	-20.4089564739926\\
-15.66	-20.1466569251859\\
-15.57	-19.893783771849\\
-15.48	-19.6497661969461\\
-15.39	-19.4140850430531\\
-15.3	-19.1862667727006\\
-15.21	-18.9658782865321\\
-15.12	-18.7525224571066\\
-15.03	-18.5458342629273\\
-14.94	-18.3454774284317\\
-14.85	-18.1511414925043\\
-14.76	-17.962539241564\\
-14.67	-17.7794044541364\\
-14.58	-17.6014899126312\\
-14.49	-17.4285656452185\\
-14.4	-17.2604173665717\\
-14.31	-17.0968450910842\\
-14.22	-16.9376618961637\\
-14.13	-16.7826928165297\\
-14.04	-16.6317738532096\\
-13.95	-16.4847510832483\\
-13.86	-16.3414798580963\\
-13.77	-16.201824080286\\
-13.68	-16.0656555493991\\
-13.59	-15.9328533695137\\
-13.5	-15.8033034113245\\
-13.41	-15.6768978229959\\
-13.32	-15.5535345845476\\
-13.23	-15.433117101205\\
-13.14	-15.315553831701\\
-13.05	-15.2007579479868\\
-12.96	-15.0886470232218\\
-12.87	-14.9791427452727\\
-12.78	-14.8721706532599\\
-12.69	-14.7676598949661\\
-12.6	-14.6655430031566\\
-12.51	-14.5657556890728\\
-12.42	-14.4682366515428\\
-12.33	-14.3729274003158\\
-12.24	-14.2797720923687\\
-12.15	-14.1887173800625\\
-12.06	-14.0997122701356\\
-11.97	-14.0127079926205\\
-11.88	-13.9276578788624\\
-11.79	-13.844517247892\\
-11.7	-13.7632433004786\\
-11.61	-13.6837950202525\\
-11.52	-13.6061330813381\\
-11.43	-13.530219761996\\
-11.34	-13.4560188638099\\
-11.25	-13.3834956360026\\
-11.16	-13.3126167044956\\
-11.07	-13.243350005363\\
-10.98	-13.1756647223613\\
-10.89	-13.1095312282396\\
-10.8	-13.0449210295635\\
-10.71	-12.9818067148041\\
-10.62	-12.9201619054686\\
-10.53	-12.8599612100603\\
-10.44	-12.8011801806796\\
-10.35	-12.743795272087\\
-10.26	-12.6877838030666\\
-10.17	-12.6331239199386\\
-10.08	-12.5797945620824\\
-9.99	-12.5277754293419\\
-9.9	-12.4770469511935\\
-9.81	-12.4275902575665\\
-9.72	-12.3793871512152\\
-9.63	-12.3324200815459\\
-9.54	-12.2866721198122\\
-9.45	-12.2421269355972\\
-9.36	-12.1987687745043\\
-9.27	-12.1565824369896\\
-9.18	-12.1155532582666\\
-9.09	-12.0756670892234\\
-9	-12.0369102782964\\
-8.91	-11.999269654244\\
-8.82	-11.9627325097745\\
-8.73	-11.9272865859782\\
-8.64	-11.8929200575224\\
-8.55	-11.8596215185682\\
-8.46	-11.8273799693706\\
-8.37	-11.796184803527\\
-8.28	-11.7660257958408\\
-8.19	-11.7368930907682\\
-8.1	-11.7087771914197\\
-8.01	-11.6816689490894\\
-7.92	-11.6555595532843\\
-7.83	-11.6304405222326\\
-7.74	-11.6063036938454\\
-7.65	-11.583141217113\\
-7.56	-11.5609455439139\\
-7.47	-11.5397094212194\\
-7.38	-11.519425883675\\
-7.29	-11.5000882465433\\
-7.2	-11.4816900989915\\
-7.11	-11.4642252977101\\
-7.02	-11.4476879608485\\
-6.93	-11.4320724622551\\
-6.84	-11.4173734260091\\
-6.75	-11.4035857212339\\
-6.66	-11.3907044571797\\
-6.57	-11.3787249785669\\
-6.48	-11.3676428611807\\
-6.39	-11.3574539077074\\
-6.3	-11.348154143804\\
-6.21	-11.3397398143956\\
-6.12	-11.3322073801903\\
-6.03	-11.3255535144072\\
-5.94	-11.3197750997104\\
-5.85	-11.3148692253436\\
-5.76	-11.310833184459\\
-5.67	-11.3076644716365\\
-5.58	-11.3053607805886\\
-5.49	-11.3039200020456\\
-5.4	-11.3033402218188\\
-5.31	-11.3036197190371\\
-5.22	-11.3047569645536\\
-5.13	-11.306750619521\\
-5.04	-11.3095995341306\\
-4.95	-11.3133027465153\\
-4.86	-11.3178594818123\\
-4.77	-11.3232691513861\\
-4.68	-11.329531352208\\
-4.59	-11.3366458663933\\
-4.5	-11.3446126608935\\
-4.41	-11.353431887344\\
-4.32	-11.3631038820668\\
-4.23	-11.3736291662282\\
-4.14	-11.3850084461516\\
-4.05	-11.3972426137859\\
-3.96	-11.4103327473305\\
-3.87	-11.4242801120186\\
-3.78	-11.4390861610584\\
-3.69	-11.4547525367358\\
-3.6	-11.4712810716797\\
-3.51	-11.4886737902919\\
-3.42	-11.5069329103446\\
-3.33	-11.5260608447483\\
-3.24	-11.5460602034932\\
-3.15	-11.5669337957672\\
-3.06	-11.5886846322559\\
-2.97	-11.6113159276261\\
-2.88	-11.6348311032007\\
-2.79	-11.6592337898267\\
-2.7	-11.6845278309446\\
-2.61	-11.7107172858622\\
-2.52	-11.737806433242\\
-2.43	-11.7657997748057\\
-2.34	-11.7947020392657\\
-2.25	-11.8245181864892\\
-2.16	-11.855253411905\\
-2.07	-11.8869131511593\\
-1.98	-11.9195030850326\\
-1.89	-11.9530291446253\\
-1.8	-11.9874975168236\\
-1.71	-12.0229146500579\\
-1.62	-12.0592872603631\\
-1.53	-12.0966223377569\\
-1.44	-12.1349271529468\\
-1.35	-12.1742092643827\\
-1.26	-12.2144765256683\\
-1.17	-12.2557370933499\\
-1.08	-12.2979994350984\\
-0.99	-12.3412723383046\\
-0.9	-12.3855649191057\\
-0.81	-12.4308866318664\\
-0.72	-12.4772472791357\\
-0.63	-12.5246570221038\\
-0.54	-12.5731263915842\\
-0.45	-12.6226662995493\\
-0.36	-12.6732880512478\\
-0.27	-12.725003357935\\
-0.18	-12.7778243502494\\
-0.09	-12.8317635922713\\
0	-12.8868340963\\
0.09	-12.9430493383917\\
0.18	-13.0004232746999\\
0.27	-13.0589703586659\\
0.36	-13.1187055591077\\
0.45	-13.1796443792612\\
0.54	-13.2418028768304\\
0.63	-13.3051976851078\\
0.72	-13.3698460352303\\
0.81	-13.4357657796408\\
0.9	-13.5029754168325\\
0.99	-13.5714941174548\\
1.08	-13.6413417518709\\
1.17	-13.71253891926\\
1.26	-13.785106978366\\
1.35	-13.8590680800028\\
1.44	-13.9344452014339\\
1.53	-14.011262182755\\
1.62	-14.0895437654179\\
1.71	-14.1693156330439\\
1.8	-14.2506044546917\\
1.89	-14.3334379307531\\
1.98	-14.4178448416689\\
2.07	-14.503855099671\\
2.16	-14.5914998037781\\
2.25	-14.680811298288\\
2.34	-14.7718232350358\\
2.43	-14.8645706397081\\
2.52	-14.959089982533\\
2.61	-15.0554192536919\\
2.7	-15.1535980438366\\
2.79	-15.2536676301255\\
2.88	-15.3556710682403\\
2.97	-15.4596532908823\\
3.06	-15.5656612133035\\
3.15	-15.6737438464795\\
3.24	-15.7839524185963\\
3.33	-15.8963405055908\\
3.42	-16.0109641715648\\
3.51	-16.1278821199793\\
3.6	-16.2471558566339\\
3.69	-16.3688498655504\\
3.78	-16.4930317990009\\
3.87	-16.6197726830663\\
3.96	-16.7491471402708\\
4.05	-16.8812336310194\\
4.14	-17.0161147157746\\
4.23	-17.1538773401446\\
4.32	-17.2946131453251\\
4.41	-17.4384188066466\\
4.5	-17.5853964033338\\
4.59	-17.7356538229925\\
4.68	-17.8893052048092\\
4.77	-18.0464714259944\\
4.86	-18.2072806366292\\
4.95	-18.3718688488105\\
5.04	-18.5403805868432\\
5.13	-18.7129696062282\\
5.22	-18.8897996903663\\
5.31	-19.0710455352806\\
5.4	-19.2568937342835\\
5.49	-19.4475438764507\\
5.58	-19.6432097750554\\
5.67	-19.8441208448583\\
5.76	-20.0505236504348\\
5.85	-20.2626836516723\\
5.94	-20.4808871773551\\
6.03	-20.7054436635596\\
6.12	-20.9366882006727\\
6.21	-21.1749844415427\\
6.3	-21.420727934002\\
6.39	-21.6743499543069\\
6.48	-21.9363219346526\\
6.57	-22.2071605987784\\
6.66	-22.487433946056\\
6.75	-22.7777682580405\\
6.84	-23.0788563445607\\
6.93	-23.3914673021742\\
7.02	-23.7164581305435\\
7.11	-24.0547876480684\\
7.2	-24.407533275473\\
7.29	-24.7759114272383\\
7.38	-25.1613024835074\\
7.47	-25.5652816354512\\
7.56	-25.9896573440154\\
7.65	-26.4365197846672\\
7.74	-26.9083025608842\\
7.83	-27.4078623014762\\
7.92	-27.9385827454472\\
8.01	-28.5045129506015\\
8.1	-29.1105539985347\\
8.19	-29.7627161680044\\
8.28	-30.4684811180526\\
8.37	-31.2373251464518\\
8.46	-32.0814979530797\\
8.55	-33.0172229857678\\
8.64	-34.0666268593084\\
8.73	-35.26100366554\\
8.82	-36.6467031273085\\
8.91	-38.2966671804699\\
9	-40.3356971002886\\
9.09	-43.005385604821\\
9.18	-46.8793880679235\\
9.27	-54.0501095868137\\
9.36	-65.0170251213811\\
9.45	-50.1572046688853\\
9.54	-44.9606435348144\\
9.63	-41.733052339417\\
9.72	-39.3863240875804\\
9.81	-37.5416832101259\\
9.9	-36.0219868177557\\
9.99	-34.7299614642549\\
10.08	-33.6064042507225\\
10.17	-32.6125898799922\\
10.26	-31.7217955721917\\
10.35	-30.9148021962535\\
10.44	-30.1773238332447\\
10.53	-29.4984516899113\\
10.62	-28.8696669636518\\
10.71	-28.2841899502751\\
10.8	-27.7365366781803\\
10.89	-27.2222084067144\\
10.98	-26.737468899726\\
11.07	-26.2791812853796\\
11.16	-25.8446863405005\\
11.25	-25.4317101849442\\
11.34	-25.0382932500872\\
11.43	-24.6627348960211\\
11.52	-24.3035497144401\\
11.61	-23.959432677846\\
11.7	-23.6292310693552\\
11.79	-23.3119216691389\\
11.88	-23.0065920587435\\
11.97	-22.7124251823443\\
12.06	-22.4286865069356\\
12.15	-22.1547132735113\\
12.24	-21.8899054434684\\
12.33	-21.6337180291908\\
12.42	-21.3856545623832\\
12.51	-21.1452615034388\\
12.6	-20.9121234336952\\
12.69	-20.6858589025972\\
12.78	-20.4661168255493\\
12.87	-20.2525733470869\\
12.96	-20.0449290990515\\
13.05	-19.8429067955448\\
13.14	-19.6462491162114\\
13.23	-19.4547168373404\\
13.32	-19.2680871767675\\
13.41	-19.0861523238817\\
13.5	-18.90871813044\\
13.59	-18.7356029415315\\
13.68	-18.5666365490661\\
13.77	-18.4016592526945\\
13.86	-18.2405210151927\\
13.95	-18.0830807011336\\
14.04	-17.9292053891816\\
14.13	-17.7787697496306\\
14.22	-17.631655479896\\
14.31	-17.4877507916062\\
14.4	-17.3469499437354\\
14.49	-17.2091528169082\\
14.58	-17.0742645245942\\
14.67	-16.9421950574237\\
14.76	-16.8128589572967\\
14.85	-16.6861750183403\\
14.94	-16.5620660121051\\
15.03	-16.4404584346815\\
15.12	-16.3212822736716\\
15.21	-16.2044707931766\\
15.3	-16.0899603351543\\
15.39	-15.9776901356754\\
15.48	-15.8676021547577\\
15.57	-15.7596409185945\\
15.66	-15.653753373109\\
15.75	-15.5498887478746\\
15.84	-15.4479984295349\\
15.93	-15.3480358439384\\
16.02	-15.2499563462805\\
16.11	-15.1537171186082\\
16.2	-15.0592770741059\\
16.29	-14.9665967676316\\
16.38	-14.8756383120213\\
16.47	-14.7863652997219\\
16.56	-14.6987427293529\\
16.65	-14.6127369368296\\
16.74	-14.5283155307135\\
16.83	-14.4454473314849\\
16.92	-14.3641023144547\\
17.01	-14.2842515560598\\
17.1	-14.2058671833052\\
17.19	-14.1289223261342\\
17.28	-14.0533910725291\\
17.37	-13.9792484261559\\
17.46	-13.9064702663843\\
17.55	-13.8350333105265\\
17.64	-13.7649150781489\\
17.73	-13.6960938573244\\
17.82	-13.6285486727002\\
17.91	-13.5622592552676\\
18	-13.4972060137264\\
18.09	-13.4333700073464\\
18.18	-13.3707329202337\\
18.27	-13.3092770369176\\
18.36	-13.2489852191784\\
18.45	-13.1898408840428\\
18.54	-13.1318279828796\\
18.63	-13.0749309815292\\
18.72	-13.0191348414111\\
18.81	-12.9644250015507\\
18.9	-12.9107873614758\\
18.99	-12.8582082649333\\
19.08	-12.8066744843817\\
19.17	-12.7561732062161\\
19.26	-12.7066920166876\\
19.35	-12.6582188884783\\
19.44	-12.610742167899\\
19.53	-12.564250562676\\
19.62	-12.5187331302959\\
19.71	-12.4741792668819\\
19.8	-12.4305786965726\\
19.89	-12.3879214613787\\
19.98	-12.3461979114946\\
20.07	-12.3053986960417\\
20.16	-12.2655147542228\\
20.25	-12.2265373068676\\
20.34	-12.1884578483513\\
20.43	-12.151268138868\\
20.52	-12.114960197043\\
20.61	-12.0795262928685\\
20.7	-12.0449589409471\\
20.79	-12.0112508940308\\
20.88	-11.9783951368412\\
20.97	-11.9463848801588\\
21.06	-11.915213555171\\
21.15	-11.884874808066\\
21.24	-11.855362494863\\
21.33	-11.8266706764704\\
21.42	-11.7987936139594\\
21.51	-11.7717257640483\\
21.6	-11.745461774786\\
21.69	-11.7199964814288\\
21.78	-11.6953249025019\\
21.87	-11.6714422360403\\
21.96	-11.6483438560009\\
22.05	-11.6260253088399\\
22.14	-11.604482310251\\
22.23	-11.5837107420571\\
22.32	-11.5637066492513\\
22.41	-11.5444662371821\\
22.5	-11.5259858688781\\
22.59	-11.5082620625082\\
22.68	-11.4912914889719\\
22.77	-11.4750709696181\\
22.86	-11.4595974740864\\
22.95	-11.4448681182692\\
23.04	-11.4308801623905\\
23.13	-11.4176310091986\\
23.22	-11.4051182022702\\
23.31	-11.3933394244229\\
23.4	-11.3822924962341\\
23.49	-11.3719753746633\\
23.58	-11.3623861517768\\
23.67	-11.3535230535719\\
23.76	-11.3453844388997\\
23.85	-11.3379687984835\\
23.94	-11.3312747540336\\
24.03	-11.3253010574548\\
24.12	-11.3200465901473\\
24.21	-11.3155103623985\\
24.3	-11.3116915128661\\
24.39	-11.3085893081509\\
24.48	-11.306203142459\\
24.57	-11.3045325373529\\
24.66	-11.3035771415909\\
24.75	-11.3033367310554\\
24.84	-11.3038112087686\\
24.93	-11.3050006049968\\
25.02	-11.3069050774436\\
25.11	-11.3095249115307\\
25.2	-11.3128605207687\\
25.29	-11.3169124472172\\
25.38	-11.3216813620357\\
25.47	-11.3271680661246\\
25.56	-11.3333734908597\\
25.65	-11.3402986989189\\
25.74	-11.3479448852038\\
25.83	-11.3563133778573\\
25.92	-11.3654056393782\\
26.01	-11.3752232678349\\
26.1	-11.3857679981806\\
26.19	-11.3970417036704\\
26.28	-11.4090463973847\\
26.37	-11.4217842338588\\
26.46	-11.4352575108233\\
26.55	-11.4494686710568\\
26.64	-11.4644203043543\\
26.73	-11.4801151496141\\
26.82	-11.4965560970469\\
26.91	-11.5137461905097\\
27	-11.5316886299704\\
27.09	-11.5503867741037\\
27.18	-11.569844143026\\
27.27	-11.5900644211719\\
27.36	-11.611051460317\\
27.45	-11.6328092827531\\
27.54	-11.6553420846201\\
27.63	-11.6786542394017\\
27.72	-11.7027503015887\\
27.81	-11.7276350105191\\
27.9	-11.7533132943991\\
27.99	-11.7797902745141\\
28.08	-11.807071269636\\
28.17	-11.8351618006362\\
28.26	-11.8640675953109\\
28.35	-11.8937945934294\\
28.44	-11.9243489520144\\
28.53	-11.9557370508639\\
28.62	-11.9879654983257\\
28.71	-12.0210411373362\\
28.8	-12.0549710517349\\
28.89	-12.0897625728675\\
28.98	-12.1254232864913\\
29.07	-12.1619610399968\\
29.16	-12.1993839499604\\
29.25	-12.2377004100459\\
29.34	-12.2769190992687\\
29.43	-12.3170489906444\\
29.52	-12.3580993602384\\
29.61	-12.4000797966377\\
29.7	-12.4430002108675\\
29.79	-12.4868708467736\\
29.88	-12.5317022918979\\
29.97	-12.5775054888703\\
30.06	-12.624291747347\\
30.15	-12.6720727565237\\
30.24	-12.7208605982559\\
30.33	-12.7706677608187\\
30.42	-12.8215071533448\\
30.51	-12.8733921209757\\
30.6	-12.9263364607697\\
30.69	-12.9803544384092\\
30.78	-13.0354608057551\\
30.87	-13.0916708192974\\
30.96	-13.1490002595567\\
31.05	-13.2074654514936\\
31.14	-13.2670832859887\\
31.23	-13.3278712424575\\
31.32	-13.3898474126738\\
31.41	-13.4530305258762\\
31.5	-13.5174399752411\\
31.59	-13.5830958458091\\
31.68	-13.650018943963\\
31.77	-13.7182308285562\\
31.86	-13.7877538438056\\
31.95	-13.8586111540669\\
32.04	-13.9308267806219\\
32.13	-14.0044256406175\\
32.22	-14.079433588307\\
32.31	-14.1558774587589\\
32.4	-14.2337851142095\\
32.49	-14.313185493252\\
32.58	-14.3941086630722\\
32.67	-14.4765858749583\\
32.76	-14.5606496233317\\
32.85	-14.64633370857\\
32.94	-14.7336733039152\\
33.03	-14.822705026791\\
33.12	-14.9134670148772\\
33.21	-15.0059990073297\\
33.3	-15.1003424315646\\
33.39	-15.1965404960704\\
33.48	-15.2946382897559\\
33.57	-15.3946828883918\\
33.66	-15.4967234687616\\
33.75	-15.6008114312005\\
33.84	-15.7070005312705\\
33.93	-15.8153470213999\\
34.02	-15.9259098034052\\
34.11	-16.0387505929125\\
34.2	-16.1539340968078\\
34.29	-16.271528204974\\
34.38	-16.3916041977167\\
34.47	-16.5142369704407\\
34.56	-16.63950527733\\
34.65	-16.7674919959877\\
34.74	-16.8982844152388\\
34.83	-17.0319745485684\\
34.92	-17.1686594759834\\
35.01	-17.308441717448\\
35.1	-17.4514296414543\\
35.19	-17.5977379127704\\
35.28	-17.7474879839609\\
35.37	-17.9008086359139\\
35.46	-18.0578365733576\\
35.55	-18.2187170822157\\
35.64	-18.3836047566701\\
35.73	-18.5526643049906\\
35.82	-18.7260714445984\\
35.91	-18.9040138984859\\
36	-19.0866925070851\\
36.09	-19.2743224720151\\
36.18	-19.4671347509336\\
36.27	-19.6653776260694\\
36.36	-19.8693184730502\\
36.45	-20.0792457615192\\
36.54	-20.2954713249728\\
36.63	-20.5183329444941\\
36.72	-20.7481972999568\\
36.81	-20.9854633532528\\
36.9	-21.2305662417284\\
36.99	-21.4839817770348\\
37.08	-21.7462316659935\\
37.17	-22.0178895971495\\
37.26	-22.2995883711825\\
37.35	-22.592028297659\\
37.44	-22.8959871379659\\
37.53	-23.212331949191\\
37.62	-23.5420332824598\\
37.71	-23.8861823207222\\
37.8	-24.2460117178964\\
37.89	-24.6229211421343\\
37.98	-25.0185088579563\\
38.07	-25.4346111458816\\
38.16	-25.8733520159551\\
38.25	-26.3372066195103\\
38.34	-26.8290831540281\\
38.43	-27.3524301360172\\
38.52	-27.9113790967062\\
38.61	-28.5109377357605\\
38.7	-29.1572565841704\\
38.79	-29.8580055331771\\
38.88	-30.6229194646194\\
38.97	-31.4646131898781\\
39.06	-32.3998428505398\\
39.15	-33.4515438182502\\
39.24	-34.6523002838983\\
39.33	-36.0506538662223\\
39.42	-37.7235946811528\\
39.51	-39.804320902385\\
39.6	-42.5551542813387\\
39.69	-46.6185950417493\\
39.78	-54.5372533690592\\
39.87	-60.6895656041752\\
39.96	-48.565060625069\\
40.05	-43.6828332459973\\
40.14	-40.5696117942919\\
40.23	-38.2775943151571\\
40.32	-36.4618806205277\\
40.41	-34.957604863529\\
40.5	-33.6730192556222\\
40.59	-32.5517750597981\\
40.68	-31.5567699303061\\
40.77	-30.6622719951566\\
40.86	-29.8497012852798\\
40.95	-29.1052025789203\\
41.04	-28.4181678335396\\
41.13	-27.7802945654595\\
41.22	-27.1849625936211\\
41.31	-26.6268081210991\\
41.4	-26.1014246207902\\
41.49	-25.6051477575526\\
41.58	-25.1348975156709\\
41.67	-24.6880601919548\\
41.76	-24.2623987528887\\
41.85	-23.8559837486345\\
41.94	-23.467139374192\\
42.03	-23.0944008593347\\
42.12	-22.7364804467953\\
42.21	-22.3922399617395\\
42.3	-22.0606684971434\\
42.39	-21.7408641111645\\
42.48	-21.432018700876\\
42.57	-21.1334054129962\\
42.66	-20.8443680975325\\
42.75	-20.564312418996\\
42.84	-20.292698322068\\
42.93	-20.0290336113571\\
43.02	-19.7728684532261\\
43.11	-19.5237906452015\\
43.2	-19.2814215278606\\
43.29	-19.0454124372483\\
43.38	-18.815441614267\\
43.47	-18.5912115021715\\
43.56	-18.3724463751164\\
43.65	-18.1588902502514\\
43.74	-17.9503050436304\\
43.83	-17.7464689365453\\
43.92	-17.5471749241142\\
44.01	-17.3522295222551\\
44.1	-17.1614516127469\\
44.19	-16.9746714090507\\
44.28	-16.7917295280484\\
44.37	-16.612476154943\\
44.46	-16.4367702903199\\
44.55	-16.2644790698565\\
44.64	-16.0954771484274\\
44.73	-15.9296461414258\\
44.82	-15.7668741170384\\
44.91	-15.6070551339975\\
45	-15.4500888200075\\
45.09	-15.2958799866251\\
45.18	-15.1443382768746\\
45.27	-14.9953778423147\\
45.36	-14.8489170466524\\
45.45	-14.7048781933258\\
45.54	-14.5631872747682\\
45.63	-14.4237737413136\\
45.72	-14.2865702879272\\
45.81	-14.1515126571346\\
45.9	-14.0185394566959\\
45.99	-13.8875919907201\\
46.08	-13.7586141030483\\
46.17	-13.6315520318511\\
46.26	-13.50635427449\\
46.35	-13.3829714617857\\
46.44	-13.2613562409186\\
46.53	-13.1414631662589\\
46.62	-13.0232485974911\\
46.71	-12.9066706044558\\
46.8	-12.7916888781838\\
46.89	-12.6782646476452\\
46.98	-12.5663606017789\\
47.07	-12.4559408164044\\
47.16	-12.3469706856554\\
47.25	-12.2394168576019\\
47.34	-12.1332471737577\\
47.43	-12.0284306121963\\
47.52	-11.9249372340187\\
47.61	-11.8227381329392\\
47.7	-11.721805387774\\
47.79	-11.6221120176342\\
47.88	-11.5236319396396\\
47.97	-11.4263399289872\\
48.06	-11.3302115812158\\
48.15	-11.235223276526\\
48.24	-11.1413521460207\\
48.33	-11.0485760397449\\
48.42	-10.9568734964097\\
48.51	-10.8662237146956\\
48.6	-10.7766065260373\\
48.69	-10.6880023687989\\
48.78	-10.6003922637557\\
48.87	-10.5137577908029\\
48.96	-10.4280810668193\\
49.05	-10.3433447246176\\
49.14	-10.2595318929177\\
49.23	-10.1766261772838\\
49.32	-10.094611641971\\
49.41	-10.0134727926287\\
49.5	-9.93319455981341\\
49.59	-9.85376228326545\\
49.68	-9.77516169690819\\
49.77	-9.69737891452953\\
49.86	-9.62040041610904\\
49.95	-9.54421303475627\\
50.04	-9.4688039442275\\
50.13	-9.39416064699054\\
50.22	-9.32027096280891\\
50.31	-9.24712301781859\\
50.4	-9.17470523407192\\
50.49	-9.10300631952498\\
50.58	-9.03201525844599\\
50.67	-8.9617213022237\\
50.76	-8.89211396055581\\
50.85	-8.82318299299892\\
50.94	-8.7549184008621\\
51.03	-8.68731041942765\\
51.12	-8.62034951048316\\
51.21	-8.55402635515009\\
51.3	-8.48833184699503\\
51.39	-8.42325708540993\\
51.48	-8.35879336924931\\
51.57	-8.29493219071215\\
51.66	-8.23166522945751\\
51.75	-8.1689843469431\\
51.84	-8.10688158097681\\
51.93	-8.04534914047155\\
52.02	-7.98437940039461\\
52.11	-7.92396489690257\\
52.2	-7.86409832265394\\
52.29	-7.80477252229172\\
52.38	-7.7459804880884\\
52.47	-7.68771535574664\\
52.56	-7.62997040034884\\
52.65	-7.57273903244942\\
52.74	-7.5160147943037\\
52.83	-7.45979135622779\\
52.92	-7.40406251308407\\
53.01	-7.34882218088689\\
53.1	-7.29406439352397\\
53.19	-7.23978329958837\\
53.28	-7.18597315931691\\
53.37	-7.13262834163063\\
53.46	-7.07974332127316\\
53.55	-7.02731267604341\\
53.64	-6.97533108411854\\
53.73	-6.92379332146392\\
53.82	-6.87269425932665\\
53.91	-6.82202886180939\\
54	-6.77179218352147\\
54.09	-6.72197936730436\\
54.18	-6.67258564202856\\
54.27	-6.62360632045955\\
54.36	-6.57503679718974\\
54.45	-6.5268725466345\\
54.54	-6.47910912108947\\
54.63	-6.43174214884724\\
54.72	-6.38476733237098\\
54.81	-6.3381804465232\\
54.9	-6.2919773368474\\
54.99	-6.24615391790102\\
55.08	-6.20070617163757\\
55.17	-6.15563014583643\\
55.26	-6.11092195257855\\
55.35	-6.0665777667664\\
55.44	-6.02259382468678\\
55.53	-5.97896642261495\\
55.62	-5.93569191545847\\
55.71	-5.89276671543979\\
55.8	-5.85018729081593\\
55.89	-5.80795016463418\\
55.98	-5.76605191352248\\
56.07	-5.72448916651355\\
56.16	-5.68325860390137\\
56.25	-5.64235695612917\\
56.34	-5.60178100270775\\
56.43	-5.56152757116328\\
56.52	-5.52159353601344\\
56.61	-5.48197581777122\\
56.7	-5.44267138197522\\
56.79	-5.40367723824592\\
56.88	-5.36499043936678\\
56.97	-5.3266080803896\\
57.06	-5.28852729776334\\
57.15	-5.25074526848562\\
57.24	-5.21325920927612\\
57.33	-5.17606637577153\\
57.42	-5.1391640617409\\
57.51	-5.10254959832119\\
57.6	-5.06622035327223\\
57.69	-5.03017373025041\\
57.78	-4.99440716810077\\
57.87	-4.95891814016671\\
57.96	-4.92370415361696\\
58.05	-4.88876274878919\\
58.14	-4.8540914985498\\
58.23	-4.81968800766951\\
58.32	-4.78554991221412\\
58.41	-4.75167487895008\\
58.5	-4.7180606047645\\
58.59	-4.68470481609915\\
58.68	-4.65160526839787\\
58.77	-4.61875974556741\\
58.86	-4.58616605945086\\
58.95	-4.55382204931365\\
59.04	-4.52172558134159\\
59.13	-4.48987454815074\\
59.22	-4.45826686830862\\
59.31	-4.42690048586659\\
59.4	-4.39577336990306\\
59.49	-4.36488351407715\\
59.58	-4.33422893619262\\
59.67	-4.30380767777176\\
59.76	-4.27361780363888\\
59.85	-4.24365740151333\\
59.94	-4.21392458161158\\
60.03	-4.18441747625831\\
60.12	-4.15513423950612\\
60.21	-4.1260730467637\\
60.3	-4.09723209443225\\
60.39	-4.06860959954995\\
60.48	-4.04020379944413\\
60.57	-4.01201295139117\\
60.66	-3.98403533228369\\
60.75	-3.95626923830506\\
60.84	-3.92871298461087\\
60.93	-3.90136490501725\\
61.02	-3.87422335169593\\
61.11	-3.84728669487574\\
61.2	-3.82055332255049\\
61.29	-3.79402164019302\\
61.38	-3.7676900704753\\
61.47	-3.74155705299439\\
61.56	-3.7156210440041\\
61.65	-3.68988051615236\\
61.74	-3.66433395822391\\
61.83	-3.63897987488839\\
61.92	-3.61381678645361\\
62.01	-3.58884322862387\\
62.1	-3.56405775226324\\
62.19	-3.53945892316364\\
62.28	-3.5150453218177\\
62.37	-3.4908155431961\\
62.46	-3.46676819652952\\
62.55	-3.4429019050949\\
62.64	-3.41921530600596\\
62.73	-3.39570705000798\\
62.82	-3.37237580127662\\
62.91	-3.34922023722065\\
63	-3.32623904828872\\
63.09	-3.30343093777981\\
63.18	-3.28079462165746\\
63.27	-3.2583288283676\\
63.36	-3.23603229865995\\
63.45	-3.21390378541285\\
63.54	-3.19194205346154\\
63.63	-3.1701458794297\\
63.72	-3.14851405156424\\
63.81	-3.12704536957325\\
63.9	-3.10573864446708\\
63.99	-3.0845926984024\\
64.08	-3.06360636452923\\
64.17	-3.04277848684088\\
64.26	-3.02210792002673\\
64.35	-3.00159352932774\\
64.44	-2.98123419039468\\
64.53	-2.96102878914903\\
64.62	-2.94097622164645\\
64.71	-2.92107539394283\\
64.8	-2.90132522196269\\
64.89	-2.88172463137024\\
64.98	-2.86227255744255\\
65.07	-2.84296794494528\\
65.16	-2.82380974801051\\
65.25	-2.80479693001689\\
65.34	-2.78592846347201\\
65.43	-2.76720332989679\\
65.52	-2.748620519712\\
65.61	-2.73017903212695\\
65.7	-2.71187787502999\\
65.79	-2.69371606488114\\
65.88	-2.67569262660653\\
65.97	-2.6578065934948\\
66.06	-2.64005700709531\\
66.15	-2.62244291711818\\
66.24	-2.60496338133604\\
66.33	-2.58761746548766\\
66.42	-2.57040424318308\\
66.51	-2.5533227958106\\
66.6	-2.53637221244527\\
66.69	-2.51955158975906\\
66.78	-2.50286003193256\\
66.87	-2.48629665056821\\
66.96	-2.46986056460511\\
67.05	-2.45355090023519\\
67.14	-2.43736679082096\\
67.23	-2.42130737681457\\
67.32	-2.40537180567834\\
67.41	-2.38955923180663\\
67.5	-2.37386881644903\\
67.59	-2.3582997276349\\
67.68	-2.34285114009919\\
67.77	-2.3275222352095\\
67.86	-2.31231220089442\\
67.95	-2.29722023157304\\
68.04	-2.28224552808571\\
68.13	-2.26738729762593\\
68.22	-2.2526447536734\\
68.31	-2.2380171159282\\
68.4	-2.22350361024608\\
68.49	-2.20910346857483\\
68.58	-2.19481592889174\\
68.67	-2.18064023514202\\
68.76	-2.16657563717841\\
68.85	-2.15262139070161\\
68.94	-2.13877675720185\\
69.03	-2.12504100390133\\
69.12	-2.1114134036977\\
69.21	-2.09789323510838\\
69.3	-2.08447978221588\\
69.39	-2.07117233461399\\
69.48	-2.05797018735487\\
69.57	-2.04487264089699\\
69.66	-2.0318790010539\\
69.75	-2.01898857894394\\
69.84	-2.00620069094068\\
69.93	-1.99351465862418\\
70.02	-1.98092980873309\\
70.11	-1.96844547311752\\
70.2	-1.95606098869261\\
70.29	-1.94377569739299\\
70.38	-1.93158894612781\\
70.47	-1.91950008673666\\
70.56	-1.90750847594613\\
70.65	-1.89561347532701\\
70.74	-1.88381445125234\\
70.83	-1.87211077485597\\
70.92	-1.86050182199193\\
71.01	-1.84898697319433\\
71.1	-1.83756561363802\\
71.19	-1.8262371330998\\
71.28	-1.81500092592028\\
71.37	-1.80385639096637\\
71.46	-1.79280293159433\\
71.55	-1.78183995561348\\
71.64	-1.7709668752504\\
71.73	-1.76018310711381\\
71.82	-1.74948807215989\\
71.91	-1.73888119565826\\
72	-1.72836190715845\\
72.09	-1.71792964045689\\
72.18	-1.70758383356451\\
72.27	-1.69732392867474\\
72.36	-1.68714937213209\\
72.45	-1.67705961440124\\
72.54	-1.66705411003657\\
72.63	-1.65713231765222\\
72.72	-1.64729369989259\\
72.81	-1.63753772340334\\
72.9	-1.62786385880284\\
72.99	-1.61827158065406\\
73.08	-1.60876036743689\\
73.17	-1.59932970152098\\
73.26	-1.5899790691389\\
73.35	-1.58070796035982\\
73.44	-1.57151586906353\\
73.53	-1.56240229291491\\
73.62	-1.55336673333884\\
73.71	-1.54440869549542\\
73.8	-1.53552768825566\\
73.89	-1.52672322417749\\
73.98	-1.51799481948225\\
74.07	-1.50934199403142\\
74.16	-1.50076427130378\\
74.25	-1.49226117837301\\
74.34	-1.48383224588549\\
74.43	-1.47547700803857\\
74.52	-1.46719500255914\\
74.61	-1.45898577068252\\
74.7	-1.45084885713175\\
74.79	-1.44278381009711\\
74.88	-1.43479018121609\\
74.97	-1.42686752555353\\
75.06	-1.4190154015822\\
75.15	-1.41123337116363\\
75.24	-1.40352099952923\\
75.33	-1.39587785526177\\
75.42	-1.38830351027707\\
75.51	-1.38079753980607\\
75.6	-1.3733595223771\\
75.69	-1.3659890397985\\
75.78	-1.35868567714148\\
75.87	-1.35144902272325\\
75.96	-1.34427866809045\\
76.05	-1.33717420800278\\
76.14	-1.330135240417\\
76.23	-1.32316136647104\\
76.32	-1.31625219046853\\
76.41	-1.30940731986338\\
76.5	-1.30262636524481\\
76.59	-1.29590894032247\\
76.68	-1.28925466191189\\
76.77	-1.28266314992006\\
76.86	-1.27613402733139\\
76.95	-1.26966692019375\\
77.04	-1.26326145760479\\
77.13	-1.25691727169854\\
77.22	-1.25063399763211\\
77.31	-1.2444112735727\\
77.4	-1.23824874068479\\
77.49	-1.23214604311748\\
77.58	-1.22610282799213\\
77.67	-1.22011874539015\\
77.76	-1.21419344834097\\
77.85	-1.20832659281025\\
77.94	-1.20251783768825\\
78.03	-1.19676684477839\\
78.12	-1.19107327878599\\
78.21	-1.18543680730728\\
78.3	-1.17985710081841\\
78.39	-1.17433383266482\\
78.48	-1.16886667905069\\
78.57	-1.16345531902859\\
78.66	-1.15809943448927\\
78.75	-1.15279871015166\\
78.84	-1.14755283355303\\
78.93	-1.14236149503924\\
79.02	-1.1372243877553\\
79.11	-1.1321412076359\\
79.2	-1.12711165339626\\
79.29	-1.12213542652305\\
79.38	-1.11721223126544\\
79.47	-1.11234177462639\\
79.56	-1.10752376635399\\
79.65	-1.10275791893301\\
79.74	-1.09804394757654\\
79.83	-1.09338157021784\\
79.92	-1.08877050750224\\
80.01	-1.08421048277927\\
80.1	-1.07970122209482\\
80.19	-1.07524245418355\\
80.28	-1.07083391046131\\
80.37	-1.0664753250178\\
80.46	-1.06216643460927\\
80.55	-1.05790697865138\\
80.64	-1.05369669921221\\
80.73	-1.0495353410053\\
80.82	-1.04542265138296\\
80.91	-1.04135838032952\\
81	-1.03734228045485\\
81.09	-1.03337410698788\\
81.18	-1.02945361777033\\
81.27	-1.02558057325044\\
81.36	-1.02175473647695\\
81.45	-1.01797587309304\\
81.54	-1.01424375133045\\
81.63	-1.01055814200377\\
81.72	-1.00691881850466\\
81.81	-1.00332555679636\\
81.9	-0.999778135408167\\
81.99	-0.996276335430071\\
82.08	-0.992819940507476\\
82.17	-0.989408736836018\\
82.26	-0.986042513156473\\
82.35	-0.982721060749759\\
82.44	-0.97944417343203\\
82.53	-0.976211647549881\\
82.62	-0.973023281975596\\
82.71	-0.969878878102528\\
82.8	-0.966778239840551\\
82.89	-0.963721173611593\\
82.98	-0.960707488345251\\
83.07	-0.957736995474509\\
83.16	-0.954809508931508\\
83.25	-0.951924845143424\\
83.34	-0.949082823028413\\
83.43	-0.946283263991638\\
83.52	-0.943525991921361\\
83.61	-0.940810833185142\\
83.7	-0.938137616626084\\
83.79	-0.935506173559158\\
83.88	-0.932916337767615\\
83.97	-0.930367945499468\\
84.06	-0.92786083546402\\
84.15	-0.925394848828498\\
84.24	-0.922969829214747\\
84.33	-0.920585622695966\\
84.42	-0.918242077793547\\
84.51	-0.91593904547397\\
84.6	-0.913676379145746\\
84.69	-0.91145393465646\\
84.78	-0.909271570289843\\
84.87	-0.907129146762926\\
84.96	-0.905026527223261\\
85.05	-0.902963577246197\\
85.14	-0.900940164832202\\
85.23	-0.898956160404282\\
85.32	-0.897011436805427\\
85.41	-0.895105869296128\\
85.5	-0.893239335551957\\
85.59	-0.891411715661198\\
85.68	-0.88962289212253\\
85.77	-0.887872749842788\\
85.86	-0.886161176134743\\
85.95	-0.884488060714985\\
86.04	-0.882853295701817\\
86.13	-0.881256775613215\\
86.22	-0.87969839736486\\
86.31	-0.878178060268208\\
86.4	-0.876695666028605\\
86.49	-0.875251118743464\\
86.58	-0.873844324900487\\
86.67	-0.872475193375957\\
86.76	-0.87114363543304\\
86.85	-0.869849564720178\\
86.94	-0.868592897269505\\
87.03	-0.86737355149532\\
87.12	-0.866191448192617\\
87.21	-0.865046510535641\\
87.3	-0.863938664076511\\
87.39	-0.862867836743877\\
87.48	-0.861833958841639\\
87.57	-0.860836963047687\\
87.66	-0.859876784412721\\
87.75	-0.858953360359076\\
87.84	-0.858066630679629\\
87.93	-0.85721653753672\\
88.02	-0.856403025461155\\
88.11	-0.855626041351195\\
88.2	-0.854885534471657\\
88.29	-0.854181456453008\\
88.38	-0.853513761290518\\
88.47	-0.852882405343462\\
88.56	-0.852287347334357\\
88.65	-0.851728548348244\\
88.74	-0.851205971832015\\
88.83	-0.850719583593776\\
88.92	-0.850269351802259\\
89.01	-0.849855246986257\\
89.1	-0.849477242034134\\
89.19	-0.849135312193351\\
89.28	-0.848829435070032\\
89.37	-0.848559590628587\\
89.46	-0.848325761191363\\
89.55	-0.848127931438343\\
89.64	-0.847966088406873\\
89.73	-0.847840221491458\\
89.82	-0.847750322443564\\
89.91	-0.847696385371485\\
90	-0.84767840674023\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-90	-14.3627766031763\\
-89.91	-14.3628554355339\\
-89.82	-14.3630919416138\\
-89.73	-14.3634861484399\\
-89.64	-14.3640381010579\\
-89.55	-14.3647478625452\\
-89.46	-14.3656155140241\\
-89.37	-14.366641154679\\
-89.28	-14.3678249017771\\
-89.19	-14.3691668906932\\
-89.1	-14.3706672749386\\
-89.01	-14.3723262261931\\
-88.92	-14.3741439343416\\
-88.83	-14.3761206075143\\
-88.74	-14.3782564721308\\
-88.65	-14.3805517729483\\
-88.56	-14.3830067731132\\
-88.47	-14.3856217542179\\
-88.38	-14.3883970163602\\
-88.29	-14.3913328782079\\
-88.2	-14.3944296770667\\
-88.11	-14.3976877689526\\
-88.02	-14.4011075286688\\
-87.93	-14.4046893498859\\
-87.84	-14.4084336452273\\
-87.75	-14.4123408463583\\
-87.66	-14.41641140408\\
-87.57	-14.4206457884269\\
-87.48	-14.42504448877\\
-87.39	-14.4296080139233\\
-87.3	-14.4343368922561\\
-87.21	-14.4392316718083\\
-87.12	-14.4442929204124\\
-87.03	-14.4495212258185\\
-86.94	-14.4549171958252\\
-86.85	-14.460481458415\\
-86.76	-14.4662146618949\\
-86.67	-14.4721174750418\\
-86.58	-14.4781905872535\\
-86.49	-14.4844347087044\\
-86.4	-14.4908505705071\\
-86.31	-14.4974389248789\\
-86.22	-14.5042005453142\\
-86.13	-14.5111362267624\\
-86.04	-14.5182467858115\\
-85.95	-14.5255330608778\\
-85.86	-14.5329959124009\\
-85.77	-14.5406362230457\\
-85.68	-14.5484548979099\\
-85.59	-14.5564528647379\\
-85.5	-14.5646310741414\\
-85.41	-14.5729904998266\\
-85.32	-14.5815321388278\\
-85.23	-14.5902570117478\\
-85.14	-14.5991661630062\\
-85.05	-14.6082606610937\\
-84.96	-14.6175415988345\\
-84.87	-14.6270100936557\\
-84.78	-14.636667287865\\
-84.69	-14.6465143489353\\
-84.6	-14.6565524697987\\
-84.51	-14.6667828691468\\
-84.42	-14.6772067917414\\
-84.33	-14.6878255087326\\
-84.24	-14.6986403179859\\
-84.15	-14.7096525444185\\
-84.06	-14.7208635403448\\
-83.97	-14.7322746858316\\
-83.88	-14.7438873890625\\
-83.79	-14.7557030867129\\
-83.7	-14.7677232443347\\
-83.61	-14.779949356752\\
-83.52	-14.7923829484668\\
-83.43	-14.805025574077\\
-83.34	-14.8178788187042\\
-83.25	-14.8309442984345\\
-83.16	-14.8442236607707\\
-83.07	-14.8577185850964\\
-82.98	-14.8714307831536\\
-82.89	-14.8853619995325\\
-82.8	-14.8995140121752\\
-82.71	-14.9138886328925\\
-82.62	-14.9284877078956\\
-82.53	-14.9433131183415\\
-82.44	-14.9583667808939\\
-82.35	-14.9736506482988\\
-82.26	-14.9891667099769\\
-82.17	-15.0049169926311\\
-82.08	-15.0209035608716\\
-81.99	-15.0371285178576\\
-81.9	-15.0535940059572\\
-81.81	-15.0703022074254\\
-81.72	-15.0872553451006\\
-81.63	-15.1044556831212\\
-81.54	-15.1219055276614\\
-81.45	-15.1396072276881\\
-81.36	-15.1575631757389\\
-81.27	-15.175775808722\\
-81.18	-15.1942476087386\\
-81.09	-15.2129811039286\\
-81	-15.2319788693404\\
-80.91	-15.2512435278259\\
-80.82	-15.2707777509602\\
-80.73	-15.2905842599882\\
-80.64	-15.3106658267993\\
-80.55	-15.3310252749286\\
-80.46	-15.3516654805886\\
-80.37	-15.3725893737308\\
-80.28	-15.3937999391375\\
-80.19	-15.415300217547\\
-80.1	-15.4370933068108\\
-80.01	-15.4591823630865\\
-79.92	-15.4815706020649\\
-79.83	-15.5042613002346\\
-79.74	-15.5272577961849\\
-79.65	-15.5505634919472\\
-79.56	-15.5741818543777\\
-79.47	-15.5981164165827\\
-79.38	-15.6223707793865\\
-79.29	-15.6469486128456\\
-79.2	-15.6718536578094\\
-79.11	-15.6970897275293\\
-79.02	-15.7226607093182\\
-78.93	-15.7485705662628\\
-78.84	-15.7748233389897\\
-78.75	-15.8014231474868\\
-78.66	-15.8283741929848\\
-78.57	-15.8556807598976\\
-78.48	-15.8833472178259\\
-78.39	-15.9113780236267\\
-78.3	-15.9397777235493\\
-78.21	-15.9685509554425\\
-78.12	-15.9977024510345\\
-78.03	-16.0272370382886\\
-77.94	-16.0571596438381\\
-77.85	-16.0874752955031\\
-77.76	-16.1181891248927\\
-77.67	-16.1493063700956\\
-77.58	-16.1808323784639\\
-77.49	-16.2127726094923\\
-77.4	-16.2451326377977\\
-77.31	-16.2779181562034\\
-77.22	-16.3111349789313\\
-77.13	-16.3447890449078\\
-77.04	-16.3788864211876\\
-76.95	-16.4134333065008\\
-76.86	-16.4484360349273\\
-76.77	-16.4839010797069\\
-76.68	-16.5198350571872\\
-76.59	-16.5562447309188\\
-76.5	-16.5931370159022\\
-76.41	-16.630518982994\\
-76.32	-16.6683978634792\\
-76.23	-16.7067810538179\\
-76.14	-16.7456761205728\\
-76.05	-16.7850908055279\\
-75.96	-16.8250330310053\\
-75.87	-16.8655109053906\\
-75.78	-16.9065327288763\\
-75.69	-16.9481069994335\\
-75.6	-16.9902424190229\\
-75.51	-17.0329479000568\\
-75.42	-17.0762325721242\\
-75.33	-17.1201057889912\\
-75.24	-17.164577135892\\
-75.15	-17.2096564371228\\
-75.06	-17.2553537639563\\
-74.97	-17.3016794428901\\
-74.88	-17.3486440642493\\
-74.79	-17.3962584911585\\
-74.7	-17.4445338689052\\
-74.61	-17.4934816347127\\
-74.52	-17.5431135279456\\
-74.43	-17.5934416007712\\
-74.34	-17.6444782293001\\
-74.25	-17.696236125233\\
-74.16	-17.7487283480415\\
-74.07	-17.801968317712\\
-73.98	-17.8559698280848\\
-73.89	-17.9107470608206\\
-73.8	-17.9663146000325\\
-73.71	-18.0226874476192\\
-73.62	-18.0798810393423\\
-73.53	-18.1379112616893\\
-73.44	-18.196794469571\\
-73.35	-18.2565475049009\\
-73.26	-18.3171877161122\\
-73.17	-18.3787329786674\\
-73.08	-18.4412017166234\\
-72.99	-18.5046129253173\\
-72.9	-18.5689861952422\\
-72.81	-18.6343417371915\\
-72.72	-18.7007004087503\\
-72.63	-18.7680837422232\\
-72.54	-18.8365139740923\\
-72.45	-18.9060140761074\\
-72.36	-18.9766077881171\\
-72.27	-19.0483196527607\\
-72.18	-19.121175052147\\
-72.09	-19.1952002466597\\
-72	-19.270422416037\\
-71.91	-19.3468697028899\\
-71.82	-19.4245712588321\\
-71.73	-19.5035572934136\\
-71.64	-19.5838591260643\\
-71.55	-19.6655092412729\\
-71.46	-19.7485413472442\\
-71.37	-19.8329904383044\\
-71.28	-19.9188928613416\\
-71.19	-20.0062863866019\\
-71.1	-20.0952102831859\\
-71.01	-20.1857053996262\\
-70.92	-20.2778142499621\\
-70.83	-20.3715811057657\\
-70.74	-20.4670520946226\\
-70.65	-20.5642753056162\\
-70.56	-20.6633009024226\\
-70.47	-20.7641812446845\\
-70.38	-20.8669710184014\\
-70.29	-20.9717273761536\\
-70.2	-21.0785100880611\\
-70.11	-21.1873817044806\\
-70.02	-21.2984077315524\\
-69.93	-21.4116568208347\\
-69.84	-21.5272009744035\\
-69.75	-21.6451157669576\\
-69.66	-21.7654805866471\\
-69.57	-21.8883788965549\\
-69.48	-22.0138985189901\\
-69.39	-22.1421319450271\\
-69.3	-22.2731766720262\\
-69.21	-22.4071355722287\\
-69.12	-22.5441172959246\\
-69.03	-22.6842367131555\\
-68.94	-22.8276153984622\\
-68.85	-22.9743821638087\\
-68.76	-23.1246736455454\\
-68.67	-23.2786349521224\\
-68.58	-23.4364203802599\\
-68.49	-23.5981942084416\\
-68.4	-23.7641315779753\\
-68.31	-23.9344194734751\\
-68.22	-24.1092578165408\\
-68.13	-24.2888606886889\\
-68.04	-24.4734577023077\\
-67.95	-24.6632955416734\\
-67.86	-24.8586396999844\\
-67.77	-25.059776443118\\
-67.68	-25.2670150365745\\
-67.59	-25.4806902791031\\
-67.5	-25.7011653951317\\
-67.41	-25.9288353487537\\
-67.32	-26.1641306552237\\
-67.23	-26.4075217823636\\
-67.14	-26.6595242549534\\
-67.05	-26.920704601299\\
-66.96	-27.1916873144229\\
-66.87	-27.473163042986\\
-66.78	-27.7658982821981\\
-66.69	-28.0707469069224\\
-66.6	-28.3886639838667\\
-66.51	-28.72072242563\\
-66.42	-29.0681332184828\\
-66.33	-29.4322701855562\\
-66.24	-29.8147005632598\\
-66.15	-30.2172231095598\\
-66.06	-30.6419160863804\\
-65.97	-31.0911983548731\\
-65.88	-31.5679081337011\\
-65.79	-32.0754059262103\\
-65.7	-32.6177111019783\\
-65.61	-33.1996862672894\\
-65.52	-33.8272910096362\\
-65.43	-34.5079389084076\\
-65.34	-35.2510127472172\\
-65.25	-36.0686303047828\\
-65.16	-36.9768228830484\\
-65.07	-37.9974261248695\\
-64.98	-39.1612716610874\\
-64.89	-40.5139274283242\\
-64.8	-42.1269016056044\\
-64.71	-44.1220518124059\\
-64.62	-46.7338205891718\\
-64.53	-50.5128188370505\\
-64.44	-57.4130970340034\\
-64.35	-70.5646105597675\\
-64.26	-54.2046250220267\\
-64.17	-48.8485811575238\\
-64.08	-45.5448329563873\\
-63.99	-43.1456026214232\\
-63.9	-41.2583451531874\\
-63.81	-39.7010319342534\\
-63.72	-38.3742182693438\\
-63.63	-37.2175893282185\\
-63.54	-36.1917914853896\\
-63.45	-35.2697201738901\\
-63.36	-34.4319109511967\\
-63.27	-33.6639131270575\\
-63.18	-32.9547031665083\\
-63.09	-32.2956799359616\\
-63	-31.6800031468319\\
-62.91	-31.1021432752228\\
-62.82	-30.5575666880306\\
-62.73	-30.0425099856296\\
-62.64	-29.5538148467034\\
-62.55	-29.088804896105\\
-62.46	-28.645192383628\\
-62.37	-28.2210064113748\\
-62.28	-27.8145370014927\\
-62.19	-27.4242909858255\\
-62.1	-27.0489568402649\\
-62.01	-26.6873763718019\\
-61.92	-26.3385217157517\\
-61.83	-26.0014764911129\\
-61.74	-25.67542024346\\
-61.65	-25.3596155102799\\
-61.56	-25.053396995534\\
-61.47	-24.7561624537116\\
-61.38	-24.4673649693239\\
-61.29	-24.1865063831041\\
-61.2	-23.9131316664141\\
-61.11	-23.6468240843271\\
-61.02	-23.3872010183134\\
-60.93	-23.1339103434525\\
-60.84	-22.8866272741138\\
-60.75	-22.6450516072451\\
-60.66	-22.4089053045963\\
-60.57	-22.1779303650755\\
-60.48	-21.9518869464306\\
-60.39	-21.7305517020021\\
-60.3	-21.5137163036526\\
-60.21	-21.3011861264135\\
-60.12	-21.0927790740566\\
-60.03	-20.8883245278509\\
-59.94	-20.6876624033185\\
-59.85	-20.4906423019425\\
-59.76	-20.2971227465833\\
-59.67	-20.1069704908811\\
-59.58	-19.9200598942182\\
-59.49	-19.7362723549099\\
-59.4	-19.5554957952345\\
-59.31	-19.3776241927138\\
-59.22	-19.2025571527488\\
-59.13	-19.0301995183073\\
-59.04	-18.8604610128728\\
-58.95	-18.6932559133132\\
-58.86	-18.528502749707\\
-58.77	-18.3661240295073\\
-58.68	-18.2060459837104\\
-58.59	-18.0481983329584\\
-58.5	-17.8925140717249\\
-58.41	-17.7389292689307\\
-58.32	-17.587382883513\\
-58.23	-17.4378165936211\\
-58.14	-17.2901746382475\\
-58.05	-17.144403670225\\
-57.96	-17.000452619623\\
-57.87	-16.8582725666742\\
-57.78	-16.7178166234437\\
-57.69	-16.5790398235284\\
-57.6	-16.4418990191428\\
-57.51	-16.3063527850039\\
-57.42	-16.1723613284841\\
-57.33	-16.0398864055476\\
-57.24	-15.9088912420293\\
-57.15	-15.7793404598541\\
-57.06	-15.6512000078288\\
-56.97	-15.5244370966702\\
-56.88	-15.399020137964\\
-56.79	-15.2749186867695\\
-56.7	-15.1521033876149\\
-56.61	-15.0305459236432\\
-56.52	-14.9102189686929\\
-56.43	-14.7910961421099\\
-56.34	-14.6731519661092\\
-56.25	-14.5563618255122\\
-56.16	-14.4407019297055\\
-56.07	-14.3261492766741\\
-55.98	-14.2126816189743\\
-55.89	-14.1002774315243\\
-55.8	-13.9889158810944\\
-55.71	-13.8785767973929\\
-55.62	-13.7692406456463\\
-55.53	-13.6608885005842\\
-55.44	-13.5535020217413\\
-55.35	-13.4470634299998\\
-55.26	-13.3415554852953\\
-55.17	-13.23696146542\\
-55.08	-13.1332651458579\\
-54.99	-13.0304507805927\\
-54.9	-12.9285030838322\\
-54.81	-12.8274072125973\\
-54.72	-12.7271487501279\\
-54.63	-12.6277136900583\\
-54.54	-12.5290884213218\\
-54.45	-12.4312597137426\\
-54.36	-12.3342147042792\\
-54.27	-12.2379408838836\\
-54.18	-12.1424260849439\\
-54.09	-12.0476584692789\\
-54	-11.9536265166563\\
-53.91	-11.8603190138076\\
-53.82	-11.7677250439136\\
-53.73	-11.6758339765362\\
-53.64	-11.5846354579755\\
-53.55	-11.4941194020291\\
-53.46	-11.4042759811344\\
-53.37	-11.315095617875\\
-53.28	-11.2265689768338\\
-53.19	-11.138686956775\\
-53.1	-11.0514406831395\\
-53.01	-10.96482150084\\
-52.92	-10.8788209673394\\
-52.83	-10.793430846001\\
-52.74	-10.708643099697\\
-52.65	-10.6244498846635\\
-52.56	-10.5408435445909\\
-52.47	-10.4578166049384\\
-52.38	-10.3753617674633\\
-52.29	-10.2934719049545\\
-52.2	-10.2121400561624\\
-52.11	-10.131359420915\\
-52.02	-10.0511233554128\\
-51.93	-9.97142536769545\\
-51.84	-9.89225911327093\\
-51.75	-9.81361839090211\\
-51.66	-9.73549713854256\\
-51.57	-9.65788942941639\\
-51.48	-9.58078946823527\\
-51.39	-9.5041915875473\\
-51.3	-9.42809024421225\\
-51.21	-9.3524800159977\\
-51.12	-9.27735559829151\\
-51.03	-9.20271180092571\\
-50.94	-9.1285435451071\\
-50.85	-9.05484586045083\\
-50.76	-8.98161388211223\\
-50.67	-8.90884284801353\\
-50.58	-8.83652809616143\\
-50.49	-8.76466506205203\\
-50.4	-8.69324927615989\\
-50.31	-8.62227636150777\\
-50.22	-8.55174203131407\\
-50.13	-8.48164208671499\\
-50.04	-8.41197241455871\\
-49.95	-8.34272898526858\\
-49.86	-8.27390785077309\\
-49.77	-8.20550514249994\\
-49.68	-8.13751706943193\\
-49.59	-8.06993991622224\\
-49.5	-8.00277004136739\\
-49.41	-7.93600387543504\\
-49.32	-7.86963791934552\\
-49.23	-7.80366874270442\\
-49.14	-7.738092982185\\
-49.05	-7.67290733995821\\
-48.96	-7.608108582169\\
-48.87	-7.54369353745704\\
-48.78	-7.47965909552057\\
-48.69	-7.41600220572154\\
-48.6	-7.35271987573102\\
-48.51	-7.28980917021325\\
-48.42	-7.22726720954706\\
-48.33	-7.16509116858342\\
-48.24	-7.10327827543799\\
-48.15	-7.04182581031737\\
-48.06	-6.980731104378\\
-47.97	-6.91999153861664\\
-47.88	-6.85960454279134\\
-47.79	-6.79956759437208\\
-47.7	-6.73987821751977\\
-47.61	-6.68053398209311\\
-47.52	-6.62153250268213\\
-47.43	-6.56287143766761\\
-47.34	-6.50454848830572\\
-47.25	-6.44656139783685\\
-47.16	-6.38890795061799\\
-47.07	-6.33158597127804\\
-46.98	-6.27459332389501\\
-46.89	-6.21792791119485\\
-46.8	-6.1615876737709\\
-46.71	-6.10557058932352\\
-46.62	-6.04987467191922\\
-46.53	-5.99449797126873\\
-46.44	-5.93943857202336\\
-46.35	-5.88469459308929\\
-46.26	-5.830264186959\\
-46.17	-5.77614553905954\\
-46.08	-5.72233686711709\\
-45.99	-5.66883642053721\\
-45.9	-5.61564247980054\\
-45.81	-5.56275335587332\\
-45.72	-5.51016738963239\\
-45.63	-5.45788295130421\\
-45.54	-5.40589843991755\\
-45.45	-5.35421228276943\\
-45.36	-5.3028229349039\\
-45.27	-5.25172887860342\\
-45.18	-5.20092862289226\\
-45.09	-5.15042070305192\\
-45	-5.10020368014789\\
-44.91	-5.05027614056763\\
-44.82	-5.00063669556947\\
-44.73	-4.95128398084209\\
-44.64	-4.90221665607417\\
-44.55	-4.8534334045342\\
-44.46	-4.80493293265997\\
-44.37	-4.75671396965751\\
-44.28	-4.7087752671093\\
-44.19	-4.66111559859145\\
-44.1	-4.61373375929963\\
-44.01	-4.56662856568353\\
-43.92	-4.51979885508953\\
-43.83	-4.47324348541162\\
-43.74	-4.42696133474995\\
-43.65	-4.3809513010773\\
-43.56	-4.33521230191281\\
-43.47	-4.28974327400314\\
-43.38	-4.24454317301059\\
-43.29	-4.19961097320829\\
-43.2	-4.15494566718197\\
-43.11	-4.11054626553841\\
-43.02	-4.06641179662027\\
-42.93	-4.02254130622716\\
-42.84	-3.97893385734281\\
-42.75	-3.9355885298682\\
-42.66	-3.89250442036049\\
-42.57	-3.84968064177755\\
-42.48	-3.80711632322813\\
-42.39	-3.76481060972733\\
-42.3	-3.72276266195734\\
-42.21	-3.68097165603335\\
-42.12	-3.63943678327449\\
-42.03	-3.59815724997959\\
-41.94	-3.55713227720779\\
-41.85	-3.5163611005638\\
-41.76	-3.47584296998772\\
-41.67	-3.43557714954935\\
-41.58	-3.39556291724675\\
-41.49	-3.35579956480922\\
-41.4	-3.31628639750428\\
-41.31	-3.27702273394882\\
-41.22	-3.23800790592417\\
-41.13	-3.19924125819507\\
-41.04	-3.16072214833244\\
-40.95	-3.12244994653989\\
-40.86	-3.08442403548379\\
-40.77	-3.04664381012695\\
-40.68	-3.0091086775658\\
-40.59	-2.97181805687087\\
-40.5	-2.93477137893072\\
-40.41	-2.89796808629903\\
-40.32	-2.86140763304493\\
-40.23	-2.82508948460644\\
-40.14	-2.78901311764693\\
-40.05	-2.7531780199146\\
-39.96	-2.71758369010494\\
-39.87	-2.68222963772593\\
-39.78	-2.64711538296615\\
-39.69	-2.61224045656566\\
-39.6	-2.57760439968944\\
-39.51	-2.54320676380363\\
-39.42	-2.50904711055428\\
-39.33	-2.47512501164861\\
-39.24	-2.44144004873886\\
-39.15	-2.40799181330845\\
-39.06	-2.37477990656064\\
-38.97	-2.34180393930947\\
-38.88	-2.30906353187302\\
-38.79	-2.27655831396896\\
-38.7	-2.24428792461223\\
-38.61	-2.21225201201501\\
-38.52	-2.18045023348867\\
-38.43	-2.14888225534798\\
-38.34	-2.11754775281726\\
-38.25	-2.08644640993859\\
-38.16	-2.05557791948195\\
-38.07	-2.02494198285743\\
-37.98	-1.99453831002917\\
-37.89	-1.96436661943137\\
-37.8	-1.93442663788596\\
-37.71	-1.90471810052224\\
-37.62	-1.87524075069822\\
-37.53	-1.84599433992368\\
-37.44	-1.81697862778508\\
-37.35	-1.788193381872\\
-37.26	-1.75963837770539\\
-37.17	-1.73131339866738\\
-37.08	-1.70321823593269\\
-36.99	-1.67535268840171\\
-36.9	-1.64771656263504\\
-36.81	-1.62030967278967\\
-36.72	-1.59313184055658\\
-36.63	-1.56618289509989\\
-36.54	-1.53946267299745\\
-36.45	-1.51297101818293\\
-36.36	-1.48670778188924\\
-36.27	-1.46067282259345\\
-36.18	-1.43486600596306\\
-36.09	-1.40928720480359\\
-36	-1.38393629900765\\
-35.91	-1.35881317550513\\
-35.82	-1.33391772821493\\
-35.73	-1.30924985799783\\
-35.64	-1.28480947261067\\
-35.55	-1.26059648666183\\
-35.46	-1.23661082156795\\
-35.37	-1.21285240551179\\
-35.28	-1.18932117340145\\
-35.19	-1.16601706683068\\
-35.1	-1.14294003404043\\
-35.01	-1.12009002988153\\
-34.92	-1.0974670157786\\
-34.83	-1.07507095969502\\
-34.74	-1.05290183609912\\
-34.65	-1.03095962593144\\
-34.56	-1.00924431657311\\
-34.47	-0.987755901815358\\
-34.38	-0.966494381830063\\
-34.29	-0.945459763141444\\
-34.2	-0.92465205859878\\
-34.11	-0.904071287350203\\
-34.02	-0.883717474817544\\
-33.93	-0.863590652672224\\
-33.84	-0.843690858812177\\
-33.75	-0.824018137339808\\
-33.66	-0.804572538540948\\
-33.57	-0.785354118864864\\
-33.48	-0.766362940905221\\
-33.39	-0.74759907338209\\
-33.3	-0.729062591124912\\
-33.21	-0.710753575056488\\
-33.12	-0.692672112177897\\
-33.03	-0.674818295554438\\
-32.94	-0.657192224302521\\
-32.85	-0.63979400357752\\
-32.76	-0.622623744562594\\
-32.67	-0.605681564458473\\
-32.58	-0.588967586474175\\
-32.49	-0.572481939818701\\
-32.4	-0.556224759693653\\
-32.31	-0.540196187286808\\
-32.22	-0.524396369766636\\
-32.13	-0.508825460277746\\
-32.04	-0.493483617937283\\
-31.95	-0.478371007832248\\
-31.86	-0.463487801017764\\
-31.77	-0.44883417451626\\
-31.68	-0.434410311317608\\
-31.59	-0.420216400380178\\
-31.5	-0.406252636632823\\
-31.41	-0.392519220977811\\
-31.32	-0.379016360294666\\
-31.23	-0.365744267444974\\
-31.14	-0.352703161278085\\
-31.05	-0.339893266637787\\
-30.96	-0.327314814369906\\
-30.87	-0.314968041330814\\
-30.78	-0.302853190396929\\
-30.69	-0.29097051047513\\
-30.6	-0.279320256514118\\
-30.51	-0.267902689516733\\
-30.42	-0.256718076553225\\
-30.33	-0.245766690775486\\
-30.24	-0.235048811432223\\
-30.15	-0.224564723885126\\
-30.06	-0.214314719625984\\
-29.97	-0.204299096294778\\
-29.88	-0.194518157698766\\
-29.79	-0.184972213832546\\
-29.7	-0.175661580899105\\
-29.61	-0.166586581331886\\
-29.52	-0.157747543817827\\
-29.43	-0.149144803321453\\
-29.34	-0.140778701109945\\
-29.25	-0.132649584779271\\
-29.16	-0.124757808281321\\
-29.07	-0.117103731952115\\
-28.98	-0.109687722541038\\
-28.89	-0.102510153241145\\
-28.8	-0.0955714037205336\\
-28.71	-0.0888718601548088\\
-28.62	-0.0824119152606113\\
-28.53	-0.0761919683302707\\
-28.44	-0.0702124252675594\\
-28.35	-0.0644736986245746\\
-28.26	-0.0589762076397387\\
-28.17	-0.0537203782769659\\
-28.08	-0.0487066432659836\\
-27.99	-0.0439354421438054\\
-27.9	-0.0394072212974207\\
-27.81	-0.0351224340076666\\
-27.72	-0.0310815404942979\\
-27.63	-0.0272850079623252\\
-27.54	-0.0237333106495521\\
-27.45	-0.0204269298754005\\
-27.36	-0.0173663540910057\\
-27.27	-0.0145520789305855\\
-27.18	-0.0119846072641436\\
-27.09	-0.00966444925148829\\
-27	-0.00759212239758193\\
-26.91	-0.00576815160927511\\
-26.82	-0.0041930692534167\\
-26.73	-0.00286741521635517\\
-26.64	-0.00179173696487615\\
-26.55	-0.00096658960857799\\
-26.46	-0.000392535963710443\\
-26.37	-7.01466185015056e-05\\
-26.28	1.92865493310657e-15\\
-26.19	-0.000182682442433153\\
-26.1	-0.000618788257157281\\
-26.01	-0.00130891980414633\\
-25.92	-0.00225368756511324\\
-25.83	-0.00345371021827498\\
-25.74	-0.00490961471474092\\
-25.65	-0.0066220363566336\\
-25.56	-0.00859161887688533\\
-25.47	-0.0108190145208088\\
-25.38	-0.0133048841294292\\
-25.29	-0.0160498972246203\\
-25.2	-0.0190547320960902\\
-25.11	-0.0223200758902169\\
-25.02	-0.0258466247008065\\
-24.93	-0.0296350836617741\\
-24.84	-0.0336861670418021\\
-24.75	-0.0380005983410061\\
-24.66	-0.0425791103896386\\
-24.57	-0.0474224454488884\\
-24.48	-0.0525313553137891\\
-24.39	-0.0579066014182908\\
-24.3	-0.0635489549425426\\
-24.21	-0.0694591969224041\\
-24.12	-0.0756381183612618\\
-24.03	-0.0820865203441634\\
-23.94	-0.0888052141543404\\
-23.85	-0.095795021392144\\
-23.76	-0.103056774096467\\
-23.67	-0.110591314868675\\
-23.58	-0.118399496999118\\
-23.49	-0.126482184596271\\
-23.4	-0.134840252718535\\
-23.31	-0.143474587508793\\
-23.22	-0.15238608633175\\
-23.13	-0.161575657914105\\
-23.04	-0.171044222487655\\
-22.95	-0.180792711935351\\
-22.86	-0.190822069940391\\
-22.77	-0.201133252138417\\
-22.68	-0.211727226272859\\
-22.59	-0.222604972353522\\
-22.5	-0.233767482818473\\
-22.41	-0.245215762699304\\
-22.32	-0.256950829789832\\
-22.23	-0.26897371481833\\
-22.14	-0.281285461623374\\
-22.05	-0.293887127333335\\
-21.96	-0.306779782549687\\
-21.87	-0.31996451153412\\
-21.78	-0.333442412399622\\
-21.69	-0.347214597305575\\
-21.6	-0.361282192656972\\
-21.51	-0.375646339307863\\
-21.42	-0.390308192769095\\
-21.33	-0.405268923420488\\
-21.24	-0.420529716727511\\
-21.15	-0.436091773462593\\
-21.06	-0.451956309931179\\
-20.97	-0.46812455820261\\
-20.88	-0.484597766345988\\
-20.79	-0.501377198671117\\
-20.7	-0.518464135974654\\
-20.61	-0.535859875791592\\
-20.52	-0.553565732652209\\
-20.43	-0.571583038344617\\
-20.34	-0.589913142183056\\
-20.25	-0.608557411282049\\
-20.16	-0.627517230836607\\
-20.07	-0.646794004408606\\
-19.98	-0.666389154219494\\
-19.89	-0.686304121449497\\
-19.8	-0.706540366543495\\
-19.71	-0.727099369523713\\
-19.62	-0.747982630309453\\
-19.53	-0.769191669043969\\
-19.44	-0.790728026428765\\
-19.35	-0.812593264065445\\
-19.26	-0.834788964805327\\
-19.17	-0.85731673310704\\
-19.08	-0.880178195402308\\
-18.99	-0.903375000470149\\
-18.9	-0.926908819819673\\
-18.81	-0.950781348081786\\
-18.72	-0.974994303409973\\
-18.63	-0.999549427890431\\
-18.54	-1.02444848796183\\
-18.45	-1.04969327484494\\
-18.36	-1.07528560498237\\
-18.27	-1.10122732048881\\
-18.18	-1.1275202896119\\
-18.09	-1.15416640720421\\
-18	-1.18116759520649\\
-17.91	-1.20852580314257\\
-17.82	-1.23624300862631\\
-17.73	-1.26432121788081\\
-17.64	-1.29276246627034\\
-17.55	-1.32156881884531\\
-17.46	-1.35074237090068\\
-17.37	-1.38028524854818\\
-17.28	-1.4101996093028\\
-17.19	-1.44048764268385\\
-17.1	-1.47115157083125\\
-17.01	-1.50219364913717\\
-16.92	-1.53361616689387\\
-16.83	-1.56542144795788\\
-16.74	-1.59761185143124\\
-16.65	-1.63018977236027\\
-16.56	-1.6631576424523\\
-16.47	-1.69651793081109\\
-16.38	-1.73027314469141\\
-16.29	-1.76442583027333\\
-16.2	-1.79897857345701\\
-16.11	-1.83393400067847\\
-16.02	-1.86929477974708\\
-15.93	-1.90506362070544\\
-15.84	-1.94124327671242\\
-15.75	-1.97783654495\\
-15.66	-2.01484626755481\\
-15.57	-2.05227533257504\\
-15.48	-2.09012667495374\\
-15.39	-2.12840327753908\\
-15.3	-2.16710817212283\\
-15.21	-2.20624444050771\\
-15.12	-2.2458152156047\\
-15.03	-2.28582368256133\\
-14.94	-2.32627307992197\\
-14.85	-2.36716670082117\\
-14.76	-2.40850789421127\\
-14.67	-2.45030006612548\\
-14.58	-2.49254668097746\\
-14.49	-2.53525126289896\\
-14.4	-2.57841739711664\\
-14.31	-2.62204873136952\\
-14.22	-2.66614897736862\\
-14.13	-2.71072191230003\\
-14.04	-2.75577138037329\\
-13.95	-2.80130129441647\\
-13.86	-2.84731563751981\\
-13.77	-2.89381846472958\\
-13.68	-2.9408139047941\\
-13.59	-2.98830616196388\\
-13.5	-3.03629951784773\\
-13.41	-3.0847983333272\\
-13.32	-3.13380705053127\\
-13.23	-3.18333019487389\\
-13.14	-3.23337237715648\\
-13.05	-3.28393829573811\\
-12.96	-3.33503273877595\\
-12.87	-3.38666058653856\\
-12.78	-3.43882681379517\\
-12.69	-3.49153649228375\\
-12.6	-3.54479479326101\\
-12.51	-3.59860699013782\\
-12.42	-3.65297846120323\\
-12.33	-3.70791469244089\\
-12.24	-3.76342128044154\\
-12.15	-3.81950393541566\\
-12.06	-3.87616848431026\\
-11.97	-3.93342087403432\\
-11.88	-3.99126717479741\\
-11.79	-4.04971358356622\\
-11.7	-4.10876642764414\\
-11.61	-4.16843216837914\\
-11.52	-4.22871740500547\\
-11.43	-4.2896288786251\\
-11.34	-4.35117347633498\\
-11.25	-4.41335823550662\\
-11.16	-4.47619034822476\\
-11.07	-4.53967716589227\\
-10.98	-4.60382620400893\\
-10.89	-4.66864514713181\\
-10.8	-4.73414185402583\\
-10.71	-4.80032436301316\\
-10.62	-4.86720089753083\\
-10.53	-4.93477987190636\\
-10.44	-5.00306989736168\\
-10.35	-5.07207978825632\\
-10.26	-5.14181856858147\\
-10.17	-5.212295478717\\
-10.08	-5.28351998246431\\
-9.99	-5.35550177436888\\
-9.9	-5.42825078734658\\
-9.81	-5.50177720062942\\
-9.72	-5.57609144804655\\
-9.63	-5.65120422665794\\
-9.54	-5.72712650575876\\
-9.45	-5.80386953627378\\
-9.36	-5.88144486056231\\
-9.27	-5.95986432265526\\
-9.18	-6.03914007894759\\
-9.09	-6.11928460937052\\
-9	-6.20031072906966\\
-8.91	-6.28223160061682\\
-8.82	-6.36506074678506\\
-8.73	-6.44881206391835\\
-8.64	-6.53349983592958\\
-8.55	-6.61913874896251\\
-8.46	-6.70574390675597\\
-8.37	-6.79333084675106\\
-8.28	-6.88191555698476\\
-8.19	-6.97151449381681\\
-8.1	-7.06214460053933\\
-8.01	-7.1538233269228\\
-7.92	-7.24656864975529\\
-7.83	-7.34039909443638\\
-7.74	-7.43533375769127\\
-7.65	-7.53139233147564\\
-7.56	-7.62859512814711\\
-7.47	-7.72696310698449\\
-7.38	-7.82651790214265\\
-7.29	-7.9272818521371\\
-7.2	-8.02927803096005\\
-7.11	-8.13253028093742\\
-7.02	-8.23706324744517\\
-6.93	-8.34290241561247\\
-6.84	-8.45007414915016\\
-6.75	-8.55860573145348\\
-6.66	-8.66852540914139\\
-6.57	-8.77986243820741\\
-6.48	-8.89264713297279\\
-6.39	-9.00691091804837\\
-6.3	-9.12268638353006\\
-6.21	-9.24000734367256\\
-6.12	-9.35890889930756\\
-6.03	-9.4794275042972\\
-5.94	-9.60160103633988\\
-5.85	-9.7254688724751\\
-5.76	-9.85107196966677\\
-5.67	-9.97845295088046\\
-5.58	-10.1076561971104\\
-5.49	-10.2387279458569\\
-5.4	-10.3717163966042\\
-5.31	-10.506671823905\\
-5.22	-10.6436466987396\\
-5.13	-10.7826958188871\\
-5.04	-10.9238764491238\\
-4.95	-11.067248472152\\
-4.86	-11.2128745512591\\
-4.77	-11.3608203058206\\
-4.68	-11.5111545008806\\
-4.59	-11.66394925219\\
-4.5	-11.8192802482386\\
-4.41	-11.9772269910005\\
-4.32	-12.1378730573173\\
-4.23	-12.3013063830807\\
-4.14	-12.4676195726429\\
-4.05	-12.6369102361903\\
-3.96	-12.8092813581712\\
-3.87	-12.9848417002704\\
-3.78	-13.1637062428937\\
-3.69	-13.3459966696648\\
-3.6	-13.5318419000635\\
-3.51	-13.7213786760622\\
-3.42	-13.914752209467\\
-3.33	-14.11211689766\\
-3.24	-14.3136371166057\\
-3.15	-14.5194881013504\\
-3.06	-14.7298569258612\\
-2.97	-14.9449435959658\\
-2.88	-15.16496227143\\
-2.79	-15.3901426359278\\
-2.7	-15.6207314369153\\
-2.61	-15.8569942213401\\
-2.52	-16.0992172978547\\
-2.43	-16.3477099619566\\
-2.34	-16.6028070275012\\
-2.25	-16.8648717166435\\
-2.16	-17.1342989708888\\
-2.07	-17.4115192591036\\
-1.98	-17.6970029747711\\
-1.89	-17.9912655354129\\
-1.8	-18.2948733231757\\
-1.71	-18.6084506387872\\
-1.62	-18.9326878836671\\
-1.53	-19.2683512400461\\
-1.44	-19.6162941907579\\
-1.35	-19.977471314884\\
-1.26	-20.3529549210749\\
-1.17	-20.7439552491384\\
-1.08	-21.1518451998195\\
-0.99	-21.5781908681666\\
-0.9	-22.0247895957062\\
-0.81	-22.4937178788391\\
-0.72	-22.9873923651703\\
-0.63	-23.5086484775435\\
-0.54	-24.0608431560327\\
-0.45	-24.6479911793296\\
-0.36	-25.2749491621059\\
-0.27	-25.9476687517917\\
-0.18	-26.6735528135522\\
-0.09	-27.4619693591272\\
0	-28.3250152702372\\
0.09	-29.2786913532736\\
0.18	-30.3447870196042\\
0.27	-31.5540603984015\\
0.36	-32.9519552360005\\
0.45	-34.6097522827008\\
0.54	-36.648843474367\\
0.63	-39.3025454688014\\
0.72	-43.1178726759245\\
0.81	-50.0278050801059\\
0.9	-63.6184105502952\\
0.99	-47.0324864843021\\
1.08	-41.7023231523257\\
1.17	-38.4386263976314\\
1.26	-36.0835696093638\\
1.35	-34.2423240074325\\
1.44	-32.732056415223\\
1.53	-31.4529662220911\\
1.62	-30.3445569849113\\
1.71	-29.3673728003491\\
1.8	-28.4942471827078\\
1.89	-27.7056760775914\\
1.98	-26.9871823327183\\
2.07	-26.3277241136298\\
2.16	-25.7186872733038\\
2.25	-25.1532220565444\\
2.34	-24.6257919255667\\
2.43	-24.1318579742192\\
2.52	-23.6676527938142\\
2.61	-23.2300149903379\\
2.7	-22.8162658221525\\
2.79	-22.4241157138502\\
2.88	-22.0515923633623\\
2.97	-21.6969847205962\\
3.06	-21.3587988101347\\
3.15	-21.0357225146203\\
3.24	-20.7265972225526\\
3.33	-20.4303947949562\\
3.42	-20.1461986967172\\
3.51	-19.8731884204234\\
3.6	-19.6106265364652\\
3.69	-19.357847855321\\
3.78	-19.1142503016523\\
3.87	-18.879287185667\\
3.96	-18.6524606226437\\
4.05	-18.4333159018283\\
4.14	-18.2214366449466\\
4.23	-18.0164406250853\\
4.32	-17.8179761407223\\
4.41	-17.625718858741\\
4.5	-17.4393690554744\\
4.59	-17.25864919704\\
4.68	-17.0833018100999\\
4.77	-16.9130876021954\\
4.86	-16.7477837973607\\
4.95	-16.5871826580912\\
5.04	-16.4310901691793\\
5.13	-16.2793248626041\\
5.22	-16.1317167657175\\
5.31	-15.9881064575247\\
5.4	-15.8483442199998\\
5.49	-15.7122892731807\\
5.58	-15.5798090843151\\
5.67	-15.4507787426199\\
5.76	-15.3250803923189\\
5.85	-15.2026027175618\\
5.94	-15.0832404736333\\
6.03	-14.9668940595503\\
6.12	-14.8534691277423\\
6.21	-14.7428762270213\\
6.3	-14.6350304754957\\
6.39	-14.5298512604652\\
6.48	-14.4272619626738\\
6.57	-14.3271897025875\\
6.66	-14.2295651066233\\
6.75	-14.1343220914774\\
6.84	-14.0413976648998\\
6.93	-13.9507317414365\\
7.02	-13.8622669718113\\
7.11	-13.7759485847572\\
7.2	-13.6917242402255\\
7.29	-13.609543893006\\
7.38	-13.5293596658898\\
7.47	-13.4511257315843\\
7.56	-13.3747982026711\\
7.65	-13.3003350289598\\
7.74	-13.2276959016507\\
7.83	-13.1568421637779\\
7.92	-13.0877367264435\\
8.01	-13.0203439904066\\
8.1	-12.954629772621\\
8.19	-12.8905612373565\\
8.28	-12.8281068315662\\
8.37	-12.7672362241944\\
8.46	-12.707920249141\\
8.55	-12.6501308516257\\
8.64	-12.5938410377148\\
8.73	-12.5390248267908\\
8.82	-12.4856572067666\\
8.91	-12.4337140918573\\
9	-12.3831722827418\\
9.09	-12.3340094289537\\
9.18	-12.28620399336\\
9.27	-12.2397352185911\\
9.36	-12.1945830952988\\
9.45	-12.1507283321277\\
9.54	-12.1081523272931\\
9.63	-12.0668371416672\\
9.72	-12.0267654732817\\
9.81	-11.9879206331621\\
9.9	-11.950286522414\\
9.99	-11.9138476104893\\
10.08	-11.878588914562\\
10.17	-11.8444959799516\\
10.26	-11.8115548615341\\
10.35	-11.7797521060851\\
10.44	-11.7490747355034\\
10.53	-11.7195102308677\\
10.62	-11.69104651728\\
10.71	-11.6636719494552\\
10.8	-11.637375298016\\
10.89	-11.6121457364585\\
10.98	-11.5879728287506\\
11.07	-11.5648465175355\\
11.16	-11.5427571129059\\
11.25	-11.521695281723\\
11.34	-11.501652037454\\
11.43	-11.4826187305009\\
11.52	-11.4645870390005\\
11.61	-11.4475489600711\\
11.7	-11.4314968014865\\
11.79	-11.4164231737583\\
11.88	-11.4023209826076\\
11.97	-11.3891834218102\\
12.06	-11.3770039663982\\
12.15	-11.3657763662037\\
12.24	-11.3554946397312\\
12.33	-11.3461530683437\\
12.42	-11.3377461907525\\
12.51	-11.3302687977969\\
12.6	-11.3237159275051\\
12.69	-11.3180828604237\\
12.78	-11.3133651152089\\
12.87	-11.3095584444684\\
12.96	-11.3066588308465\\
13.05	-11.3046624833454\\
13.14	-11.3035658338738\\
13.23	-11.3033655340172\\
13.32	-11.3040584520239\\
13.41	-11.3056416699996\\
13.5	-11.3081124813069\\
13.59	-11.3114683881631\\
13.68	-11.3157070994334\\
13.77	-11.3208265286137\\
13.86	-11.3268247920005\\
13.95	-11.3337002070444\\
14.04	-11.3414512908832\\
14.13	-11.3500767590526\\
14.22	-11.3595755243727\\
14.31	-11.3699466960066\\
14.4	-11.3811895786912\\
14.49	-11.3933036721377\\
14.58	-11.4062886706008\\
14.67	-11.420144462616\\
14.76	-11.434871130905\\
14.85	-11.4504689524482\\
14.94	-11.4669383987241\\
15.03	-11.4842801361184\\
15.12	-11.5024950264997\\
15.21	-11.521584127967\\
15.3	-11.5415486957667\\
15.39	-11.5623901833832\\
15.48	-11.5841102438047\\
15.57	-11.6067107309647\\
15.66	-11.6301937013648\\
15.75	-11.6545614158795\\
15.84	-11.6798163417465\\
15.93	-11.7059611547485\\
16.02	-11.7329987415868\\
16.11	-11.7609322024551\\
16.2	-11.789764853815\\
16.29	-11.8195002313811\\
16.38	-11.85014209332\\
16.47	-11.881694423669\\
16.56	-11.9141614359833\\
16.65	-11.9475475772158\\
16.74	-11.9818575318401\\
16.83	-12.017096226223\\
16.92	-12.0532688332557\\
17.01	-12.0903807772539\\
17.1	-12.1284377391359\\
17.19	-12.16744566189\\
17.28	-12.2074107563421\\
17.37	-12.2483395072369\\
17.46	-12.2902386796436\\
17.55	-12.3331153257028\\
17.64	-12.3769767917265\\
17.73	-12.4218307256695\\
17.82	-12.4676850849867\\
17.91	-12.5145481448959\\
18	-12.562428507065\\
18.09	-12.6113351087422\\
18.18	-12.6612772323533\\
18.27	-12.712264515587\\
18.36	-12.7643069619945\\
18.45	-12.8174149521287\\
18.54	-12.8715992552505\\
18.63	-12.9268710416335\\
18.72	-12.9832418954979\\
18.81	-13.0407238286076\\
18.9	-13.0993292945681\\
18.99	-13.1590712038621\\
19.08	-13.2199629396662\\
19.17	-13.2820183744922\\
19.26	-13.3452518877012\\
19.35	-13.409678383941\\
19.44	-13.4753133125617\\
19.53	-13.5421726880682\\
19.62	-13.6102731116731\\
19.71	-13.6796317940164\\
19.8	-13.7502665791253\\
19.89	-13.8221959696921\\
19.98	-13.895439153755\\
20.07	-13.9700160328701\\
20.16	-14.0459472518744\\
20.25	-14.1232542303436\\
20.34	-14.2019591958585\\
20.43	-14.2820852192019\\
20.52	-14.3636562516194\\
20.61	-14.4466971642866\\
20.7	-14.5312337901376\\
20.79	-14.6172929682234\\
20.88	-14.7049025907826\\
20.97	-14.794091653221\\
21.06	-14.8848903072169\\
21.15	-14.977329917185\\
21.24	-15.0714431203537\\
21.33	-15.1672638907339\\
21.42	-15.2648276072821\\
21.51	-15.3641711265887\\
21.6	-15.4653328604538\\
21.69	-15.5683528587466\\
21.78	-15.673272897983\\
21.87	-15.7801365760984\\
21.96	-15.8889894139395\\
22.05	-15.9998789640512\\
22.14	-16.1128549273954\\
22.23	-16.2279692787002\\
22.32	-16.3452764012159\\
22.41	-16.4648332317326\\
22.5	-16.5866994168098\\
22.59	-16.7109374812705\\
22.68	-16.8376130101305\\
22.77	-16.9667948452656\\
22.86	-17.0985552982709\\
22.95	-17.2329703811337\\
23.04	-17.3701200565378\\
23.13	-17.5100885098341\\
23.22	-17.6529644449652\\
23.31	-17.7988414069174\\
23.4	-17.9478181336028\\
23.49	-18.0999989404508\\
23.58	-18.2554941414239\\
23.67	-18.4144205106734\\
23.76	-18.5769017896328\\
23.85	-18.7430692450181\\
23.94	-18.9130622839927\\
24.03	-19.0870291336636\\
24.12	-19.2651275931563\\
24.21	-19.447525867766\\
24.3	-19.634403496173\\
24.39	-19.8259523834627\\
24.48	-20.0223779547718\\
24.57	-20.2239004468657\\
24.66	-20.4307563579182\\
24.75	-20.6432000793265\\
24.84	-20.8615057376953\\
24.93	-21.0859692803257\\
25.02	-21.3169108438879\\
25.11	-21.5546774537053\\
25.2	-21.7996461106145\\
25.29	-22.0522273341564\\
25.38	-22.3128692455169\\
25.47	-22.5820622919876\\
25.56	-22.8603447378324\\
25.65	-23.1483090757645\\
25.74	-23.4466095506948\\
25.83	-23.7559710356433\\
25.92	-24.0771995623279\\
26.01	-24.4111948909698\\
26.1	-24.7589656123355\\
26.19	-25.1216474199526\\
26.28	-25.5005253861907\\
26.37	-25.8970613434487\\
26.46	-26.3129278421178\\
26.55	-26.7500506770214\\
26.64	-27.2106627153156\\
26.73	-27.6973728331917\\
26.82	-28.2132553546467\\
26.91	-28.7619677745033\\
27	-29.3479082282931\\
27.09	-29.9764299863407\\
27.18	-30.6541397003806\\
27.27	-31.3893219950726\\
27.36	-32.1925606268967\\
27.45	-33.0776766590399\\
27.54	-34.063200103555\\
27.63	-35.1747863030351\\
27.72	-36.4494135217255\\
27.81	-37.9432142838912\\
27.9	-39.7475217386945\\
27.99	-42.0262910743968\\
28.08	-45.121953165937\\
28.17	-49.9724396270278\\
28.26	-61.9229264807115\\
28.35	-56.0954669145966\\
28.44	-48.1023751176395\\
28.53	-44.0145930974211\\
28.62	-41.2485761428486\\
28.71	-39.1559799089568\\
28.8	-37.4727634005749\\
28.89	-36.0650401359643\\
28.98	-34.8554902253802\\
29.07	-33.7953939506008\\
29.16	-32.8520622395434\\
29.25	-32.0024937356048\\
29.34	-31.2298885386304\\
29.43	-30.521601531786\\
29.52	-29.867876059425\\
29.61	-29.2610260800413\\
29.7	-28.6948887415636\\
29.79	-28.1644467040245\\
29.88	-27.6655607182681\\
29.97	-27.1947759575749\\
30.06	-26.7491789642987\\
30.15	-26.3262901231255\\
30.24	-25.9239815726277\\
30.33	-25.5404136584825\\
30.42	-25.1739851191302\\
30.51	-24.8232935898263\\
30.6	-24.4871039620046\\
30.69	-24.1643227946488\\
30.78	-23.8539774395992\\
30.87	-23.5551988756368\\
30.96	-23.2672074876813\\
31.05	-22.9893012048228\\
31.14	-22.7208455427035\\
31.23	-22.4612651947614\\
31.32	-22.2100368919314\\
31.41	-21.9666833078985\\
31.5	-21.730767831398\\
31.59	-21.5018900616294\\
31.68	-21.2796819099823\\
31.77	-21.0638042127021\\
31.86	-20.8539437761843\\
31.95	-20.6498107902377\\
32.04	-20.4511365556611\\
32.13	-20.2576714813856\\
32.22	-20.0691833136999\\
32.31	-19.8854555660143\\
32.4	-19.7062861225151\\
32.49	-19.5314859930984\\
32.58	-19.3608782003347\\
32.67	-19.1942967820094\\
32.76	-19.0315858951308\\
32.85	-18.8725990092665\\
32.94	-18.7171981787292\\
33.03	-18.5652533845399\\
33.12	-18.416641938292\\
33.21	-18.2712479410577\\
33.3	-18.1289617913483\\
33.39	-17.9896797368867\\
33.48	-17.853303465593\\
33.57	-17.7197397317366\\
33.66	-17.5889000136891\\
33.75	-17.4607002001237\\
33.84	-17.335060301873\\
33.93	-17.2119041869652\\
34.02	-17.0911593366396\\
34.11	-16.9727566203767\\
34.2	-16.8566300881938\\
34.29	-16.742716778639\\
34.38	-16.6309565410815\\
34.47	-16.5212918710404\\
34.56	-16.4136677574187\\
34.65	-16.3080315406268\\
34.74	-16.2043327806754\\
34.83	-16.1025231344104\\
34.92	-16.0025562411384\\
35.01	-15.9043876159652\\
35.1	-15.8079745502313\\
35.19	-15.7132760184853\\
35.28	-15.6202525914857\\
35.37	-15.5288663547708\\
35.46	-15.4390808323722\\
35.55	-15.3508609152884\\
35.64	-15.2641727943658\\
35.73	-15.1789838972666\\
35.82	-15.0952628292263\\
35.91	-15.0129793173337\\
36	-14.9321041580828\\
36.09	-14.8526091679702\\
36.18	-14.7744671369275\\
36.27	-14.697651784397\\
36.36	-14.622137717871\\
36.45	-14.5479003937329\\
36.54	-14.4749160802469\\
36.63	-14.4031618225579\\
36.72	-14.3326154095706\\
36.81	-14.26325534259\\
36.9	-14.1950608056101\\
36.99	-14.1280116371503\\
37.08	-14.0620883035421\\
37.17	-13.9972718735787\\
37.26	-13.9335439944438\\
37.35	-13.8708868688451\\
37.44	-13.8092832332791\\
37.53	-13.7487163373611\\
37.62	-13.6891699241601\\
37.71	-13.6306282114786\\
37.8	-13.5730758740251\\
37.89	-13.5164980264277\\
37.98	-13.4608802070428\\
38.07	-13.4062083625142\\
38.16	-13.3524688330412\\
38.25	-13.2996483383182\\
38.34	-13.2477339641081\\
38.43	-13.1967131494172\\
38.52	-13.1465736742386\\
38.61	-13.0973036478345\\
38.7	-13.0488914975303\\
38.79	-13.0013259579924\\
38.88	-12.954596060967\\
38.97	-12.9086911254548\\
39.06	-12.8636007483006\\
39.15	-12.8193147951771\\
39.24	-12.7758233919434\\
39.33	-12.7331169163593\\
39.42	-12.6911859901393\\
39.51	-12.6500214713286\\
39.6	-12.6096144469864\\
39.69	-12.5699562261626\\
39.78	-12.5310383331528\\
39.87	-12.4928525010189\\
39.96	-12.4553906653647\\
40.05	-12.4186449583521\\
40.14	-12.3826077029492\\
40.23	-12.3472714073986\\
40.32	-12.3126287598966\\
40.41	-12.2786726234738\\
40.5	-12.2453960310682\\
40.59	-12.2127921807821\\
40.68	-12.1808544313155\\
40.77	-12.1495762975679\\
40.86	-12.1189514464013\\
40.95	-12.0889736925578\\
41.04	-12.0596369947252\\
41.13	-12.0309354517447\\
41.22	-12.0028632989537\\
41.31	-11.9754149046602\\
41.4	-11.9485847667414\\
41.49	-11.9223675093624\\
41.58	-11.8967578798108\\
41.67	-11.8717507454407\\
41.76	-11.847341090724\\
41.85	-11.8235240144037\\
41.94	-11.8002947267445\\
42.03	-11.7776485468787\\
42.12	-11.755580900242\\
42.21	-11.7340873160977\\
42.3	-11.7131634251434\\
42.39	-11.6928049571998\\
42.48	-11.6730077389772\\
42.57	-11.653767691916\\
42.66	-11.6350808301009\\
42.75	-11.6169432582438\\
42.84	-11.5993511697344\\
42.93	-11.582300844755\\
43.02	-11.5657886484585\\
43.11	-11.5498110292063\\
43.2	-11.5343645168644\\
43.29	-11.5194457211564\\
43.38	-11.5050513300696\\
43.47	-11.4911781083149\\
43.56	-11.4778228958368\\
43.65	-11.4649826063727\\
43.74	-11.4526542260591\\
43.83	-11.440834812085\\
43.92	-11.4295214913885\\
44.01	-11.4187114593972\\
44.1	-11.40840197881\\
44.19	-11.3985903784198\\
44.28	-11.3892740519747\\
44.37	-11.3804504570779\\
44.46	-11.3721171141239\\
44.55	-11.3642716052708\\
44.64	-11.3569115734475\\
44.73	-11.3500347213944\\
44.82	-11.3436388107366\\
44.91	-11.3377216610898\\
45	-11.3322811491963\\
45.09	-11.3273152080921\\
45.18	-11.3228218263019\\
45.27	-11.3187990470648\\
45.36	-11.3152449675854\\
45.45	-11.3121577383141\\
45.54	-11.309535562253\\
45.63	-11.3073766942869\\
45.72	-11.3056794405411\\
45.81	-11.3044421577623\\
45.9	-11.3036632527244\\
45.99	-11.3033411816576\\
46.08	-11.3034744497002\\
46.17	-11.3040616103731\\
46.26	-11.3051012650767\\
46.35	-11.3065920626083\\
46.44	-11.308532698702\\
46.53	-11.3109219155883\\
46.62	-11.3137585015742\\
46.71	-11.3170412906441\\
46.8	-11.3207691620792\\
46.89	-11.3249410400969\\
46.98	-11.3295558935092\\
47.07	-11.3346127353994\\
47.16	-11.3401106228177\\
47.25	-11.3460486564948\\
47.34	-11.3524259805733\\
47.43	-11.3592417823568\\
47.52	-11.366495292077\\
47.61	-11.3741857826774\\
47.7	-11.3823125696146\\
47.79	-11.3908750106764\\
47.88	-11.3998725058167\\
47.97	-11.4093044970072\\
48.06	-11.4191704681053\\
48.15	-11.4294699447391\\
48.24	-11.4402024942079\\
48.33	-11.4513677253996\\
48.42	-11.4629652887244\\
48.51	-11.4749948760639\\
48.6	-11.4874562207369\\
48.69	-11.5003490974812\\
48.78	-11.5136733224518\\
48.87	-11.5274287532338\\
48.96	-11.5416152888734\\
49.05	-11.5562328699233\\
49.14	-11.5712814785051\\
49.23	-11.5867611383879\\
49.32	-11.6026719150826\\
49.41	-11.6190139159531\\
49.5	-11.6357872903439\\
49.59	-11.6529922297235\\
49.68	-11.670628967846\\
49.77	-11.6886977809277\\
49.86	-11.7071989878418\\
49.95	-11.72613295033\\
50.04	-11.7455000732313\\
50.13	-11.7653008047282\\
50.22	-11.7855356366107\\
50.31	-11.8062051045582\\
50.4	-11.8273097884398\\
50.49	-11.8488503126324\\
50.58	-11.8708273463582\\
50.67	-11.8932416040409\\
50.76	-11.9160938456809\\
50.85	-11.9393848772506\\
50.94	-11.9631155511094\\
51.03	-11.9872867664391\\
51.12	-12.0118994696999\\
51.21	-12.0369546551079\\
51.3	-12.0624533651335\\
51.39	-12.0883966910223\\
51.48	-12.1147857733383\\
51.57	-12.1416218025302\\
51.66	-12.1689060195206\\
51.75	-12.1966397163201\\
51.84	-12.2248242366652\\
51.93	-12.2534609766816\\
52.02	-12.2825513855735\\
52.11	-12.3120969663389\\
52.2	-12.3420992765123\\
52.29	-12.3725599289355\\
52.38	-12.4034805925558\\
52.47	-12.4348629932551\\
52.56	-12.4667089147075\\
52.65	-12.4990201992694\\
52.74	-12.5317987489003\\
52.83	-12.5650465261165\\
52.92	-12.5987655549792\\
53.01	-12.6329579221165\\
53.1	-12.6676257777817\\
53.19	-12.7027713369481\\
53.28	-12.7383968804417\\
53.37	-12.7745047561134\\
53.46	-12.8110973800516\\
53.55	-12.8481772378359\\
53.64	-12.8857468858342\\
53.73	-12.9238089525446\\
53.82	-12.9623661399825\\
53.91	-13.0014212251155\\
54	-13.0409770613476\\
54.09	-13.0810365800531\\
54.18	-13.1216027921645\\
54.27	-13.1626787898131\\
54.36	-13.2042677480268\\
54.45	-13.246372926486\\
54.54	-13.2889976713392\\
54.63	-13.3321454170815\\
54.72	-13.3758196884977\\
54.81	-13.4200241026725\\
54.9	-13.4647623710707\\
54.99	-13.5100383016883\\
55.08	-13.5558558012806\\
55.17	-13.602218877666\\
55.26	-13.6491316421119\\
55.35	-13.6965983118043\\
55.44	-13.7446232124044\\
55.53	-13.7932107806955\\
55.62	-13.8423655673252\\
55.71	-13.8920922396445\\
55.8	-13.9423955846496\\
55.89	-13.9932805120295\\
55.98	-14.0447520573247\\
56.07	-14.0968153851999\\
56.16	-14.1494757928379\\
56.25	-14.2027387134578\\
56.34	-14.256609719963\\
56.43	-14.3110945287265\\
56.52	-14.3661990035164\\
56.61	-14.4219291595702\\
56.7	-14.4782911678232\\
56.79	-14.5352913592984\\
56.88	-14.5929362296641\\
56.97	-14.6512324439687\\
57.06	-14.7101868415579\\
57.15	-14.769806441186\\
57.24	-14.8300984463269\\
57.33	-14.891070250697\\
57.42	-14.9527294439975\\
57.51	-15.0150838178884\\
57.6	-15.0781413722039\\
57.69	-15.1419103214217\\
57.78	-15.2063991013979\\
57.87	-15.2716163763807\\
57.96	-15.3375710463167\\
58.05	-15.4042722544643\\
58.14	-15.47172939533\\
58.23	-15.5399521229427\\
58.32	-15.6089503594848\\
58.41	-15.6787343042976\\
58.5	-15.7493144432806\\
58.59	-15.820701558705\\
58.68	-15.8929067394647\\
58.77	-15.9659413917856\\
58.86	-16.0398172504209\\
58.95	-16.1145463903562\\
59.04	-16.1901412390544\\
59.13	-16.2666145892684\\
59.22	-16.3439796124552\\
59.31	-16.422249872824\\
59.4	-16.5014393420549\\
59.49	-16.581562414727\\
59.58	-16.6626339244967\\
59.67	-16.7446691610702\\
59.76	-16.8276838880179\\
59.85	-16.9116943614804\\
59.94	-16.9967173498199\\
60.03	-17.0827701542755\\
60.12	-17.1698706306843\\
60.21	-17.258037212333\\
60.3	-17.3472889340141\\
60.39	-17.4376454573614\\
60.48	-17.5291270975472\\
60.57	-17.6217548514308\\
60.66	-17.7155504272535\\
60.75	-17.8105362759819\\
60.84	-17.9067356244123\\
60.93	-18.0041725101538\\
61.02	-18.1028718186217\\
61.11	-18.2028593221791\\
61.2	-18.304161721579\\
61.29	-18.4068066898718\\
61.38	-18.5108229189533\\
61.47	-18.6162401689492\\
61.56	-18.7230893206438\\
61.65	-18.831402431181\\
61.74	-18.941212793286\\
61.83	-19.0525549982777\\
61.92	-19.1654650031671\\
62.01	-19.2799802021621\\
62.1	-19.3961395029323\\
62.19	-19.5139834080179\\
62.28	-19.6335541018042\\
62.37	-19.7548955435254\\
62.46	-19.8780535668056\\
62.55	-20.003075986296\\
62.64	-20.1300127120244\\
62.73	-20.2589158721343\\
62.82	-20.3898399447664\\
62.91	-20.522841899908\\
63	-20.6579813521305\\
63.09	-20.7953207252325\\
63.18	-20.9349254299201\\
63.27	-21.0768640557818\\
63.36	-21.2212085789616\\
63.45	-21.3680345870958\\
63.54	-21.517421523264\\
63.63	-21.6694529509168\\
63.72	-21.824216841982\\
63.81	-21.9818058906257\\
63.9	-22.14231785546\\
63.99	-22.3058559333476\\
64.08	-22.4725291683729\\
64.17	-22.6424529000214\\
64.26	-22.8157492551702\\
64.35	-22.9925476891291\\
64.44	-23.1729855817197\\
64.53	-23.3572088952522\\
64.62	-23.5453729022752\\
64.71	-23.7376429921696\\
64.8	-23.9341955670652\\
64.89	-24.1352190392177\\
64.98	-24.3409149439552\\
65.07	-24.551499184645\\
65.16	-24.7672034289309\\
65.25	-24.9882766788481\\
65.34	-25.2149870414629\\
65.43	-25.4476237315781\\
65.52	-25.6864993439859\\
65.61	-25.9319524400084\\
65.7	-26.1843505019813\\
65.79	-26.4440933203296\\
65.88	-26.711616891545\\
65.97	-26.987397922422\\
66.06	-27.2719590573494\\
66.15	-27.5658749725707\\
66.24	-27.8697795159037\\
66.33	-28.1843741147998\\
66.42	-28.5104377331163\\
66.51	-28.8488387320502\\
66.6	-29.2005490896641\\
66.69	-29.5666615652106\\
66.78	-29.9484105718263\\
66.87	-30.3471977626158\\
66.96	-30.7646236680198\\
67.05	-31.2025271875082\\
67.14	-31.6630353983143\\
67.23	-32.1486270947178\\
67.32	-32.662214866311\\
67.41	-33.2072526106748\\
67.5	-33.7878785669424\\
67.59	-34.4091089557012\\
67.68	-35.0771053583428\\
67.77	-35.7995523308979\\
67.86	-36.5862047295433\\
67.95	-37.4497053968829\\
68.04	-38.4068512119896\\
68.13	-39.4806392784208\\
68.22	-40.7037522612759\\
68.31	-42.1248994189432\\
68.4	-43.8213817857596\\
68.49	-45.9270471345976\\
68.58	-48.7058406154786\\
68.67	-52.8057817173655\\
68.76	-60.8081317231689\\
68.85	-66.6666827490681\\
68.94	-54.7199069773085\\
69.03	-49.8807355581292\\
69.12	-46.7970529632002\\
69.21	-44.530386271227\\
69.3	-42.7381683845098\\
69.39	-41.2563934030426\\
69.48	-39.9937047075984\\
69.57	-38.8939572067692\\
69.66	-37.9201651315584\\
69.75	-37.0466682461976\\
69.84	-36.2549331031337\\
69.93	-35.5311360685619\\
70.02	-34.8646913540991\\
70.11	-34.2473126521857\\
70.2	-33.672391861656\\
70.29	-33.1345744230852\\
70.38	-32.629461024313\\
70.47	-32.1533930741279\\
70.56	-31.7032952101232\\
70.65	-31.2765575599549\\
70.74	-30.8709462912415\\
70.83	-30.4845346665465\\
70.92	-30.1156492092763\\
71.01	-29.7628271725369\\
71.1	-29.4247825775596\\
71.19	-29.1003788296967\\
71.28	-28.7886064401179\\
71.37	-28.4885647518171\\
71.46	-28.1994468361326\\
71.55	-27.9205269217629\\
71.64	-27.6511498632027\\
71.73	-27.3907222640111\\
71.82	-27.1387049523687\\
71.91	-26.8946065690032\\
72	-26.6579780758038\\
72.09	-26.4284080309037\\
72.18	-26.2055185053334\\
72.27	-25.988961539464\\
72.36	-25.7784160558138\\
72.45	-25.5735851594586\\
72.54	-25.3741937690744\\
72.63	-25.1799865311811\\
72.72	-24.9907259779054\\
72.81	-24.8061908949245\\
72.9	-24.6261748714539\\
72.99	-24.4504850084448\\
73.08	-24.2789407647175\\
73.17	-24.1113729237274\\
73.26	-23.9476226661358\\
73.35	-23.7875407354495\\
73.44	-23.6309866857366\\
73.53	-23.4778282019219\\
73.62	-23.3279404844136\\
73.71	-23.1812056908943\\
73.8	-23.0375124290168\\
73.89	-22.8967552945375\\
73.98	-22.7588344500859\\
74.07	-22.6236552403581\\
74.16	-22.4911278400155\\
74.25	-22.3611669310116\\
74.34	-22.2336914064426\\
74.43	-22.1086240983486\\
74.52	-21.9858915271777\\
74.61	-21.8654236708769\\
74.7	-21.7471537517934\\
74.79	-21.6310180397627\\
74.88	-21.5169556699309\\
74.97	-21.4049084740065\\
75.06	-21.2948208237729\\
75.15	-21.1866394858068\\
75.24	-21.0803134864532\\
75.33	-20.9757939862012\\
75.42	-20.873034162686\\
75.51	-20.7719891016149\\
75.6	-20.6726156949832\\
75.69	-20.5748725460034\\
75.78	-20.4787198802217\\
75.87	-20.3841194623474\\
75.96	-20.2910345183578\\
76.05	-20.1994296624845\\
76.14	-20.1092708287163\\
76.23	-20.0205252064905\\
76.32	-19.9331611802663\\
76.41	-19.8471482727044\\
76.5	-19.7624570911972\\
76.59	-19.6790592775153\\
76.68	-19.5969274603549\\
76.77	-19.5160352105886\\
76.86	-19.4363569990358\\
76.95	-19.3578681565861\\
77.04	-19.2805448365186\\
77.13	-19.2043639788751\\
77.22	-19.1293032767533\\
77.31	-19.0553411443984\\
77.4	-18.9824566869779\\
77.49	-18.9106296719358\\
77.58	-18.8398405018276\\
77.67	-18.7700701885448\\
77.76	-18.7013003288457\\
77.85	-18.6335130811129\\
77.94	-18.5666911432662\\
78.03	-18.50081773176\\
78.12	-18.4358765616056\\
78.21	-18.3718518273554\\
78.3	-18.3087281849979\\
78.39	-18.246490734708\\
78.48	-18.1851250044076\\
78.57	-18.1246169340903\\
78.66	-18.0649528608672\\
78.75	-18.0061195046966\\
78.84	-17.9481039547587\\
78.93	-17.8908936564412\\
79.02	-17.8344763989041\\
79.11	-17.7788403031922\\
79.2	-17.7239738108676\\
79.29	-17.6698656731347\\
79.38	-17.6165049404321\\
79.47	-17.5638809524692\\
79.56	-17.5119833286833\\
79.65	-17.4608019590971\\
79.74	-17.4103269955565\\
79.83	-17.3605488433308\\
79.92	-17.3114581530557\\
80.01	-17.2630458130051\\
80.1	-17.2153029416734\\
80.19	-17.1682208806559\\
80.28	-17.1217911878109\\
80.37	-17.0760056306925\\
80.46	-17.0308561802401\\
80.55	-16.9863350047126\\
80.64	-16.9424344638584\\
80.73	-16.8991471033068\\
80.82	-16.8564656491742\\
80.91	-16.8143830028741\\
81	-16.7728922361211\\
81.09	-16.7319865861225\\
81.18	-16.6916594509468\\
81.27	-16.6519043850635\\
81.36	-16.6127150950459\\
81.45	-16.5740854354301\\
81.54	-16.5360094047232\\
81.63	-16.4984811415551\\
81.72	-16.4614949209682\\
81.81	-16.4250451508375\\
81.9	-16.3891263684182\\
81.99	-16.3537332370135\\
82.08	-16.3188605427594\\
82.17	-16.2845031915199\\
82.26	-16.2506562058908\\
82.35	-16.2173147223053\\
82.44	-16.1844739882382\\
82.53	-16.1521293595067\\
82.62	-16.1202762976602\\
82.71	-16.0889103674598\\
82.8	-16.0580272344413\\
82.89	-16.0276226625599\\
82.98	-15.9976925119126\\
83.07	-15.9682327365363\\
83.16	-15.9392393822784\\
83.25	-15.9107085847373\\
83.34	-15.8826365672696\\
83.43	-15.8550196390631\\
83.52	-15.8278541932718\\
83.61	-15.8011367052111\\
83.7	-15.7748637306116\\
83.79	-15.7490319039292\\
83.88	-15.7236379367083\\
83.97	-15.6986786159989\\
84.06	-15.6741508028232\\
84.15	-15.6500514306911\\
84.24	-15.6263775041635\\
84.33	-15.6031260974608\\
84.42	-15.5802943531152\\
84.51	-15.5578794806666\\
84.6	-15.5358787553986\\
84.69	-15.5142895171158\\
84.78	-15.4931091689585\\
84.87	-15.4723351762557\\
84.96	-15.4519650654142\\
85.05	-15.4319964228424\\
85.14	-15.4124268939093\\
85.23	-15.3932541819352\\
85.32	-15.3744760472155\\
85.41	-15.3560903060749\\
85.5	-15.3380948299526\\
85.59	-15.3204875445159\\
85.68	-15.3032664288028\\
85.77	-15.2864295143925\\
85.86	-15.2699748846018\\
85.95	-15.2539006737092\\
86.04	-15.2382050662026\\
86.13	-15.2228862960536\\
86.22	-15.207942646014\\
86.31	-15.1933724469376\\
86.4	-15.1791740771235\\
86.49	-15.1653459616821\\
86.58	-15.1518865719229\\
86.67	-15.1387944247635\\
86.76	-15.1260680821591\\
86.85	-15.1137061505519\\
86.94	-15.1017072803411\\
87.03	-15.090070165371\\
87.12	-15.0787935424386\\
87.21	-15.0678761908195\\
87.3	-15.0573169318118\\
87.39	-15.0471146282973\\
87.48	-15.0372681843204\\
87.57	-15.0277765446833\\
87.66	-15.0186386945589\\
87.75	-15.0098536591184\\
87.84	-15.0014205031763\\
87.93	-14.9933383308499\\
88.02	-14.9856062852354\\
88.11	-14.9782235480977\\
88.2	-14.9711893395764\\
88.29	-14.9645029179058\\
88.38	-14.9581635791492\\
88.47	-14.9521706569482\\
88.56	-14.9465235222848\\
88.65	-14.9412215832584\\
88.74	-14.9362642848765\\
88.83	-14.9316511088577\\
88.92	-14.9273815734494\\
89.01	-14.9234552332579\\
89.1	-14.9198716790924\\
89.19	-14.9166305378205\\
89.28	-14.9137314722383\\
89.37	-14.9111741809519\\
89.46	-14.9089583982725\\
89.55	-14.9070838941231\\
89.64	-14.9055504739588\\
89.73	-14.9043579786986\\
89.82	-14.9035062846703\\
89.91	-14.9029953035674\\
90	-14.9028249824182\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-90	-14.3039591745645\\
-89.91	-14.3040300959936\\
-89.82	-14.3042428669619\\
-89.73	-14.304597507513\\
-89.64	-14.3050940510566\\
-89.55	-14.3057325443732\\
-89.46	-14.3065130476214\\
-89.37	-14.3074356343469\\
-89.28	-14.3085003914938\\
-89.19	-14.3097074194178\\
-89.1	-14.3110568319012\\
-89.01	-14.3125487561708\\
-88.92	-14.3141833329167\\
-88.83	-14.3159607163139\\
-88.74	-14.3178810740463\\
-88.65	-14.3199445873316\\
-88.56	-14.3221514509497\\
-88.47	-14.3245018732722\\
-88.38	-14.3269960762946\\
-88.29	-14.3296342956701\\
-88.2	-14.3324167807464\\
-88.11	-14.3353437946039\\
-88.02	-14.3384156140965\\
-87.93	-14.3416325298944\\
-87.84	-14.3449948465294\\
-87.75	-14.3485028824424\\
-87.66	-14.3521569700326\\
-87.57	-14.3559574557102\\
-87.48	-14.3599046999504\\
-87.39	-14.3639990773498\\
-87.3	-14.3682409766863\\
-87.21	-14.3726308009795\\
-87.12	-14.3771689675557\\
-87.03	-14.3818559081137\\
-86.94	-14.3866920687937\\
-86.85	-14.3916779102493\\
-86.76	-14.3968139077207\\
-86.67	-14.4021005511122\\
-86.58	-14.4075383450707\\
-86.49	-14.4131278090683\\
-86.4	-14.4188694774868\\
-86.31	-14.4247638997048\\
-86.22	-14.4308116401886\\
-86.13	-14.4370132785848\\
-86.04	-14.4433694098167\\
-85.95	-14.4498806441829\\
-85.86	-14.4565476074598\\
-85.77	-14.4633709410061\\
-85.68	-14.4703513018712\\
-85.59	-14.4774893629063\\
-85.5	-14.4847858128793\\
-85.41	-14.4922413565922\\
-85.32	-14.4998567150021\\
-85.23	-14.5076326253461\\
-85.14	-14.515569841269\\
-85.05	-14.5236691329546\\
-84.96	-14.5319312872613\\
-84.87	-14.5403571078602\\
-84.78	-14.5489474153779\\
-84.69	-14.5577030475428\\
-84.6	-14.5666248593351\\
-84.51	-14.5757137231409\\
-84.42	-14.5849705289105\\
-84.33	-14.5943961843207\\
-84.24	-14.6039916149412\\
-84.15	-14.6137577644053\\
-84.06	-14.6236955945854\\
-83.97	-14.6338060857727\\
-83.88	-14.6440902368612\\
-83.79	-14.6545490655371\\
-83.7	-14.6651836084724\\
-83.61	-14.6759949215237\\
-83.52	-14.6869840799357\\
-83.43	-14.6981521785505\\
-83.34	-14.7095003320213\\
-83.25	-14.7210296750324\\
-83.16	-14.7327413625237\\
-83.07	-14.7446365699215\\
-82.98	-14.756716493375\\
-82.89	-14.7689823499987\\
-82.8	-14.7814353781203\\
-82.71	-14.7940768375356\\
-82.62	-14.8069080097694\\
-82.53	-14.8199301983426\\
-82.44	-14.8331447290464\\
-82.35	-14.846552950223\\
-82.26	-14.8601562330536\\
-82.17	-14.8739559718534\\
-82.08	-14.8879535843738\\
-81.99	-14.9021505121122\\
-81.9	-14.9165482206299\\
-81.81	-14.9311481998777\\
-81.72	-14.9459519645292\\
-81.63	-14.960961054323\\
-81.54	-14.9761770344134\\
-81.45	-14.9916014957299\\
-81.36	-15.0072360553452\\
-81.27	-15.0230823568534\\
-81.18	-15.0391420707568\\
-81.09	-15.0554168948631\\
-81	-15.0719085546926\\
-80.91	-15.0886188038951\\
-80.82	-15.1055494246785\\
-80.73	-15.1227022282471\\
-80.64	-15.1400790552517\\
-80.55	-15.1576817762518\\
-80.46	-15.1755122921883\\
-80.37	-15.1935725348694\\
-80.28	-15.2118644674688\\
-80.19	-15.2303900850364\\
-80.1	-15.2491514150231\\
-80.01	-15.268150517818\\
-79.92	-15.2873894873008\\
-79.83	-15.3068704514081\\
-79.74	-15.3265955727145\\
-79.65	-15.3465670490291\\
-79.56	-15.3667871140081\\
-79.47	-15.387258037783\\
-79.38	-15.4079821276063\\
-79.29	-15.4289617285135\\
-79.2	-15.4501992240038\\
-79.11	-15.4716970367384\\
-79.02	-15.4934576292582\\
-78.93	-15.5154835047202\\
-78.84	-15.5377772076553\\
-78.75	-15.5603413247449\\
-78.66	-15.5831784856208\\
-78.57	-15.6062913636854\\
-78.48	-15.6296826769561\\
-78.39	-15.6533551889318\\
-78.3	-15.6773117094846\\
-78.21	-15.7015550957761\\
-78.12	-15.7260882531992\\
-78.03	-15.7509141363473\\
-77.94	-15.7760357500101\\
-77.85	-15.8014561501986\\
-77.76	-15.8271784451989\\
-77.67	-15.8532057966567\\
-77.58	-15.8795414206934\\
-77.49	-15.9061885890537\\
-77.4	-15.9331506302882\\
-77.31	-15.9604309309691\\
-77.22	-15.9880329369434\\
-77.13	-16.0159601546218\\
-77.04	-16.0442161523073\\
-76.95	-16.0728045615626\\
-76.86	-16.1017290786195\\
-76.77	-16.1309934658302\\
-76.68	-16.1606015531638\\
-76.59	-16.1905572397477\\
-76.5	-16.2208644954568\\
-76.41	-16.2515273625521\\
-76.32	-16.2825499573702\\
-76.23	-16.313936472065\\
-76.14	-16.3456911764056\\
-76.05	-16.3778184196299\\
-75.96	-16.410322632358\\
-75.87	-16.4432083285662\\
-75.78	-16.4764801076253\\
-75.69	-16.5101426564048\\
-75.6	-16.5442007514451\\
-75.51	-16.5786592612018\\
-75.42	-16.613523148364\\
-75.33	-16.6487974722487\\
-75.24	-16.6844873912764\\
-75.15	-16.7205981655292\\
-75.06	-16.7571351593958\\
-74.97	-16.7941038443066\\
-74.88	-16.8315098015622\\
-74.79	-16.8693587252604\\
-74.7	-16.9076564253235\\
-74.61	-16.9464088306329\\
-74.52	-16.9856219922731\\
-74.43	-17.0253020868911\\
-74.34	-17.0654554201753\\
-74.25	-17.1060884304598\\
-74.16	-17.1472076924592\\
-74.07	-17.1888199211387\\
-73.98	-17.230931975727\\
-73.89	-17.2735508638773\\
-73.8	-17.3166837459826\\
-73.71	-17.360337939654\\
-73.62	-17.4045209243664\\
-73.53	-17.4492403462827\\
-73.44	-17.4945040232619\\
-73.35	-17.5403199500603\\
-73.26	-17.5866963037362\\
-73.17	-17.6336414492654\\
-73.08	-17.681163945379\\
-72.99	-17.7292725506341\\
-72.9	-17.777976229727\\
-72.81	-17.8272841600628\\
-72.72	-17.8772057385924\\
-72.63	-17.9277505889306\\
-72.54	-17.9789285687689\\
-72.45	-18.0307497775984\\
-72.36	-18.0832245647576\\
-72.27	-18.1363635378223\\
-72.18	-18.1901775713551\\
-72.09	-18.244677816032\\
-72	-18.2998757081678\\
-71.91	-18.355782979659\\
-71.82	-18.4124116683689\\
-71.73	-18.4697741289757\\
-71.64	-18.527883044311\\
-71.55	-18.586751437215\\
-71.46	-18.6463926829351\\
-71.37	-18.706820522101\\
-71.28	-18.7680490743058\\
-71.19	-18.8300928523298\\
-71.1	-18.8929667770415\\
-71.01	-18.9566861930168\\
-70.92	-19.0212668849176\\
-70.83	-19.0867250946736\\
-70.74	-19.1530775395165\\
-70.65	-19.2203414309163\\
-70.56	-19.2885344944763\\
-70.47	-19.3576749908434\\
-70.38	-19.4277817376976\\
-70.29	-19.4988741328886\\
-70.2	-19.570972178791\\
-70.11	-19.6440965079567\\
-70.02	-19.7182684101479\\
-69.93	-19.7935098608405\\
-69.84	-19.8698435512956\\
-69.75	-19.9472929203033\\
-69.66	-20.0258821877115\\
-69.57	-20.1056363898615\\
-69.48	-20.1865814170625\\
-69.39	-20.2687440532465\\
-69.3	-20.3521520179588\\
-69.21	-20.4368340108487\\
-69.12	-20.5228197588454\\
-69.03	-20.6101400662103\\
-68.94	-20.6988268676843\\
-68.85	-20.7889132849581\\
-68.76	-20.880433686721\\
-68.67	-20.973423752562\\
-68.58	-21.0679205410242\\
-68.49	-21.1639625621407\\
-68.4	-21.2615898548111\\
-68.31	-21.36084406941\\
-68.22	-21.46176855606\\
-68.13	-21.5644084590404\\
-68.04	-21.6688108178497\\
-67.95	-21.7750246754952\\
-67.86	-21.8831011946365\\
-67.77	-21.9930937822773\\
-67.68	-22.1050582237719\\
-67.59	-22.2190528269943\\
-67.5	-22.3351385776077\\
-67.41	-22.453379306477\\
-67.32	-22.5738418703831\\
-67.23	-22.6965963473242\\
-67.14	-22.8217162478447\\
-67.05	-22.9492787439926\\
-66.96	-23.0793649177021\\
-66.87	-23.2120600306132\\
-66.78	-23.3474538175857\\
-66.69	-23.4856408064518\\
-66.6	-23.6267206668709\\
-66.51	-23.7707985915252\\
-66.42	-23.9179857133221\\
-66.33	-24.0683995627632\\
-66.24	-24.2221645702112\\
-66.15	-24.3794126184499\\
-66.06	-24.5402836517044\\
-65.97	-24.7049263481892\\
-65.88	-24.873498864305\\
-65.79	-25.0461696598451\\
-65.7	-25.2231184150263\\
-65.61	-25.4045370518903\\
-65.52	-25.5906308746568\\
-65.43	-25.7816198460532\\
-65.34	-25.9777400195541\\
-65.25	-26.1792451509544\\
-65.16	-26.386408516921\\
-65.07	-26.5995249732589\\
-64.98	-26.818913291846\\
-64.89	-27.0449188227675\\
-64.8	-27.2779165375163\\
-64.71	-27.5183145206514\\
-64.62	-27.7665579916276\\
-64.53	-28.0231339564366\\
-64.44	-28.2885766112462\\
-64.35	-28.5634736488116\\
-64.26	-28.8484736549233\\
-64.17	-29.1442948290999\\
-64.08	-29.4517353246377\\
-63.99	-29.7716855828171\\
-63.9	-30.1051431413559\\
-63.81	-30.4532305376937\\
-63.72	-30.8172171172413\\
-63.63	-31.1985458154784\\
-63.54	-31.5988663405021\\
-63.45	-32.0200766840807\\
-63.36	-32.4643756028522\\
-63.27	-32.9343297436518\\
-63.18	-33.4329606077796\\
-63.09	-33.963858834788\\
-63	-34.5313367991171\\
-62.91	-35.1406360472735\\
-62.82	-35.7982150702118\\
-62.73	-36.5121579031392\\
-62.64	-37.2927700580747\\
-62.55	-38.1534753537689\\
-62.46	-39.1122166463558\\
-62.37	-40.1937437272403\\
-62.28	-41.4335617902693\\
-62.19	-42.8852363285911\\
-62.1	-44.6351935281829\\
-62.01	-46.83669025406\\
-61.92	-49.8035494530508\\
-61.83	-54.3627148802491\\
-61.74	-64.6009833943862\\
-61.65	-62.6154316946228\\
-61.56	-53.6695954308139\\
-61.47	-49.3472730927548\\
-61.38	-46.4673864553875\\
-61.29	-44.3029454479731\\
-61.2	-42.5673632222492\\
-61.11	-41.1178555488558\\
-61.02	-39.8728832430657\\
-60.93	-38.7814682968874\\
-60.84	-37.8096038814148\\
-60.75	-36.9334681202209\\
-60.66	-36.1357236599713\\
-60.57	-35.4033587443649\\
-60.48	-34.7263581313755\\
-60.39	-34.0968482624661\\
-60.3	-33.5085270708096\\
-60.21	-32.9562717616651\\
-60.12	-32.4358618039626\\
-60.03	-31.9437787659921\\
-59.94	-31.4770587537869\\
-59.85	-31.0331816886717\\
-59.76	-30.6099869104583\\
-59.67	-30.2056079349219\\
-59.58	-29.8184213746937\\
-59.49	-29.4470064869298\\
-59.4	-29.0901128003811\\
-59.31	-28.7466339596095\\
-59.22	-28.4155864064073\\
-59.13	-28.0960918631001\\
-59.04	-27.7873628320616\\
-58.95	-27.4886905088934\\
-58.86	-27.1994346426522\\
-58.77	-26.919014978462\\
-58.68	-26.6469039951307\\
-58.59	-26.3826207094943\\
-58.5	-26.1257253648193\\
-58.41	-25.8758148560799\\
-58.32	-25.6325187727447\\
-58.23	-25.3954959616724\\
-58.14	-25.1644315301834\\
-58.05	-24.9390342233472\\
-57.96	-24.7190341207784\\
-57.87	-24.504180607342\\
-57.78	-24.2942405795854\\
-57.69	-24.0889968557829\\
-57.6	-23.8882467624719\\
-57.51	-23.6918008744797\\
-57.42	-23.4994818888655\\
-57.33	-23.3111236160541\\
-57.24	-23.1265700738219\\
-57.15	-22.9456746718073\\
-57.06	-22.7682994759013\\
-56.97	-22.5943145433124\\
-56.88	-22.4235973203098\\
-56.79	-22.2560320956874\\
-56.7	-22.0915095038747\\
-56.61	-21.9299260723804\\
-56.52	-21.7711838089045\\
-56.43	-21.6151898240206\\
-56.34	-21.4618559858116\\
-56.25	-21.3110986032688\\
-56.16	-21.1628381356247\\
-56.07	-21.0169989251131\\
-55.98	-20.8735089509283\\
-55.89	-20.7322996023943\\
-55.8	-20.5933054695759\\
-55.71	-20.4564641497439\\
-55.62	-20.3217160682779\\
-55.53	-20.189004312734\\
-55.44	-20.0582744789309\\
-55.35	-19.9294745280282\\
-55.26	-19.8025546536666\\
-55.17	-19.6774671583333\\
-55.08	-19.5541663381941\\
-54.99	-19.4326083757068\\
-54.9	-19.3127512393937\\
-54.81	-19.1945545902088\\
-54.72	-19.0779796939854\\
-54.63	-18.9629893394977\\
-54.54	-18.8495477617104\\
-54.45	-18.7376205698257\\
-54.36	-18.6271746797757\\
-54.27	-18.5181782508327\\
-54.18	-18.4106006260413\\
-54.09	-18.3044122761983\\
-54	-18.1995847471326\\
-53.91	-18.0960906100519\\
-53.82	-17.9939034147479\\
-53.73	-17.8929976454632\\
-53.64	-17.7933486792422\\
-53.55	-17.6949327465987\\
-53.46	-17.5977268943504\\
-53.37	-17.5017089504759\\
-53.28	-17.4068574908672\\
-53.19	-17.3131518078538\\
-53.1	-17.2205718803892\\
-53.01	-17.1290983457945\\
-52.92	-17.0387124729632\\
-52.83	-16.9493961369394\\
-52.74	-16.8611317947831\\
-52.65	-16.7739024626495\\
-52.56	-16.6876916940067\\
-52.47	-16.6024835589282\\
-52.38	-16.5182626243946\\
-52.29	-16.4350139355493\\
-52.2	-16.352722997852\\
-52.11	-16.2713757600795\\
-52.02	-16.1909585981278\\
-51.93	-16.1114582995694\\
-51.84	-16.0328620489254\\
-51.75	-15.9551574136134\\
-51.66	-15.8783323305343\\
-51.57	-15.8023750932654\\
-51.48	-15.7272743398253\\
-51.39	-15.6530190409835\\
-51.3	-15.5795984890838\\
-51.21	-15.5070022873577\\
-51.12	-15.4352203396999\\
-51.03	-15.3642428408857\\
-50.94	-15.2940602672051\\
-50.85	-15.2246633674959\\
-50.76	-15.1560431545538\\
-50.67	-15.0881908969021\\
-50.58	-15.0210981109042\\
-50.49	-14.9547565532015\\
-50.4	-14.8891582134615\\
-50.31	-14.8242953074219\\
-50.22	-14.7601602702171\\
-50.13	-14.6967457499725\\
-50.04	-14.6340446016568\\
-49.95	-14.572049881178\\
-49.86	-14.5107548397146\\
-49.77	-14.4501529182692\\
-49.68	-14.3902377424366\\
-49.59	-14.3310031173756\\
-49.5	-14.2724430229768\\
-49.41	-14.2145516092168\\
-49.32	-14.1573231916917\\
-49.23	-14.1007522473226\\
-49.14	-14.0448334102245\\
-49.05	-13.9895614677334\\
-48.96	-13.9349313565841\\
-48.87	-13.8809381592331\\
-48.78	-13.8275771003206\\
-48.69	-13.7748435432657\\
-48.6	-13.7227329869902\\
-48.51	-13.6712410627656\\
-48.42	-13.6203635311784\\
-48.33	-13.5700962792098\\
-48.24	-13.5204353174243\\
-48.15	-13.4713767772645\\
-48.06	-13.4229169084476\\
-47.97	-13.3750520764592\\
-47.88	-13.3277787601422\\
-47.79	-13.2810935493761\\
-47.7	-13.2349931428446\\
-47.61	-13.1894743458879\\
-47.52	-13.1445340684366\\
-47.43	-13.1001693230251\\
-47.34	-13.0563772228808\\
-47.25	-13.0131549800883\\
-47.16	-12.9704999038237\\
-47.07	-12.92840939866\\
-46.98	-12.8868809629377\\
-46.89	-12.8459121872019\\
-46.8	-12.8055007527019\\
-46.71	-12.7656444299516\\
-46.62	-12.7263410773505\\
-46.53	-12.6875886398609\\
-46.44	-12.6493851477426\\
-46.35	-12.6117287153415\\
-46.26	-12.5746175399312\\
-46.17	-12.5380499006071\\
-46.08	-12.5020241572299\\
-45.99	-12.4665387494194\\
-45.9	-12.4315921955954\\
-45.81	-12.3971830920664\\
-45.72	-12.3633101121632\\
-45.63	-12.3299720054184\\
-45.54	-12.2971675967889\\
-45.45	-12.2648957859222\\
-45.36	-12.2331555464645\\
-45.27	-12.2019459254103\\
-45.18	-12.1712660424928\\
-45.09	-12.1411150896146\\
-45	-12.111492330317\\
-44.91	-12.0823970992893\\
-44.82	-12.0538288019154\\
-44.73	-12.0257869138584\\
-44.64	-11.998270980683\\
-44.55	-11.9712806175143\\
-44.46	-11.9448155087333\\
-44.37	-11.9188754077087\\
-44.28	-11.8934601365646\\
-44.19	-11.8685695859837\\
-44.1	-11.8442037150462\\
-44.01	-11.8203625511037\\
-43.92	-11.7970461896888\\
-43.83	-11.7742547944587\\
-43.74	-11.7519885971752\\
-43.65	-11.7302478977183\\
-43.56	-11.7090330641358\\
-43.47	-11.6883445327273\\
-43.38	-11.6681828081633\\
-43.29	-11.6485484636405\\
-43.2	-11.6294421410711\\
-43.11	-11.6108645513086\\
-43.02	-11.5928164744093\\
-42.93	-11.5752987599302\\
-42.84	-11.5583123272625\\
-42.75	-11.5418581660029\\
-42.66	-11.5259373363615\\
-42.57	-11.510550969608\\
-42.48	-11.495700268555\\
-42.39	-11.4813865080814\\
-42.3	-11.4676110356936\\
-42.21	-11.4543752721278\\
-42.12	-11.4416807119924\\
-42.03	-11.4295289244511\\
-41.94	-11.4179215539494\\
-41.85	-11.4068603209824\\
-41.76	-11.3963470229074\\
-41.67	-11.386383534801\\
-41.58	-11.3769718103614\\
-41.49	-11.3681138828575\\
-41.4	-11.3598118661264\\
-41.31	-11.3520679556188\\
-41.22	-11.3448844294956\\
-41.13	-11.3382636497748\\
-41.04	-11.3322080635325\\
-40.95	-11.326720204157\\
-40.86	-11.3218026926596\\
-40.77	-11.3174582390418\\
-40.68	-11.3136896437224\\
-40.59	-11.310499799025\\
-40.5	-11.307891690728\\
-40.41	-11.3058683996794\\
-40.32	-11.3044331034781\\
-40.23	-11.3035890782239\\
-40.14	-11.3033397003391\\
-40.05	-11.3036884484622\\
-39.96	-11.3046389054189\\
-39.87	-11.3061947602708\\
-39.78	-11.3083598104452\\
-39.69	-11.3111379639493\\
-39.6	-11.3145332416716\\
-39.51	-11.3185497797732\\
-39.42	-11.3231918321729\\
-39.33	-11.3284637731293\\
-39.24	-11.3343700999241\\
-39.15	-11.3409154356492\\
-39.06	-11.3481045321031\\
-38.97	-11.3559422728004\\
-38.88	-11.364433676098\\
-38.79	-11.3735838984441\\
-38.7	-11.3833982377536\\
-38.61	-11.3938821369168\\
-38.52	-11.4050411874448\\
-38.43	-11.4168811332591\\
-38.34	-11.4294078746304\\
-38.25	-11.4426274722736\\
-38.16	-11.4565461516054\\
-38.07	-11.4711703071721\\
-37.98	-11.4865065072538\\
-37.89	-11.5025614986543\\
-37.8	-11.5193422116848\\
-37.71	-11.5368557653489\\
-37.62	-11.5551094727398\\
-37.53	-11.5741108466584\\
-37.44	-11.5938676054624\\
-37.35	-11.6143876791589\\
-37.26	-11.63567921575\\
-37.17	-11.6577505878445\\
-37.08	-11.6806103995488\\
-36.99	-11.7042674936501\\
-36.9	-11.7287309591069\\
-36.81	-11.7540101388605\\
-36.72	-11.7801146379867\\
-36.63	-11.807054332201\\
-36.54	-11.8348393767389\\
-36.45	-11.863480215628\\
-36.36	-11.8929875913745\\
-36.27	-11.9233725550836\\
-36.18	-11.9546464770392\\
-36.09	-11.9868210577656\\
-36	-12.019908339598\\
-35.91	-12.0539207187899\\
-35.82	-12.0888709581867\\
-35.73	-12.1247722004966\\
-35.64	-12.161637982193\\
-35.55	-12.1994822480839\\
-35.46	-12.238319366587\\
-35.37	-12.2781641457504\\
-35.28	-12.3190318500634\\
-35.19	-12.3609382181039\\
-35.1	-12.4038994810715\\
-35.01	-12.4479323822618\\
-34.92	-12.4930541975356\\
-34.83	-12.5392827568488\\
-34.74	-12.5866364669045\\
-34.65	-12.6351343350015\\
-34.56	-12.6847959941528\\
-34.47	-12.7356417295565\\
-34.38	-12.7876925065075\\
-34.29	-12.8409699998432\\
-34.2	-12.8954966250265\\
-34.11	-12.951295570975\\
-34.02	-13.0083908347552\\
-33.93	-13.0668072582705\\
-33.84	-13.1265705670798\\
-33.75	-13.1877074114988\\
-33.66	-13.2502454101446\\
-33.57	-13.3142131961001\\
-33.48	-13.3796404658893\\
-33.39	-13.4465580314706\\
-33.3	-13.514997875474\\
-33.21	-13.584993209927\\
-33.12	-13.6565785387368\\
-33.03	-13.7297897242204\\
-32.94	-13.804664058001\\
-32.85	-13.8812403366176\\
-32.76	-13.9595589422307\\
-32.67	-14.0396619288379\\
-32.58	-14.1215931144604\\
-32.49	-14.2053981797997\\
-32.4	-14.2911247739189\\
-32.31	-14.3788226275557\\
-32.22	-14.4685436747385\\
-32.13	-14.5603421834447\\
-32.04	-14.6542748961221\\
-31.95	-14.750401180976\\
-31.86	-14.8487831950311\\
-31.77	-14.9494860600817\\
-31.68	-15.0525780527721\\
-31.59	-15.1581308101923\\
-31.5	-15.2662195525312\\
-31.41	-15.3769233245154\\
-31.32	-15.4903252575662\\
-31.23	-15.6065128548461\\
-31.14	-15.7255783016349\\
-31.05	-15.847618803783\\
-30.96	-15.9727369573492\\
-30.87	-16.1010411529304\\
-30.78	-16.2326460186683\\
-30.69	-16.3676729064577\\
-30.6	-16.5062504265101\\
-30.51	-16.6485150361645\\
-30.42	-16.7946116896821\\
-30.33	-16.9446945567702\\
-30.24	-17.0989278187416\\
-30.15	-17.2574865526012\\
-30.06	-17.4205577149735\\
-29.97	-17.5883412397147\\
-29.88	-17.761051265344\\
-29.79	-17.9389175111657\\
-29.7	-18.1221868242343\\
-29.61	-18.311124923263\\
-29.52	-18.5060183703488\\
-29.43	-18.7071768071887\\
-29.34	-18.9149354995355\\
-29.25	-19.1296582423283\\
-29.16	-19.3517406886403\\
-29.07	-19.5816141788735\\
-28.98	-19.8197501632095\\
-28.89	-20.0666653311477\\
-28.8	-20.3229275882864\\
-28.71	-20.5891630540274\\
-28.62	-20.8660642968927\\
-28.53	-21.1544000797751\\
-28.44	-21.4550269600212\\
-28.35	-21.7689031848081\\
-28.26	-22.097105449349\\
-28.17	-22.4408492562423\\
-28.08	-22.8015138464395\\
-27.99	-23.1806729918388\\
-27.9	-23.5801333852362\\
-27.81	-24.0019829942856\\
-27.72	-24.4486526535497\\
-27.63	-24.922995496956\\
-27.54	-25.4283908150979\\
-27.45	-25.9688819439073\\
-27.36	-26.5493625104212\\
-27.27	-27.1758329313706\\
-27.18	-27.8557615779078\\
-27.09	-28.5986064489922\\
-27	-29.4165913775951\\
-26.91	-30.3259020725399\\
-26.82	-31.3486079156497\\
-26.73	-32.5159119083449\\
-26.64	-33.8740095607165\\
-26.55	-35.4955595007198\\
-26.46	-37.5047800036727\\
-26.37	-40.1418427563008\\
-26.28	-43.9757945804882\\
-26.19	-51.0709007140497\\
-26.1	-62.4182555344202\\
-26.01	-47.270118696501\\
-25.92	-42.0215136029307\\
-25.83	-38.7577137106474\\
-25.74	-36.3792916212477\\
-25.65	-34.5048317770964\\
-25.56	-32.9562500247123\\
-25.47	-31.6358534113417\\
-25.38	-30.4842237814951\\
-25.29	-29.4625140217087\\
-25.2	-28.5439272428947\\
-25.11	-27.7091966423836\\
-25.02	-26.9440042439901\\
-24.93	-26.2374189017867\\
-24.84	-25.5809057494781\\
-24.75	-24.9676732393494\\
-24.66	-24.3922284730743\\
-24.57	-23.850065850922\\
-24.48	-23.3374437758392\\
-24.39	-22.8512211215934\\
-24.3	-22.388735241683\\
-24.21	-21.9477094661569\\
-24.12	-21.5261819259015\\
-24.03	-21.1224500628907\\
-23.94	-20.7350268526195\\
-23.85	-20.3626058919906\\
-23.76	-20.0040332818292\\
-23.67	-19.6582847764485\\
-23.58	-19.3244470589293\\
-23.49	-19.0017022792889\\
-23.4	-18.6893151961613\\
-23.31	-18.3866224130184\\
-23.22	-18.0930233123912\\
-23.13	-17.8079723764638\\
-23.04	-17.5309726471607\\
-22.95	-17.2615701286635\\
-22.86	-16.9993489739431\\
-22.77	-16.7439273271124\\
-22.68	-16.494953717214\\
-22.59	-16.2521039179409\\
-22.5	-16.0150782028661\\
-22.41	-15.7835989378703\\
-22.32	-15.557408462248\\
-22.23	-15.3362672179265\\
-22.14	-15.1199520927289\\
-22.05	-14.9082549489521\\
-21.96	-14.7009813129261\\
-21.87	-14.4979492048747\\
-21.78	-14.2989880914259\\
-21.69	-14.1039379456646\\
-21.6	-13.912648401742\\
-21.51	-13.7249779928532\\
-21.42	-13.5407934629073\\
-21.33	-13.3599691435001\\
-21.24	-13.1823863888934\\
-21.15	-13.0079330626384\\
-21.06	-12.8365030702801\\
-20.97	-12.6679959332665\\
-20.88	-12.5023163997782\\
-20.79	-12.339374088705\\
-20.7	-12.1790831634376\\
-20.61	-12.0213620325278\\
-20.52	-11.866133074605\\
-20.43	-11.713322385227\\
-20.34	-11.5628595435998\\
-20.25	-11.4146773973237\\
-20.16	-11.2687118635197\\
-20.07	-11.1249017448631\\
-19.98	-10.9831885592018\\
-19.89	-10.8435163815755\\
-19.8	-10.7058316975655\\
-19.71	-10.5700832670157\\
-19.62	-10.4362219972562\\
-19.53	-10.304200825045\\
-19.44	-10.1739746065185\\
-19.35	-10.045500014508\\
-19.26	-9.91873544263714\\
-19.17	-9.7936409156713\\
-19.08	-9.67017800563526\\
-18.99	-9.54830975325981\\
-18.9	-9.42800059435608\\
-18.81	-9.30921629075119\\
-18.72	-9.19192386545042\\
-18.63	-9.07609154171911\\
-18.54	-8.9616886858035\\
-18.45	-8.84868575303265\\
-18.36	-8.73705423706475\\
-18.27	-8.62676662206039\\
-18.18	-8.51779633758231\\
-18.09	-8.41011771603748\\
-18	-8.30370595249132\\
-17.91	-8.19853706669722\\
-17.82	-8.09458786719632\\
-17.73	-7.99183591735381\\
-17.64	-7.89025950320752\\
-17.55	-7.78983760301414\\
-17.46	-7.69054985838651\\
-17.37	-7.59237654692353\\
-17.28	-7.49529855624073\\
-17.19	-7.3992973593166\\
-17.1	-7.30435499107541\\
-17.01	-7.21045402613286\\
-16.92	-7.11757755763601\\
-16.83	-7.0257091771336\\
-16.74	-6.93483295541695\\
-16.65	-6.84493342427623\\
-16.56	-6.75599555911969\\
-16.47	-6.66800476240772\\
-16.38	-6.58094684785606\\
-16.29	-6.49480802536601\\
-16.2	-6.40957488664159\\
-16.11	-6.32523439145666\\
-16.02	-6.24177385453694\\
-15.93	-6.1591809330244\\
-15.84	-6.07744361449296\\
-15.75	-5.99655020548715\\
-15.66	-5.91648932055611\\
-15.57	-5.8372498717579\\
-15.48	-5.75882105860986\\
-15.39	-5.68119235846266\\
-15.3	-5.60435351727674\\
-15.21	-5.52829454078113\\
-15.12	-5.45300568599588\\
-15.03	-5.37847745310023\\
-14.94	-5.3047005776299\\
-14.85	-5.23166602298751\\
-14.76	-5.15936497325132\\
-14.67	-5.08778882626807\\
-14.58	-5.01692918701673\\
-14.49	-4.94677786123041\\
-14.4	-4.87732684926445\\
-14.31	-4.80856834019962\\
-14.22	-4.7404947061695\\
-14.13	-4.67309849690205\\
-14.04	-4.60637243446568\\
-13.95	-4.54030940821084\\
-13.86	-4.4749024698983\\
-13.77	-4.41014482900617\\
-13.68	-4.34602984820772\\
-13.59	-4.28255103901263\\
-13.5	-4.21970205756475\\
-13.41	-4.15747670058963\\
-13.32	-4.09586890148554\\
-13.23	-4.03487272655185\\
-13.14	-3.9744823713492\\
-13.05	-3.91469215718589\\
-12.96	-3.85549652772538\\
-12.87	-3.79689004570981\\
-12.78	-3.73886738979509\\
-12.69	-3.68142335149279\\
-12.6	-3.62455283221479\\
-12.51	-3.5682508404164\\
-12.42	-3.5125124888343\\
-12.33	-3.45733299181535\\
-12.24	-3.4027076627329\\
-12.15	-3.34863191148715\\
-12.06	-3.2951012420863\\
-11.97	-3.24211125030552\\
-11.88	-3.18965762142065\\
-11.79	-3.13773612801387\\
-11.7	-3.08634262784877\\
-11.61	-3.03547306181196\\
-11.52	-2.98512345191909\\
-11.43	-2.93528989938262\\
-11.34	-2.88596858273932\\
-11.25	-2.83715575603516\\
-11.16	-2.78884774706571\\
-11.07	-2.74104095566977\\
-10.98	-2.69373185207473\\
-10.89	-2.64691697529146\\
-10.8	-2.60059293155725\\
-10.71	-2.55475639282493\\
-10.62	-2.50940409529677\\
-10.53	-2.46453283800144\\
-10.44	-2.42013948141261\\
-10.35	-2.37622094610782\\
-10.26	-2.33277421146623\\
-10.17	-2.28979631440388\\
-10.08	-2.24728434814531\\
-9.99	-2.20523546103024\\
-9.9	-2.16364685535422\\
-9.81	-2.1225157862421\\
-9.72	-2.08183956055324\\
-9.63	-2.04161553581746\\
-9.54	-2.00184111920071\\
-9.45	-1.96251376649955\\
-9.36	-1.92363098116346\\
-9.27	-1.88519031334417\\
-9.18	-1.84718935897106\\
-9.09	-1.80962575885197\\
-9	-1.77249719779847\\
-8.91	-1.73580140377491\\
-8.82	-1.69953614707053\\
-8.73	-1.66369923949392\\
-8.64	-1.62828853358909\\
-8.55	-1.59330192187262\\
-8.46	-1.55873733609111\\
-8.37	-1.52459274649849\\
-8.28	-1.49086616115243\\
-8.19	-1.45755562522944\\
-8.1	-1.42465922035803\\
-8.01	-1.39217506396938\\
-7.92	-1.36010130866515\\
-7.83	-1.32843614160178\\
-7.74	-1.29717778389085\\
-7.65	-1.26632449001521\\
-7.56	-1.23587454726013\\
-7.47	-1.20582627515937\\
-7.38	-1.17617802495548\\
-7.29	-1.1469281790742\\
-7.2	-1.11807515061231\\
-7.11	-1.08961738283881\\
-7.02	-1.06155334870887\\
-6.93	-1.03388155039034\\
-6.84	-1.00660051880243\\
-6.75	-0.979708813166261\\
-6.66	-0.953205020566924\\
-6.57	-0.927087755526841\\
-6.48	-0.901355659590047\\
-6.39	-0.876007400917157\\
-6.3	-0.851041673890748\\
-6.21	-0.826457198730869\\
-6.12	-0.802252721120456\\
-6.03	-0.778427011840373\\
-5.94	-0.754978866413885\\
-5.85	-0.731907104760274\\
-5.76	-0.709210570857443\\
-5.67	-0.686888132413242\\
-5.58	-0.664938680545328\\
-5.49	-0.643361129469366\\
-5.4	-0.622154416195354\\
-5.31	-0.601317500231911\\
-5.22	-0.580849363298323\\
-5.13	-0.560749009044192\\
-5.04	-0.541015462776487\\
-4.95	-0.521647771193875\\
-4.86	-0.502645002128135\\
-4.77	-0.484006244292524\\
-4.68	-0.465730607036934\\
-4.59	-0.447817220109694\\
-4.5	-0.430265233425904\\
-4.41	-0.413073816842122\\
-4.32	-0.396242159937312\\
-4.23	-0.379769471799911\\
-4.14	-0.363654980820894\\
-4.05	-0.347897934492716\\
-3.96	-0.332497599214034\\
-3.87	-0.317453260100078\\
-3.78	-0.302764220798569\\
-3.69	-0.288429803311102\\
-3.6	-0.274449347819866\\
-3.51	-0.260822212519627\\
-3.42	-0.247547773454868\\
-3.33	-0.23462542436201\\
-3.24	-0.222054576516615\\
-3.15	-0.209834658585488\\
-3.06	-0.197965116483638\\
-2.97	-0.186445413235932\\
-2.88	-0.17527502884348\\
-2.79	-0.164453460154587\\
-2.7	-0.15398022074026\\
-2.61	-0.143854840774171\\
-2.52	-0.134076866917042\\
-2.43	-0.124645862205358\\
-2.34	-0.115561405944393\\
-2.25	-0.106823093605433\\
-2.16	-0.0984305367272151\\
-2.07	-0.0903833628214673\\
-1.98	-0.0826812152825412\\
-1.89	-0.0753237533010744\\
-1.8	-0.0683106517816374\\
-1.71	-0.0616416012643314\\
-1.62	-0.0553163078502913\\
-1.53	-0.0493344931310573\\
-1.44	-0.0436958941217779\\
-1.35	-0.0384002631982106\\
-1.26	-0.0334473680374905\\
-1.17	-0.0288369915626408\\
-1.08	-0.0245689318907828\\
-0.99	-0.0206430022850366\\
-0.9	-0.0170590311100777\\
-0.81	-0.0138168617913262\\
-0.72	-0.0109163527777656\\
-0.63	-0.00835737750833854\\
-0.54	-0.00613982438194413\\
-0.45	-0.00426359673098973\\
-0.36	-0.00272861279849193\\
-0.27	-0.00153480571872948\\
-0.18	-0.000682123501423287\\
-0.09	-0.00017052901943599\\
0	1.92865493310657e-15\\
0.09	-0.00017052901943599\\
0.18	-0.000682123501423287\\
0.27	-0.00153480571872948\\
0.36	-0.00272861279849193\\
0.45	-0.00426359673098973\\
0.54	-0.00613982438194413\\
0.63	-0.00835737750833854\\
0.72	-0.0109163527777656\\
0.81	-0.0138168617913262\\
0.9	-0.0170590311100777\\
0.99	-0.0206430022850366\\
1.08	-0.0245689318907828\\
1.17	-0.0288369915626408\\
1.26	-0.0334473680374905\\
1.35	-0.0384002631982106\\
1.44	-0.0436958941217779\\
1.53	-0.0493344931310573\\
1.62	-0.0553163078502913\\
1.71	-0.0616416012643314\\
1.8	-0.0683106517816374\\
1.89	-0.0753237533010744\\
1.98	-0.0826812152825412\\
2.07	-0.0903833628214673\\
2.16	-0.0984305367272151\\
2.25	-0.106823093605433\\
2.34	-0.115561405944393\\
2.43	-0.124645862205358\\
2.52	-0.134076866917042\\
2.61	-0.143854840774171\\
2.7	-0.15398022074026\\
2.79	-0.164453460154587\\
2.88	-0.17527502884348\\
2.97	-0.186445413235932\\
3.06	-0.197965116483638\\
3.15	-0.209834658585488\\
3.24	-0.222054576516615\\
3.33	-0.23462542436201\\
3.42	-0.247547773454868\\
3.51	-0.260822212519627\\
3.6	-0.274449347819866\\
3.69	-0.288429803311102\\
3.78	-0.302764220798569\\
3.87	-0.317453260100078\\
3.96	-0.332497599214034\\
4.05	-0.347897934492716\\
4.14	-0.363654980820894\\
4.23	-0.379769471799911\\
4.32	-0.396242159937312\\
4.41	-0.413073816842122\\
4.5	-0.430265233425904\\
4.59	-0.447817220109694\\
4.68	-0.465730607036934\\
4.77	-0.484006244292524\\
4.86	-0.502645002128135\\
4.95	-0.521647771193875\\
5.04	-0.541015462776487\\
5.13	-0.560749009044192\\
5.22	-0.580849363298323\\
5.31	-0.601317500231911\\
5.4	-0.622154416195354\\
5.49	-0.643361129469366\\
5.58	-0.664938680545328\\
5.67	-0.686888132413242\\
5.76	-0.709210570857443\\
5.85	-0.731907104760274\\
5.94	-0.754978866413885\\
6.03	-0.778427011840373\\
6.12	-0.802252721120456\\
6.21	-0.826457198730869\\
6.3	-0.851041673890748\\
6.39	-0.876007400917157\\
6.48	-0.901355659590047\\
6.57	-0.927087755526841\\
6.66	-0.953205020566924\\
6.75	-0.979708813166261\\
6.84	-1.00660051880243\\
6.93	-1.03388155039034\\
7.02	-1.06155334870887\\
7.11	-1.08961738283881\\
7.2	-1.11807515061231\\
7.29	-1.1469281790742\\
7.38	-1.17617802495548\\
7.47	-1.20582627515937\\
7.56	-1.23587454726013\\
7.65	-1.26632449001521\\
7.74	-1.29717778389085\\
7.83	-1.32843614160178\\
7.92	-1.36010130866515\\
8.01	-1.39217506396938\\
8.1	-1.42465922035803\\
8.19	-1.45755562522944\\
8.28	-1.49086616115243\\
8.37	-1.52459274649849\\
8.46	-1.55873733609111\\
8.55	-1.59330192187262\\
8.64	-1.62828853358909\\
8.73	-1.66369923949392\\
8.82	-1.69953614707053\\
8.91	-1.73580140377491\\
9	-1.77249719779847\\
9.09	-1.80962575885197\\
9.18	-1.84718935897106\\
9.27	-1.88519031334417\\
9.36	-1.92363098116346\\
9.45	-1.96251376649955\\
9.54	-2.00184111920071\\
9.63	-2.04161553581746\\
9.72	-2.08183956055324\\
9.81	-2.1225157862421\\
9.9	-2.16364685535422\\
9.99	-2.20523546103024\\
10.08	-2.24728434814531\\
10.17	-2.28979631440388\\
10.26	-2.33277421146623\\
10.35	-2.37622094610782\\
10.44	-2.42013948141261\\
10.53	-2.46453283800144\\
10.62	-2.50940409529677\\
10.71	-2.55475639282493\\
10.8	-2.60059293155725\\
10.89	-2.64691697529146\\
10.98	-2.69373185207473\\
11.07	-2.74104095566977\\
11.16	-2.78884774706571\\
11.25	-2.83715575603516\\
11.34	-2.88596858273932\\
11.43	-2.93528989938262\\
11.52	-2.98512345191909\\
11.61	-3.03547306181196\\
11.7	-3.08634262784877\\
11.79	-3.13773612801387\\
11.88	-3.18965762142065\\
11.97	-3.24211125030552\\
12.06	-3.2951012420863\\
12.15	-3.34863191148715\\
12.24	-3.4027076627329\\
12.33	-3.45733299181535\\
12.42	-3.5125124888343\\
12.51	-3.5682508404164\\
12.6	-3.62455283221479\\
12.69	-3.68142335149279\\
12.78	-3.73886738979509\\
12.87	-3.79689004570981\\
12.96	-3.85549652772538\\
13.05	-3.91469215718589\\
13.14	-3.9744823713492\\
13.23	-4.03487272655185\\
13.32	-4.09586890148554\\
13.41	-4.15747670058963\\
13.5	-4.21970205756475\\
13.59	-4.28255103901263\\
13.68	-4.34602984820772\\
13.77	-4.41014482900617\\
13.86	-4.4749024698983\\
13.95	-4.54030940821084\\
14.04	-4.60637243446568\\
14.13	-4.67309849690205\\
14.22	-4.7404947061695\\
14.31	-4.80856834019962\\
14.4	-4.87732684926445\\
14.49	-4.94677786123041\\
14.58	-5.01692918701673\\
14.67	-5.08778882626807\\
14.76	-5.15936497325132\\
14.85	-5.23166602298751\\
14.94	-5.3047005776299\\
15.03	-5.37847745310023\\
15.12	-5.45300568599588\\
15.21	-5.52829454078113\\
15.3	-5.60435351727674\\
15.39	-5.68119235846266\\
15.48	-5.75882105860986\\
15.57	-5.8372498717579\\
15.66	-5.91648932055611\\
15.75	-5.99655020548715\\
15.84	-6.07744361449296\\
15.93	-6.1591809330244\\
16.02	-6.24177385453694\\
16.11	-6.32523439145666\\
16.2	-6.40957488664159\\
16.29	-6.49480802536601\\
16.38	-6.58094684785606\\
16.47	-6.66800476240772\\
16.56	-6.75599555911969\\
16.65	-6.84493342427623\\
16.74	-6.93483295541695\\
16.83	-7.0257091771336\\
16.92	-7.11757755763601\\
17.01	-7.21045402613286\\
17.1	-7.30435499107541\\
17.19	-7.3992973593166\\
17.28	-7.49529855624073\\
17.37	-7.59237654692353\\
17.46	-7.69054985838651\\
17.55	-7.78983760301414\\
17.64	-7.89025950320752\\
17.73	-7.99183591735381\\
17.82	-8.09458786719632\\
17.91	-8.19853706669722\\
18	-8.30370595249132\\
18.09	-8.41011771603748\\
18.18	-8.51779633758231\\
18.27	-8.62676662206039\\
18.36	-8.73705423706475\\
18.45	-8.84868575303265\\
18.54	-8.9616886858035\\
18.63	-9.07609154171911\\
18.72	-9.19192386545042\\
18.81	-9.30921629075119\\
18.9	-9.42800059435608\\
18.99	-9.54830975325981\\
19.08	-9.67017800563526\\
19.17	-9.7936409156713\\
19.26	-9.91873544263714\\
19.35	-10.045500014508\\
19.44	-10.1739746065185\\
19.53	-10.304200825045\\
19.62	-10.4362219972562\\
19.71	-10.5700832670157\\
19.8	-10.7058316975655\\
19.89	-10.8435163815755\\
19.98	-10.9831885592018\\
20.07	-11.1249017448631\\
20.16	-11.2687118635197\\
20.25	-11.4146773973237\\
20.34	-11.5628595435998\\
20.43	-11.713322385227\\
20.52	-11.866133074605\\
20.61	-12.0213620325278\\
20.7	-12.1790831634376\\
20.79	-12.339374088705\\
20.88	-12.5023163997782\\
20.97	-12.6679959332665\\
21.06	-12.8365030702801\\
21.15	-13.0079330626384\\
21.24	-13.1823863888934\\
21.33	-13.3599691435001\\
21.42	-13.5407934629073\\
21.51	-13.7249779928532\\
21.6	-13.912648401742\\
21.69	-14.1039379456646\\
21.78	-14.2989880914259\\
21.87	-14.4979492048747\\
21.96	-14.7009813129261\\
22.05	-14.9082549489521\\
22.14	-15.1199520927289\\
22.23	-15.3362672179265\\
22.32	-15.557408462248\\
22.41	-15.7835989378703\\
22.5	-16.0150782028661\\
22.59	-16.2521039179409\\
22.68	-16.494953717214\\
22.77	-16.7439273271124\\
22.86	-16.9993489739431\\
22.95	-17.2615701286635\\
23.04	-17.5309726471607\\
23.13	-17.8079723764638\\
23.22	-18.0930233123912\\
23.31	-18.3866224130184\\
23.4	-18.6893151961613\\
23.49	-19.0017022792889\\
23.58	-19.3244470589293\\
23.67	-19.6582847764485\\
23.76	-20.0040332818292\\
23.85	-20.3626058919906\\
23.94	-20.7350268526195\\
24.03	-21.1224500628907\\
24.12	-21.5261819259015\\
24.21	-21.9477094661569\\
24.3	-22.388735241683\\
24.39	-22.8512211215934\\
24.48	-23.3374437758392\\
24.57	-23.850065850922\\
24.66	-24.3922284730743\\
24.75	-24.9676732393494\\
24.84	-25.5809057494781\\
24.93	-26.2374189017867\\
25.02	-26.9440042439901\\
25.11	-27.7091966423836\\
25.2	-28.5439272428947\\
25.29	-29.4625140217087\\
25.38	-30.4842237814951\\
25.47	-31.6358534113417\\
25.56	-32.9562500247123\\
25.65	-34.5048317770964\\
25.74	-36.3792916212477\\
25.83	-38.7577137106474\\
25.92	-42.0215136029307\\
26.01	-47.270118696501\\
26.1	-62.4182555344202\\
26.19	-51.0709007140497\\
26.28	-43.9757945804882\\
26.37	-40.1418427563008\\
26.46	-37.5047800036727\\
26.55	-35.4955595007198\\
26.64	-33.8740095607165\\
26.73	-32.5159119083449\\
26.82	-31.3486079156497\\
26.91	-30.3259020725399\\
27	-29.4165913775951\\
27.09	-28.5986064489922\\
27.18	-27.8557615779078\\
27.27	-27.1758329313706\\
27.36	-26.5493625104212\\
27.45	-25.9688819439073\\
27.54	-25.4283908150979\\
27.63	-24.922995496956\\
27.72	-24.4486526535497\\
27.81	-24.0019829942856\\
27.9	-23.5801333852362\\
27.99	-23.1806729918388\\
28.08	-22.8015138464395\\
28.17	-22.4408492562423\\
28.26	-22.097105449349\\
28.35	-21.7689031848081\\
28.44	-21.4550269600212\\
28.53	-21.1544000797751\\
28.62	-20.8660642968927\\
28.71	-20.5891630540274\\
28.8	-20.3229275882864\\
28.89	-20.0666653311477\\
28.98	-19.8197501632095\\
29.07	-19.5816141788735\\
29.16	-19.3517406886403\\
29.25	-19.1296582423283\\
29.34	-18.9149354995355\\
29.43	-18.7071768071887\\
29.52	-18.5060183703488\\
29.61	-18.311124923263\\
29.7	-18.1221868242343\\
29.79	-17.9389175111657\\
29.88	-17.761051265344\\
29.97	-17.5883412397147\\
30.06	-17.4205577149735\\
30.15	-17.2574865526012\\
30.24	-17.0989278187416\\
30.33	-16.9446945567702\\
30.42	-16.7946116896821\\
30.51	-16.6485150361645\\
30.6	-16.5062504265101\\
30.69	-16.3676729064577\\
30.78	-16.2326460186683\\
30.87	-16.1010411529304\\
30.96	-15.9727369573492\\
31.05	-15.847618803783\\
31.14	-15.7255783016349\\
31.23	-15.6065128548461\\
31.32	-15.4903252575662\\
31.41	-15.3769233245154\\
31.5	-15.2662195525312\\
31.59	-15.1581308101923\\
31.68	-15.0525780527721\\
31.77	-14.9494860600817\\
31.86	-14.8487831950311\\
31.95	-14.750401180976\\
32.04	-14.6542748961221\\
32.13	-14.5603421834447\\
32.22	-14.4685436747385\\
32.31	-14.3788226275557\\
32.4	-14.2911247739189\\
32.49	-14.2053981797997\\
32.58	-14.1215931144604\\
32.67	-14.0396619288379\\
32.76	-13.9595589422307\\
32.85	-13.8812403366176\\
32.94	-13.804664058001\\
33.03	-13.7297897242204\\
33.12	-13.6565785387368\\
33.21	-13.584993209927\\
33.3	-13.514997875474\\
33.39	-13.4465580314706\\
33.48	-13.3796404658893\\
33.57	-13.3142131961001\\
33.66	-13.2502454101446\\
33.75	-13.1877074114988\\
33.84	-13.1265705670798\\
33.93	-13.0668072582705\\
34.02	-13.0083908347552\\
34.11	-12.951295570975\\
34.2	-12.8954966250265\\
34.29	-12.8409699998432\\
34.38	-12.7876925065075\\
34.47	-12.7356417295565\\
34.56	-12.6847959941528\\
34.65	-12.6351343350015\\
34.74	-12.5866364669045\\
34.83	-12.5392827568488\\
34.92	-12.4930541975356\\
35.01	-12.4479323822618\\
35.1	-12.4038994810715\\
35.19	-12.3609382181039\\
35.28	-12.3190318500634\\
35.37	-12.2781641457504\\
35.46	-12.238319366587\\
35.55	-12.1994822480839\\
35.64	-12.161637982193\\
35.73	-12.1247722004966\\
35.82	-12.0888709581867\\
35.91	-12.0539207187899\\
36	-12.019908339598\\
36.09	-11.9868210577656\\
36.18	-11.9546464770392\\
36.27	-11.9233725550836\\
36.36	-11.8929875913745\\
36.45	-11.863480215628\\
36.54	-11.8348393767389\\
36.63	-11.807054332201\\
36.72	-11.7801146379867\\
36.81	-11.7540101388605\\
36.9	-11.7287309591069\\
36.99	-11.7042674936501\\
37.08	-11.6806103995488\\
37.17	-11.6577505878445\\
37.26	-11.63567921575\\
37.35	-11.6143876791589\\
37.44	-11.5938676054624\\
37.53	-11.5741108466584\\
37.62	-11.5551094727398\\
37.71	-11.5368557653489\\
37.8	-11.5193422116848\\
37.89	-11.5025614986543\\
37.98	-11.4865065072538\\
38.07	-11.4711703071721\\
38.16	-11.4565461516054\\
38.25	-11.4426274722736\\
38.34	-11.4294078746304\\
38.43	-11.4168811332591\\
38.52	-11.4050411874448\\
38.61	-11.3938821369168\\
38.7	-11.3833982377536\\
38.79	-11.3735838984441\\
38.88	-11.364433676098\\
38.97	-11.3559422728004\\
39.06	-11.3481045321031\\
39.15	-11.3409154356492\\
39.24	-11.3343700999241\\
39.33	-11.3284637731293\\
39.42	-11.3231918321729\\
39.51	-11.3185497797732\\
39.6	-11.3145332416716\\
39.69	-11.3111379639493\\
39.78	-11.3083598104452\\
39.87	-11.3061947602708\\
39.96	-11.3046389054189\\
40.05	-11.3036884484622\\
40.14	-11.3033397003391\\
40.23	-11.3035890782239\\
40.32	-11.3044331034781\\
40.41	-11.3058683996794\\
40.5	-11.307891690728\\
40.59	-11.310499799025\\
40.68	-11.3136896437224\\
40.77	-11.3174582390418\\
40.86	-11.3218026926596\\
40.95	-11.326720204157\\
41.04	-11.3322080635325\\
41.13	-11.3382636497748\\
41.22	-11.3448844294956\\
41.31	-11.3520679556188\\
41.4	-11.3598118661264\\
41.49	-11.3681138828575\\
41.58	-11.3769718103614\\
41.67	-11.386383534801\\
41.76	-11.3963470229074\\
41.85	-11.4068603209824\\
41.94	-11.4179215539494\\
42.03	-11.4295289244511\\
42.12	-11.4416807119924\\
42.21	-11.4543752721278\\
42.3	-11.4676110356936\\
42.39	-11.4813865080814\\
42.48	-11.495700268555\\
42.57	-11.510550969608\\
42.66	-11.5259373363615\\
42.75	-11.5418581660029\\
42.84	-11.5583123272625\\
42.93	-11.5752987599302\\
43.02	-11.5928164744093\\
43.11	-11.6108645513086\\
43.2	-11.6294421410711\\
43.29	-11.6485484636405\\
43.38	-11.6681828081633\\
43.47	-11.6883445327273\\
43.56	-11.7090330641358\\
43.65	-11.7302478977183\\
43.74	-11.7519885971752\\
43.83	-11.7742547944587\\
43.92	-11.7970461896888\\
44.01	-11.8203625511037\\
44.1	-11.8442037150462\\
44.19	-11.8685695859837\\
44.28	-11.8934601365646\\
44.37	-11.9188754077087\\
44.46	-11.9448155087333\\
44.55	-11.9712806175143\\
44.64	-11.998270980683\\
44.73	-12.0257869138584\\
44.82	-12.0538288019154\\
44.91	-12.0823970992893\\
45	-12.111492330317\\
45.09	-12.1411150896146\\
45.18	-12.1712660424928\\
45.27	-12.2019459254103\\
45.36	-12.2331555464645\\
45.45	-12.2648957859222\\
45.54	-12.2971675967889\\
45.63	-12.3299720054184\\
45.72	-12.3633101121632\\
45.81	-12.3971830920664\\
45.9	-12.4315921955954\\
45.99	-12.4665387494194\\
46.08	-12.5020241572299\\
46.17	-12.5380499006071\\
46.26	-12.5746175399312\\
46.35	-12.6117287153415\\
46.44	-12.6493851477426\\
46.53	-12.6875886398609\\
46.62	-12.7263410773505\\
46.71	-12.7656444299516\\
46.8	-12.8055007527019\\
46.89	-12.8459121872019\\
46.98	-12.8868809629377\\
47.07	-12.92840939866\\
47.16	-12.9704999038237\\
47.25	-13.0131549800883\\
47.34	-13.0563772228808\\
47.43	-13.1001693230251\\
47.52	-13.1445340684366\\
47.61	-13.1894743458879\\
47.7	-13.2349931428446\\
47.79	-13.2810935493761\\
47.88	-13.3277787601422\\
47.97	-13.3750520764592\\
48.06	-13.4229169084476\\
48.15	-13.4713767772645\\
48.24	-13.5204353174243\\
48.33	-13.5700962792098\\
48.42	-13.6203635311784\\
48.51	-13.6712410627656\\
48.6	-13.7227329869902\\
48.69	-13.7748435432657\\
48.78	-13.8275771003206\\
48.87	-13.8809381592331\\
48.96	-13.9349313565841\\
49.05	-13.9895614677334\\
49.14	-14.0448334102245\\
49.23	-14.1007522473226\\
49.32	-14.1573231916917\\
49.41	-14.2145516092168\\
49.5	-14.2724430229768\\
49.59	-14.3310031173756\\
49.68	-14.3902377424366\\
49.77	-14.4501529182692\\
49.86	-14.5107548397146\\
49.95	-14.572049881178\\
50.04	-14.6340446016568\\
50.13	-14.6967457499725\\
50.22	-14.7601602702171\\
50.31	-14.8242953074219\\
50.4	-14.8891582134615\\
50.49	-14.9547565532015\\
50.58	-15.0210981109042\\
50.67	-15.0881908969021\\
50.76	-15.1560431545538\\
50.85	-15.2246633674959\\
50.94	-15.2940602672051\\
51.03	-15.3642428408857\\
51.12	-15.4352203396999\\
51.21	-15.5070022873577\\
51.3	-15.5795984890838\\
51.39	-15.6530190409835\\
51.48	-15.7272743398253\\
51.57	-15.8023750932654\\
51.66	-15.8783323305343\\
51.75	-15.9551574136134\\
51.84	-16.0328620489254\\
51.93	-16.1114582995694\\
52.02	-16.1909585981278\\
52.11	-16.2713757600795\\
52.2	-16.352722997852\\
52.29	-16.4350139355493\\
52.38	-16.5182626243946\\
52.47	-16.6024835589282\\
52.56	-16.6876916940067\\
52.65	-16.7739024626495\\
52.74	-16.8611317947831\\
52.83	-16.9493961369394\\
52.92	-17.0387124729632\\
53.01	-17.1290983457945\\
53.1	-17.2205718803892\\
53.19	-17.3131518078538\\
53.28	-17.4068574908672\\
53.37	-17.5017089504759\\
53.46	-17.5977268943504\\
53.55	-17.6949327465987\\
53.64	-17.7933486792422\\
53.73	-17.8929976454632\\
53.82	-17.9939034147479\\
53.91	-18.0960906100519\\
54	-18.1995847471326\\
54.09	-18.3044122761983\\
54.18	-18.4106006260413\\
54.27	-18.5181782508327\\
54.36	-18.6271746797757\\
54.45	-18.7376205698257\\
54.54	-18.8495477617104\\
54.63	-18.9629893394977\\
54.72	-19.0779796939854\\
54.81	-19.1945545902088\\
54.9	-19.3127512393937\\
54.99	-19.4326083757068\\
55.08	-19.5541663381941\\
55.17	-19.6774671583333\\
55.26	-19.8025546536666\\
55.35	-19.9294745280282\\
55.44	-20.0582744789309\\
55.53	-20.189004312734\\
55.62	-20.3217160682779\\
55.71	-20.4564641497439\\
55.8	-20.5933054695759\\
55.89	-20.7322996023943\\
55.98	-20.8735089509283\\
56.07	-21.0169989251131\\
56.16	-21.1628381356247\\
56.25	-21.3110986032688\\
56.34	-21.4618559858116\\
56.43	-21.6151898240206\\
56.52	-21.7711838089045\\
56.61	-21.9299260723804\\
56.7	-22.0915095038747\\
56.79	-22.2560320956874\\
56.88	-22.4235973203098\\
56.97	-22.5943145433124\\
57.06	-22.7682994759013\\
57.15	-22.9456746718073\\
57.24	-23.1265700738219\\
57.33	-23.3111236160541\\
57.42	-23.4994818888655\\
57.51	-23.6918008744797\\
57.6	-23.8882467624719\\
57.69	-24.0889968557829\\
57.78	-24.2942405795854\\
57.87	-24.504180607342\\
57.96	-24.7190341207784\\
58.05	-24.9390342233472\\
58.14	-25.1644315301834\\
58.23	-25.3954959616724\\
58.32	-25.6325187727447\\
58.41	-25.8758148560799\\
58.5	-26.1257253648193\\
58.59	-26.3826207094943\\
58.68	-26.6469039951307\\
58.77	-26.919014978462\\
58.86	-27.1994346426522\\
58.95	-27.4886905088934\\
59.04	-27.7873628320616\\
59.13	-28.0960918631001\\
59.22	-28.4155864064073\\
59.31	-28.7466339596095\\
59.4	-29.0901128003811\\
59.49	-29.4470064869298\\
59.58	-29.8184213746937\\
59.67	-30.2056079349219\\
59.76	-30.6099869104583\\
59.85	-31.0331816886717\\
59.94	-31.4770587537869\\
60.03	-31.9437787659921\\
60.12	-32.4358618039626\\
60.21	-32.9562717616651\\
60.3	-33.5085270708096\\
60.39	-34.0968482624661\\
60.48	-34.7263581313755\\
60.57	-35.4033587443649\\
60.66	-36.1357236599713\\
60.75	-36.9334681202209\\
60.84	-37.8096038814148\\
60.93	-38.7814682968874\\
61.02	-39.8728832430657\\
61.11	-41.1178555488558\\
61.2	-42.5673632222492\\
61.29	-44.3029454479731\\
61.38	-46.4673864553875\\
61.47	-49.3472730927548\\
61.56	-53.6695954308139\\
61.65	-62.6154316946228\\
61.74	-64.6009833943862\\
61.83	-54.3627148802491\\
61.92	-49.8035494530508\\
62.01	-46.83669025406\\
62.1	-44.6351935281829\\
62.19	-42.8852363285911\\
62.28	-41.4335617902693\\
62.37	-40.1937437272403\\
62.46	-39.1122166463558\\
62.55	-38.1534753537689\\
62.64	-37.2927700580747\\
62.73	-36.5121579031392\\
62.82	-35.7982150702118\\
62.91	-35.1406360472735\\
63	-34.5313367991171\\
63.09	-33.963858834788\\
63.18	-33.4329606077796\\
63.27	-32.9343297436518\\
63.36	-32.4643756028522\\
63.45	-32.0200766840807\\
63.54	-31.5988663405021\\
63.63	-31.1985458154784\\
63.72	-30.8172171172413\\
63.81	-30.4532305376937\\
63.9	-30.1051431413559\\
63.99	-29.7716855828171\\
64.08	-29.4517353246377\\
64.17	-29.1442948290999\\
64.26	-28.8484736549233\\
64.35	-28.5634736488116\\
64.44	-28.2885766112462\\
64.53	-28.0231339564366\\
64.62	-27.7665579916276\\
64.71	-27.5183145206514\\
64.8	-27.2779165375163\\
64.89	-27.0449188227675\\
64.98	-26.818913291846\\
65.07	-26.5995249732589\\
65.16	-26.386408516921\\
65.25	-26.1792451509544\\
65.34	-25.9777400195541\\
65.43	-25.7816198460532\\
65.52	-25.5906308746568\\
65.61	-25.4045370518903\\
65.7	-25.2231184150263\\
65.79	-25.0461696598451\\
65.88	-24.873498864305\\
65.97	-24.7049263481892\\
66.06	-24.5402836517044\\
66.15	-24.3794126184499\\
66.24	-24.2221645702112\\
66.33	-24.0683995627632\\
66.42	-23.9179857133221\\
66.51	-23.7707985915252\\
66.6	-23.6267206668709\\
66.69	-23.4856408064518\\
66.78	-23.3474538175857\\
66.87	-23.2120600306132\\
66.96	-23.0793649177021\\
67.05	-22.9492787439926\\
67.14	-22.8217162478447\\
67.23	-22.6965963473242\\
67.32	-22.5738418703831\\
67.41	-22.453379306477\\
67.5	-22.3351385776077\\
67.59	-22.2190528269943\\
67.68	-22.1050582237719\\
67.77	-21.9930937822773\\
67.86	-21.8831011946365\\
67.95	-21.7750246754952\\
68.04	-21.6688108178497\\
68.13	-21.5644084590404\\
68.22	-21.46176855606\\
68.31	-21.36084406941\\
68.4	-21.2615898548111\\
68.49	-21.1639625621407\\
68.58	-21.0679205410242\\
68.67	-20.973423752562\\
68.76	-20.880433686721\\
68.85	-20.7889132849581\\
68.94	-20.6988268676843\\
69.03	-20.6101400662103\\
69.12	-20.5228197588454\\
69.21	-20.4368340108487\\
69.3	-20.3521520179588\\
69.39	-20.2687440532465\\
69.48	-20.1865814170625\\
69.57	-20.1056363898615\\
69.66	-20.0258821877115\\
69.75	-19.9472929203033\\
69.84	-19.8698435512956\\
69.93	-19.7935098608405\\
70.02	-19.7182684101479\\
70.11	-19.6440965079567\\
70.2	-19.570972178791\\
70.29	-19.4988741328886\\
70.38	-19.4277817376976\\
70.47	-19.3576749908434\\
70.56	-19.2885344944763\\
70.65	-19.2203414309163\\
70.74	-19.1530775395165\\
70.83	-19.0867250946736\\
70.92	-19.0212668849176\\
71.01	-18.9566861930168\\
71.1	-18.8929667770415\\
71.19	-18.8300928523298\\
71.28	-18.7680490743058\\
71.37	-18.706820522101\\
71.46	-18.6463926829351\\
71.55	-18.586751437215\\
71.64	-18.527883044311\\
71.73	-18.4697741289757\\
71.82	-18.4124116683689\\
71.91	-18.355782979659\\
72	-18.2998757081678\\
72.09	-18.244677816032\\
72.18	-18.1901775713551\\
72.27	-18.1363635378223\\
72.36	-18.0832245647576\\
72.45	-18.0307497775984\\
72.54	-17.9789285687689\\
72.63	-17.9277505889306\\
72.72	-17.8772057385924\\
72.81	-17.8272841600628\\
72.9	-17.777976229727\\
72.99	-17.7292725506341\\
73.08	-17.681163945379\\
73.17	-17.6336414492654\\
73.26	-17.5866963037362\\
73.35	-17.5403199500603\\
73.44	-17.4945040232619\\
73.53	-17.4492403462827\\
73.62	-17.4045209243664\\
73.71	-17.360337939654\\
73.8	-17.3166837459826\\
73.89	-17.2735508638773\\
73.98	-17.230931975727\\
74.07	-17.1888199211387\\
74.16	-17.1472076924592\\
74.25	-17.1060884304598\\
74.34	-17.0654554201753\\
74.43	-17.0253020868911\\
74.52	-16.9856219922731\\
74.61	-16.9464088306329\\
74.7	-16.9076564253235\\
74.79	-16.8693587252604\\
74.88	-16.8315098015622\\
74.97	-16.7941038443066\\
75.06	-16.7571351593958\\
75.15	-16.7205981655292\\
75.24	-16.6844873912764\\
75.33	-16.6487974722487\\
75.42	-16.613523148364\\
75.51	-16.5786592612018\\
75.6	-16.5442007514451\\
75.69	-16.5101426564048\\
75.78	-16.4764801076253\\
75.87	-16.4432083285662\\
75.96	-16.410322632358\\
76.05	-16.3778184196299\\
76.14	-16.3456911764056\\
76.23	-16.313936472065\\
76.32	-16.2825499573702\\
76.41	-16.2515273625521\\
76.5	-16.2208644954568\\
76.59	-16.1905572397477\\
76.68	-16.1606015531638\\
76.77	-16.1309934658302\\
76.86	-16.1017290786195\\
76.95	-16.0728045615626\\
77.04	-16.0442161523073\\
77.13	-16.0159601546218\\
77.22	-15.9880329369434\\
77.31	-15.9604309309691\\
77.4	-15.9331506302882\\
77.49	-15.9061885890537\\
77.58	-15.8795414206934\\
77.67	-15.8532057966567\\
77.76	-15.8271784451989\\
77.85	-15.8014561501986\\
77.94	-15.7760357500101\\
78.03	-15.7509141363473\\
78.12	-15.7260882531992\\
78.21	-15.7015550957761\\
78.3	-15.6773117094846\\
78.39	-15.6533551889318\\
78.48	-15.6296826769561\\
78.57	-15.6062913636854\\
78.66	-15.5831784856208\\
78.75	-15.5603413247449\\
78.84	-15.5377772076553\\
78.93	-15.5154835047202\\
79.02	-15.4934576292582\\
79.11	-15.4716970367384\\
79.2	-15.4501992240038\\
79.29	-15.4289617285135\\
79.38	-15.4079821276063\\
79.47	-15.387258037783\\
79.56	-15.3667871140081\\
79.65	-15.3465670490291\\
79.74	-15.3265955727145\\
79.83	-15.3068704514081\\
79.92	-15.2873894873008\\
80.01	-15.268150517818\\
80.1	-15.2491514150231\\
80.19	-15.2303900850364\\
80.28	-15.2118644674688\\
80.37	-15.1935725348694\\
80.46	-15.1755122921883\\
80.55	-15.1576817762518\\
80.64	-15.1400790552517\\
80.73	-15.1227022282471\\
80.82	-15.1055494246785\\
80.91	-15.0886188038951\\
81	-15.0719085546926\\
81.09	-15.0554168948631\\
81.18	-15.0391420707568\\
81.27	-15.0230823568534\\
81.36	-15.0072360553452\\
81.45	-14.9916014957299\\
81.54	-14.9761770344134\\
81.63	-14.960961054323\\
81.72	-14.9459519645292\\
81.81	-14.9311481998777\\
81.9	-14.9165482206299\\
81.99	-14.9021505121122\\
82.08	-14.8879535843738\\
82.17	-14.8739559718534\\
82.26	-14.8601562330536\\
82.35	-14.846552950223\\
82.44	-14.8331447290464\\
82.53	-14.8199301983426\\
82.62	-14.8069080097694\\
82.71	-14.7940768375356\\
82.8	-14.7814353781203\\
82.89	-14.7689823499987\\
82.98	-14.756716493375\\
83.07	-14.7446365699215\\
83.16	-14.7327413625237\\
83.25	-14.7210296750324\\
83.34	-14.7095003320213\\
83.43	-14.6981521785505\\
83.52	-14.6869840799357\\
83.61	-14.6759949215237\\
83.7	-14.6651836084724\\
83.79	-14.6545490655371\\
83.88	-14.6440902368612\\
83.97	-14.6338060857727\\
84.06	-14.6236955945854\\
84.15	-14.6137577644053\\
84.24	-14.6039916149412\\
84.33	-14.5943961843207\\
84.42	-14.5849705289105\\
84.51	-14.5757137231409\\
84.6	-14.5666248593351\\
84.69	-14.5577030475428\\
84.78	-14.5489474153779\\
84.87	-14.5403571078602\\
84.96	-14.5319312872613\\
85.05	-14.5236691329546\\
85.14	-14.515569841269\\
85.23	-14.5076326253461\\
85.32	-14.4998567150021\\
85.41	-14.4922413565922\\
85.5	-14.4847858128793\\
85.59	-14.4774893629063\\
85.68	-14.4703513018712\\
85.77	-14.4633709410061\\
85.86	-14.4565476074598\\
85.95	-14.4498806441829\\
86.04	-14.4433694098167\\
86.13	-14.4370132785848\\
86.22	-14.4308116401886\\
86.31	-14.4247638997048\\
86.4	-14.4188694774868\\
86.49	-14.4131278090683\\
86.58	-14.4075383450707\\
86.67	-14.4021005511122\\
86.76	-14.3968139077207\\
86.85	-14.3916779102493\\
86.94	-14.3866920687937\\
87.03	-14.3818559081137\\
87.12	-14.3771689675557\\
87.21	-14.3726308009795\\
87.3	-14.3682409766863\\
87.39	-14.3639990773498\\
87.48	-14.3599046999504\\
87.57	-14.3559574557102\\
87.66	-14.3521569700326\\
87.75	-14.3485028824424\\
87.84	-14.3449948465294\\
87.93	-14.3416325298944\\
88.02	-14.3384156140965\\
88.11	-14.3353437946039\\
88.2	-14.3324167807464\\
88.29	-14.3296342956701\\
88.38	-14.3269960762946\\
88.47	-14.3245018732722\\
88.56	-14.3221514509497\\
88.65	-14.3199445873316\\
88.74	-14.3178810740463\\
88.83	-14.3159607163139\\
88.92	-14.3141833329167\\
89.01	-14.3125487561708\\
89.1	-14.3110568319012\\
89.19	-14.3097074194178\\
89.28	-14.3085003914938\\
89.37	-14.3074356343469\\
89.46	-14.3065130476214\\
89.55	-14.3057325443732\\
89.64	-14.3050940510566\\
89.73	-14.304597507513\\
89.82	-14.3042428669619\\
89.91	-14.3040300959936\\
90	-14.3039591745645\\
};
\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-90	-5.430834063855\\
-89.91	-5.43089723530379\\
-89.82	-5.43108675288352\\
-89.73	-5.43140262629462\\
-89.64	-5.43184487170557\\
-89.55	-5.43241351175465\\
-89.46	-5.43310857555229\\
-89.37	-5.43393009868414\\
-89.28	-5.43487812321483\\
-89.19	-5.43595269769235\\
-89.1	-5.4371538771532\\
-89.01	-5.43848172312819\\
-88.92	-5.43993630364892\\
-88.83	-5.44151769325494\\
-88.74	-5.44322597300163\\
-88.65	-5.44506123046878\\
-88.56	-5.4470235597698\\
-88.47	-5.44911306156172\\
-88.38	-5.45132984305586\\
-88.29	-5.45367401802916\\
-88.2	-5.4561457068363\\
-88.11	-5.45874503642243\\
-88.02	-5.46147214033677\\
-87.93	-5.46432715874673\\
-87.84	-5.46731023845296\\
-87.75	-5.47042153290497\\
-87.66	-5.47366120221759\\
-87.57	-5.47702941318811\\
-87.48	-5.48052633931417\\
-87.39	-5.48415216081246\\
-87.3	-5.48790706463808\\
-87.21	-5.49179124450475\\
-87.12	-5.49580490090575\\
-87.03	-5.49994824113558\\
-86.94	-5.50422147931258\\
-86.85	-5.50862483640208\\
-86.76	-5.51315854024057\\
-86.67	-5.51782282556056\\
-86.58	-5.52261793401629\\
-86.49	-5.52754411421025\\
-86.4	-5.53260162172048\\
-86.31	-5.53779071912881\\
-86.22	-5.54311167604987\\
-86.13	-5.54856476916095\\
-86.04	-5.55415028223273\\
-85.95	-5.55986850616098\\
-85.86	-5.56571973899896\\
-85.77	-5.57170428599088\\
-85.68	-5.57782245960615\\
-85.59	-5.58407457957467\\
-85.5	-5.59046097292286\\
-85.41	-5.59698197401087\\
-85.32	-5.60363792457049\\
-85.23	-5.61042917374422\\
-85.14	-5.61735607812519\\
-85.05	-5.62441900179817\\
-84.96	-5.63161831638149\\
-84.87	-5.63895440107001\\
-84.78	-5.64642764267915\\
-84.69	-5.65403843568991\\
-84.6	-5.66178718229501\\
-84.51	-5.66967429244603\\
-84.42	-5.67770018390174\\
-84.33	-5.68586528227743\\
-84.24	-5.69417002109543\\
-84.15	-5.70261484183677\\
-84.06	-5.71120019399395\\
-83.97	-5.71992653512493\\
-83.88	-5.7287943309083\\
-83.79	-5.73780405519971\\
-83.7	-5.74695619008938\\
-83.61	-5.75625122596109\\
-83.52	-5.76568966155223\\
-83.43	-5.77527200401529\\
-83.34	-5.78499876898062\\
-83.25	-5.79487048062044\\
-83.16	-5.80488767171441\\
-83.07	-5.81505088371635\\
-82.98	-5.82536066682256\\
-82.89	-5.83581758004146\\
-82.8	-5.8464221912647\\
-82.71	-5.85717507733984\\
-82.62	-5.86807682414436\\
-82.53	-5.87912802666143\\
-82.44	-5.89032928905706\\
-82.35	-5.90168122475896\\
-82.26	-5.91318445653691\\
-82.17	-5.92483961658489\\
-82.08	-5.93664734660485\\
-81.99	-5.94860829789213\\
-81.9	-5.96072313142279\\
-81.81	-5.97299251794251\\
-81.72	-5.98541713805745\\
-81.63	-5.9979976823269\\
-81.54	-6.01073485135785\\
-81.45	-6.02362935590144\\
-81.36	-6.03668191695135\\
-81.27	-6.04989326584429\\
-81.18	-6.06326414436235\\
-81.09	-6.07679530483763\\
-81	-6.09048751025885\\
-80.91	-6.1043415343801\\
-80.82	-6.11835816183197\\
-80.73	-6.13253818823466\\
-80.64	-6.14688242031365\\
-80.55	-6.16139167601757\\
-80.46	-6.17606678463844\\
-80.37	-6.19090858693444\\
-80.28	-6.20591793525511\\
-80.19	-6.22109569366915\\
-80.1	-6.23644273809471\\
-80.01	-6.25195995643248\\
-79.92	-6.26764824870138\\
-79.83	-6.28350852717703\\
-79.74	-6.29954171653314\\
-79.65	-6.31574875398567\\
-79.56	-6.33213058943999\\
-79.47	-6.34868818564113\\
-79.38	-6.36542251832697\\
-79.29	-6.38233457638474\\
-79.2	-6.39942536201059\\
-79.11	-6.41669589087261\\
-79.02	-6.43414719227709\\
-78.93	-6.4517803093383\\
-78.84	-6.4695962991518\\
-78.75	-6.48759623297128\\
-78.66	-6.50578119638916\\
-78.57	-6.524152289521\\
-78.48	-6.54271062719362\\
-78.39	-6.56145733913733\\
-78.3	-6.58039357018214\\
-78.21	-6.59952048045805\\
-78.12	-6.61883924559971\\
-78.03	-6.6383510569553\\
-77.94	-6.65805712179988\\
-77.85	-6.67795866355334\\
-77.76	-6.69805692200294\\
-77.67	-6.71835315353063\\
-77.58	-6.73884863134533\\
-77.49	-6.75954464572009\\
-77.4	-6.78044250423447\\
-77.31	-6.80154353202214\\
-77.22	-6.82284907202391\\
-77.13	-6.84436048524618\\
-77.04	-6.86607915102513\\
-76.95	-6.88800646729671\\
-76.86	-6.91014385087251\\
-76.77	-6.93249273772179\\
-76.68	-6.95505458325972\\
-76.59	-6.97783086264204\\
-76.5	-7.00082307106636\\
-76.41	-7.02403272408007\\
-76.32	-7.04746135789529\\
-76.23	-7.0711105297109\\
-76.14	-7.0949818180418\\
-76.05	-7.1190768230557\\
-75.96	-7.14339716691763\\
-75.87	-7.16794449414219\\
-75.78	-7.19272047195407\\
-75.69	-7.21772679065674\\
-75.6	-7.24296516400977\\
-75.51	-7.26843732961482\\
-75.42	-7.29414504931077\\
-75.33	-7.32009010957793\\
-75.24	-7.34627432195194\\
-75.15	-7.37269952344726\\
-75.06	-7.39936757699085\\
-74.97	-7.42628037186609\\
-74.88	-7.45343982416732\\
-74.79	-7.48084787726528\\
-74.7	-7.50850650228383\\
-74.61	-7.5364176985881\\
-74.52	-7.56458349428465\\
-74.43	-7.59300594673365\\
-74.34	-7.62168714307384\\
-74.25	-7.65062920076023\\
-74.16	-7.6798342681152\\
-74.07	-7.7093045248933\\
-73.98	-7.73904218286006\\
-73.89	-7.76904948638544\\
-73.8	-7.79932871305214\\
-73.71	-7.8298821742793\\
-73.62	-7.86071221596217\\
-73.53	-7.89182121912792\\
-73.44	-7.92321160060852\\
-73.35	-7.95488581373079\\
-73.26	-7.98684634902439\\
-73.17	-8.0190957349483\\
-73.08	-8.05163653863623\\
-72.99	-8.08447136666168\\
-72.9	-8.11760286582318\\
-72.81	-8.15103372395043\\
-72.72	-8.18476667073194\\
-72.63	-8.21880447856484\\
-72.54	-8.25314996342766\\
-72.45	-8.28780598577672\\
-72.36	-8.322775451467\\
-72.27	-8.35806131269813\\
-72.18	-8.39366656898653\\
-72.09	-8.42959426816439\\
-72	-8.46584750740652\\
-71.91	-8.50242943428574\\
-71.82	-8.53934324785821\\
-71.73	-8.57659219977927\\
-71.64	-8.61417959545104\\
-71.55	-8.65210879520293\\
-71.46	-8.69038321550586\\
-71.37	-8.72900633022186\\
-71.28	-8.76798167188985\\
-71.19	-8.80731283304894\\
-71.1	-8.84700346760088\\
-71.01	-8.88705729221249\\
-70.92	-8.92747808776011\\
-70.83	-8.96826970081707\\
-70.74	-9.00943604518601\\
-70.65	-9.05098110347749\\
-70.56	-9.09290892873686\\
-70.47	-9.1352236461208\\
-70.38	-9.17792945462562\\
-70.29	-9.22103062886904\\
-70.2	-9.26453152092781\\
-70.11	-9.30843656223269\\
-70.02	-9.35275026552356\\
-69.93	-9.39747722686651\\
-69.84	-9.44262212773553\\
-69.75	-9.48818973716115\\
-69.66	-9.53418491394874\\
-69.57	-9.58061260896901\\
-69.48	-9.62747786752387\\
-69.39	-9.67478583179028\\
-69.3	-9.72254174334537\\
-69.21	-9.77075094577601\\
-69.12	-9.81941888737647\\
-69.03	-9.86855112393742\\
-68.94	-9.91815332163014\\
-68.85	-9.96823125999\\
-68.76	-10.0187908350031\\
-68.67	-10.0698380623006\\
-68.58	-10.121379080465\\
-68.49	-10.1734201544533\\
-68.4	-10.2259676791424\\
-68.31	-10.2790281830006\\
-68.22	-10.332608331893\\
-68.13	-10.3867149330241\\
-68.04	-10.4413549390254\\
-67.95	-10.4965354521938\\
-67.86	-10.5522637288874\\
-67.77	-10.6085471840858\\
-67.68	-10.665393396123\\
-67.59	-10.7228101115994\\
-67.5	-10.7808052504829\\
-67.41	-10.8393869114059\\
-67.32	-10.8985633771696\\
-67.23	-10.9583431204624\\
-67.14	-11.0187348098062\\
-67.05	-11.0797473157379\\
-66.96	-11.14138971724\\
-66.87	-11.2036713084312\\
-66.78	-11.2666016055298\\
-66.69	-11.3301903541041\\
-66.6	-11.3944475366225\\
-66.51	-11.4593833803206\\
-66.42	-11.5250083653993\\
-66.33	-11.5913332335719\\
-66.24	-11.6583689969775\\
-66.15	-11.7261269474808\\
-66.06	-11.794618666377\\
-65.97	-11.8638560345248\\
-65.88	-11.9338512429286\\
-65.79	-12.0046168037962\\
-65.7	-12.0761655620954\\
-65.61	-12.1485107076388\\
-65.52	-12.2216657877251\\
-65.43	-12.2956447203678\\
-65.34	-12.3704618081446\\
-65.25	-12.4461317527036\\
-65.16	-12.5226696699621\\
-65.07	-12.6000911060399\\
-64.98	-12.6784120539695\\
-64.89	-12.7576489712286\\
-64.8	-12.8378187981447\\
-64.71	-12.9189389772236\\
-64.62	-13.0010274734597\\
-64.53	-13.0841027956854\\
-64.44	-13.1681840190279\\
-64.35	-13.25329080854\\
-64.26	-13.3394434440806\\
-64.17	-13.4266628465256\\
-64.08	-13.5149706053944\\
-63.99	-13.6043890079846\\
-63.9	-13.694941070117\\
-63.81	-13.7866505685955\\
-63.72	-13.8795420755011\\
-63.63	-13.9736409944441\\
-63.54	-14.06897359891\\
-63.45	-14.165567072848\\
-63.36	-14.2634495536582\\
-63.27	-14.3626501777527\\
-63.18	-14.4631991288758\\
-63.09	-14.5651276893872\\
-63	-14.6684682947284\\
-62.91	-14.7732545913133\\
-62.82	-14.8795214981032\\
-62.73	-14.9873052721529\\
-62.64	-15.096643578438\\
-62.55	-15.207575564304\\
-62.46	-15.3201419389091\\
-62.37	-15.4343850580682\\
-62.28	-15.550349014945\\
-62.19	-15.668079737082\\
-62.1	-15.7876250903093\\
-62.01	-15.9090349901227\\
-61.92	-16.0323615211887\\
-61.83	-16.1576590656954\\
-61.74	-16.2849844413483\\
-61.65	-16.4143970498947\\
-61.56	-16.5459590371535\\
-61.47	-16.6797354656395\\
-61.38	-16.8157945009884\\
-61.29	-16.9542076135298\\
-61.2	-17.0950497965086\\
-61.11	-17.2383998026335\\
-61.02	-17.3843404008298\\
-60.93	-17.5329586553063\\
-60.84	-17.6843462293015\\
-60.75	-17.8385997161771\\
-60.66	-17.9958210008689\\
-60.57	-18.1561176550944\\
-60.48	-18.3196033701765\\
-60.39	-18.4863984318601\\
-60.3	-18.6566302421095\\
-60.21	-18.8304338935768\\
-60.12	-19.007952803254\\
-60.03	-19.189339412779\\
-59.94	-19.374755963991\\
-59.85	-19.5643753596517\\
-59.76	-19.7583821208078\\
-59.67	-19.9569734541149\\
-59.58	-20.1603604446379\\
-59.49	-20.3687693922547\\
-59.4	-20.5824433129233\\
-59.31	-20.8016436298391\\
-59.22	-21.0266520840505\\
-59.13	-21.2577728996248\\
-59.04	-21.4953352451743\\
-58.95	-21.7396960417955\\
-58.86	-21.991243177622\\
-58.77	-22.2503992017593\\
-58.68	-22.5176255860377\\
-58.59	-22.7934276626501\\
-58.5	-23.0783603705335\\
-58.41	-23.3730349748493\\
-58.32	-23.6781269642604\\
-58.23	-23.9943853827698\\
-58.14	-24.3226439206558\\
-58.05	-24.6638341780684\\
-57.96	-25.0190016329218\\
-57.87	-25.3893250029679\\
-57.78	-25.776139906409\\
-57.69	-26.1809680196532\\
-57.6	-26.6055533398155\\
-57.51	-27.051907736287\\
-57.42	-27.5223688016985\\
-57.33	-28.0196742160642\\
-57.24	-28.5470586246906\\
-57.15	-29.1083817392804\\
-57.06	-29.7083005749918\\
-56.97	-30.3525054307474\\
-56.88	-31.0480502007022\\
-56.79	-31.8038262292385\\
-56.7	-32.6312617516974\\
-56.61	-33.545389484287\\
-56.52	-34.5665425461447\\
-56.43	-35.7231824184239\\
-56.34	-37.0569074384455\\
-56.25	-38.6320337171915\\
-56.16	-40.5559011284544\\
-56.07	-43.0285898248623\\
-55.98	-46.4949385962643\\
-55.89	-52.343902330166\\
-55.8	-80.2994553175395\\
-55.71	-53.0771589570057\\
-55.62	-46.8739686354171\\
-55.53	-43.295214728389\\
-55.44	-40.7705245648727\\
-55.35	-38.8188152160611\\
-55.26	-37.2279293582828\\
-55.17	-35.8853525177793\\
-55.08	-34.7241820673161\\
-54.99	-33.7013833208429\\
-54.9	-32.787633504367\\
-54.81	-31.9620518629431\\
-54.72	-31.2092410073726\\
-54.63	-30.5175206203291\\
-54.54	-29.8778196548406\\
-54.45	-29.2829527669945\\
-54.36	-28.7271313820485\\
-54.27	-28.2056236261493\\
-54.18	-27.714511841557\\
-54.09	-27.250515899211\\
-54	-26.810861982403\\
-53.91	-26.3931834837399\\
-53.82	-25.9954450227508\\
-53.73	-25.6158833988505\\
-53.64	-25.2529611427367\\
-53.55	-24.9053295721631\\
-53.46	-24.571799109799\\
-53.37	-24.2513152147792\\
-53.28	-23.9429387002046\\
-53.19	-23.6458295111351\\
-53.1	-23.3592332577181\\
-53.01	-23.0824699603371\\
-52.92	-22.8149245846073\\
-52.83	-22.5560390351589\\
-52.74	-22.3053053464566\\
-52.65	-22.0622598621102\\
-52.56	-21.8264782353267\\
-52.47	-21.5975711153016\\
-52.38	-21.3751804096285\\
-52.29	-21.1589760328214\\
-52.2	-20.9486530670021\\
-52.11	-20.7439292736049\\
-52.02	-20.5445429052793\\
-51.93	-20.350250775554\\
-51.84	-20.1608265506629\\
-51.75	-19.9760592335407\\
-51.66	-19.7957518146179\\
-51.57	-19.6197200678649\\
-51.48	-19.4477914737196\\
-51.39	-19.2798042531816\\
-51.3	-19.1156064995851\\
-51.21	-18.9550553964331\\
-51.12	-18.7980165112546\\
-51.03	-18.6443631567888\\
-50.94	-18.4939758119388\\
-50.85	-18.3467415959065\\
-50.76	-18.2025537897561\\
-50.67	-18.0613114003644\\
-50.58	-17.9229187623298\\
-50.49	-17.7872851739457\\
-50.4	-17.6543245637986\\
-50.31	-17.5239551849523\\
-50.22	-17.3960993340242\\
-50.13	-17.2706830927627\\
-50.04	-17.1476360899984\\
-49.95	-17.0268912820708\\
-49.86	-16.9083847500396\\
-49.77	-16.7920555121631\\
-49.68	-16.6778453502867\\
-49.59	-16.5656986489222\\
-49.5	-16.4555622459218\\
-49.41	-16.3473852937596\\
-49.32	-16.2411191305291\\
-49.23	-16.1367171598542\\
-49.14	-16.0341347389837\\
-49.05	-15.9333290744111\\
-48.96	-15.8342591244214\\
-48.87	-15.7368855080213\\
-48.78	-15.6411704197586\\
-48.69	-15.5470775499799\\
-48.6	-15.4545720101178\\
-48.51	-15.3636202626311\\
-48.42	-15.2741900552555\\
-48.33	-15.186250359253\\
-48.24	-15.0997713113707\\
-48.15	-15.0147241592473\\
-48.06	-14.9310812100238\\
-47.97	-14.8488157819382\\
-47.88	-14.7679021586984\\
-47.79	-14.6883155464448\\
-47.7	-14.6100320331308\\
-47.61	-14.5330285501589\\
-47.52	-14.4572828361269\\
-47.43	-14.3827734025454\\
-47.34	-14.3094795014019\\
-47.25	-14.2373810944535\\
-47.16	-14.1664588241406\\
-47.07	-14.0966939860203\\
-46.98	-14.028068502626\\
-46.89	-13.9605648986687\\
-46.8	-13.8941662774957\\
-46.71	-13.8288562987355\\
-46.62	-13.7646191570566\\
-46.53	-13.7014395619765\\
-46.44	-13.6393027186602\\
-46.35	-13.5781943096503\\
-46.26	-13.5181004774789\\
-46.17	-13.4590078081083\\
-46.08	-13.4009033151581\\
-45.99	-13.3437744248723\\
-45.9	-13.2876089617893\\
-45.81	-13.2323951350737\\
-45.72	-13.1781215254781\\
-45.63	-13.1247770728986\\
-45.54	-13.0723510644944\\
-45.45	-13.0208331233433\\
-45.36	-12.9702131976027\\
-45.27	-12.920481550154\\
-45.18	-12.8716287487032\\
-45.09	-12.8236456563167\\
-45	-12.7765234223703\\
-44.91	-12.7302534738912\\
-44.82	-12.6848275072741\\
-44.73	-12.6402374803538\\
-44.64	-12.5964756048166\\
-44.55	-12.5535343389359\\
-44.46	-12.5114063806157\\
-44.37	-12.470084660729\\
-44.28	-12.4295623367366\\
-44.19	-12.3898327865748\\
-44.1	-12.3508896027992\\
-44.01	-12.3127265869741\\
-43.92	-12.2753377442958\\
-43.83	-12.2387172784412\\
-43.74	-12.2028595866312\\
-43.65	-12.167759254899\\
-43.56	-12.133411053558\\
-43.47	-12.0998099328567\\
-43.38	-12.0669510188174\\
-43.29	-12.0348296092478\\
-43.2	-12.0034411699218\\
-43.11	-11.97278133092\\
-43.02	-11.9428458831265\\
-42.93	-11.9136307748741\\
-42.84	-11.8851321087341\\
-42.75	-11.8573461384437\\
-42.66	-11.8302692659673\\
-42.57	-11.8038980386875\\
-42.48	-11.7782291467191\\
-42.39	-11.7532594203448\\
-42.3	-11.7289858275664\\
-42.21	-11.7054054717685\\
-42.12	-11.6825155894919\\
-42.03	-11.6603135483122\\
-41.94	-11.6387968448203\\
-41.85	-11.617963102704\\
-41.76	-11.5978100709241\\
-41.67	-11.5783356219866\\
-41.58	-11.5595377503049\\
-41.49	-11.5414145706515\\
-41.4	-11.5239643166973\\
-41.31	-11.5071853396344\\
-41.22	-11.4910761068831\\
-41.13	-11.475635200879\\
-41.04	-11.4608613179401\\
-40.95	-11.4467532672108\\
-40.86	-11.4333099696836\\
-40.77	-11.420530457294\\
-40.68	-11.4084138720906\\
-40.59	-11.3969594654768\\
-40.5	-11.3861665975249\\
-40.41	-11.3760347363593\\
-40.32	-11.3665634576114\\
-40.23	-11.3577524439419\\
-40.14	-11.349601484632\\
-40.05	-11.3421104752428\\
-39.96	-11.335279417341\\
-39.87	-11.329108418293\\
-39.78	-11.323597691124\\
-39.69	-11.3187475544448\\
-39.6	-11.3145584324446\\
-39.51	-11.3110308549497\\
-39.42	-11.3081654575493\\
-39.33	-11.3059629817876\\
-39.24	-11.3044242754219\\
-39.15	-11.3035502927495\\
-39.06	-11.3033420950004\\
-38.97	-11.3038008507994\\
-38.88	-11.3049278366958\\
-38.79	-11.3067244377634\\
-38.7	-11.3091921482704\\
-38.61	-11.3123325724195\\
-38.52	-11.3161474251616\\
-38.43	-11.3206385330813\\
-38.34	-11.3258078353573\\
-38.25	-11.3316573847985\\
-38.16	-11.3381893489572\\
-38.07	-11.3454060113202\\
-37.98	-11.3533097725812\\
-37.89	-11.3619031519942\\
-37.8	-11.3711887888114\\
-37.71	-11.3811694438065\\
-37.62	-11.3918480008866\\
-37.53	-11.4032274687941\\
-37.44	-11.415310982901\\
-37.35	-11.4281018070994\\
-37.26	-11.4416033357893\\
-37.17	-11.4558190959681\\
-37.08	-11.4707527494235\\
-36.99	-11.4864080950342\\
-36.9	-11.5027890711816\\
-36.81	-11.5198997582752\\
-36.72	-11.5377443813973\\
-36.63	-11.5563273130695\\
-36.54	-11.575653076146\\
-36.45	-11.5957263468384\\
-36.36	-11.6165519578762\\
-36.27	-11.6381349018093\\
-36.18	-11.6604803344558\\
-36.09	-11.6835935785032\\
-36	-11.7074801272667\\
-35.91	-11.732145648613\\
-35.82	-11.7575959890545\\
-35.73	-11.783837178022\\
-35.64	-11.8108754323228\\
-35.55	-11.8387171607923\\
-35.46	-11.8673689691476\\
-35.37	-11.8968376650515\\
-35.28	-11.9271302633955\\
-35.19	-11.9582539918138\\
-35.1	-11.9902162964356\\
-35.01	-12.0230248478897\\
-34.92	-12.05668754757\\
-34.83	-12.0912125341773\\
-34.74	-12.1266081905472\\
-34.65	-12.1628831507804\\
-34.56	-12.2000463076888\\
-34.47	-12.2381068205722\\
-34.38	-12.2770741233441\\
-34.29	-12.316957933021\\
-34.2	-12.3577682585969\\
-34.11	-12.3995154103192\\
-34.02	-12.4422100093895\\
-33.93	-12.4858629981102\\
-33.84	-12.5304856504997\\
-33.75	-12.5760895834031\\
-33.66	-12.6226867681224\\
-33.57	-12.6702895425967\\
-33.48	-12.7189106241615\\
-33.39	-12.768563122919\\
-33.3	-12.819260555754\\
-33.21	-12.8710168610321\\
-33.12	-12.9238464140188\\
-33.03	-12.9777640430608\\
-32.94	-13.0327850465754\\
-32.85	-13.0889252108937\\
-32.76	-13.1462008290105\\
-32.67	-13.2046287202935\\
-32.58	-13.2642262512119\\
-32.49	-13.3250113571466\\
-32.4	-13.3870025653486\\
-32.31	-13.4502190191189\\
-32.22	-13.5146805032864\\
-32.13	-13.5804074710692\\
-32.04	-13.6474210724064\\
-31.95	-13.7157431838597\\
-31.86	-13.7853964401879\\
-31.77	-13.8564042677066\\
-31.68	-13.9287909195559\\
-31.59	-14.0025815130061\\
-31.5	-14.0778020689431\\
-31.41	-14.1544795536897\\
-31.32	-14.2326419233257\\
-31.23	-14.3123181706903\\
-31.14	-14.3935383752615\\
-31.05	-14.4763337561255\\
-30.96	-14.5607367282678\\
-30.87	-14.6467809624386\\
-30.78	-14.7345014488665\\
-30.69	-14.823934565121\\
-30.6	-14.9151181484502\\
-30.51	-15.0080915729533\\
-30.42	-15.1028958319782\\
-30.33	-15.1995736261748\\
-30.24	-15.298169457674\\
-30.15	-15.3987297309124\\
-30.06	-15.5013028606693\\
-29.97	-15.6059393879459\\
-29.88	-15.7126921043779\\
-29.79	-15.8216161859451\\
-29.7	-15.932769336825\\
-29.61	-16.0462119443253\\
-29.52	-16.1620072459367\\
-29.43	-16.2802215096579\\
-29.34	-16.4009242288806\\
-29.25	-16.5241883332655\\
-29.16	-16.6500904172101\\
-29.07	-16.7787109876982\\
-28.98	-16.9101347335368\\
-28.89	-17.0444508182338\\
-28.8	-17.1817531990512\\
-28.71	-17.3221409750902\\
-28.62	-17.4657187676374\\
-28.53	-17.6125971364267\\
-28.44	-17.7628930359634\\
-28.35	-17.9167303166291\\
-28.26	-18.0742402759439\\
-28.17	-18.2355622661335\\
-28.08	-18.4008443650461\\
-27.99	-18.5702441185123\\
-27.9	-18.7439293634766\\
-27.81	-18.9220791426802\\
-27.72	-19.1048847233917\\
-27.63	-19.2925507347186\\
-27.54	-19.4852964404593\\
-27.45	-19.6833571673513\\
-27.36	-19.8869859120521\\
-27.27	-20.0964551543831\\
-27.18	-20.312058909444\\
-27.09	-20.5341150573832\\
-27	-20.7629679971594\\
-26.91	-20.998991679915\\
-26.82	-21.2425930890437\\
-26.73	-21.4942162482918\\
-26.64	-21.7543468570515\\
-26.55	-22.0235176744331\\
-26.46	-22.3023148021244\\
-26.37	-22.5913850523205\\
-26.28	-22.8914446336662\\
-26.19	-23.2032894486725\\
-26.1	-23.5278073752402\\
-26.01	-23.8659930095031\\
-25.92	-24.2189654867148\\
-25.83	-24.5879901850842\\
-25.74	-24.9745053742517\\
-25.65	-25.3801552250205\\
-25.56	-25.8068310942895\\
-25.47	-26.2567237066099\\
-25.38	-26.7323898768667\\
-25.29	-27.2368389250775\\
-25.2	-27.7736461973858\\
-25.11	-28.3471045832805\\
-25.02	-28.9624303920088\\
-24.93	-29.6260488123246\\
-24.84	-30.3459989883499\\
-24.75	-31.1325244058851\\
-24.66	-31.998960656626\\
-24.57	-32.963120669978\\
-24.48	-34.0495546387464\\
-24.39	-35.293444514999\\
-24.3	-36.7477955758544\\
-24.21	-38.4979708631285\\
-24.12	-40.6949334008917\\
-24.03	-43.6464753992667\\
-23.94	-48.156934008515\\
-23.85	-58.0918514286483\\
-23.76	-56.9518530404263\\
-23.67	-47.7694130547128\\
-23.58	-43.4043853627985\\
-23.49	-40.5117334148839\\
-23.4	-38.344824105311\\
-23.31	-36.6115987242643\\
-23.22	-35.1671456159159\\
-23.13	-33.9289261519002\\
-23.04	-32.8454308102449\\
-22.95	-31.8823440543286\\
-22.86	-31.0156524614989\\
-22.77	-30.2278935551818\\
-22.68	-29.5059704083152\\
-22.59	-28.8398078160808\\
-22.5	-28.2214888031324\\
-22.41	-27.6446791132828\\
-22.32	-27.1042316001927\\
-22.23	-26.5959069885333\\
-22.14	-26.1161722009366\\
-22.05	-25.6620517508478\\
-21.96	-25.2310162799263\\
-21.87	-24.8208976272598\\
-21.78	-24.42982319501\\
-21.69	-24.0561645773634\\
-21.6	-23.6984968876649\\
-21.51	-23.355566216786\\
-21.42	-23.0262633468104\\
-21.33	-22.7096023303923\\
-21.24	-22.404702893487\\
-21.15	-22.1107758706913\\
-21.06	-21.8271110668929\\
-20.97	-21.5530670758019\\
-20.88	-21.2880626885917\\
-20.79	-21.0315696036556\\
-20.7	-20.7831062079653\\
-20.61	-20.5422322464031\\
-20.52	-20.3085442311365\\
-20.43	-20.0816714710776\\
-20.34	-19.8612726235634\\
-20.25	-19.6470326879482\\
-20.16	-19.4386603748516\\
-20.07	-19.2358857961115\\
-19.98	-19.0384584296482\\
-19.89	-18.8461453208957\\
-19.8	-18.658729488557\\
-19.71	-18.4760085074521\\
-19.62	-18.297793245369\\
-19.53	-18.1239067342693\\
-19.44	-17.9541831590597\\
-19.35	-17.7884669495418\\
-19.26	-17.6266119631642\\
-19.17	-17.4684807479003\\
-19.08	-17.3139438760107\\
-18.99	-17.1628793406696\\
-18.9	-17.0151720084751\\
-18.81	-16.8707131217497\\
-18.72	-16.7293998452991\\
-18.63	-16.5911348529539\\
-18.54	-16.4558259497799\\
-18.45	-16.3233857263327\\
-18.36	-16.1937312417553\\
-18.27	-16.0667837328827\\
-18.18	-15.9424683468395\\
-18.09	-15.8207138948954\\
-18	-15.7014526255869\\
-17.91	-15.584620015329\\
-17.82	-15.4701545749296\\
-17.73	-15.3579976705819\\
-17.64	-15.2480933580627\\
-17.55	-15.1403882289865\\
-17.46	-15.0348312680858\\
-17.37	-14.9313737205876\\
-17.28	-14.829968968845\\
-17.19	-14.7305724174663\\
-17.1	-14.6331413862545\\
-17.01	-14.537635010332\\
-16.92	-14.4440141468881\\
-16.83	-14.3522412880325\\
-16.74	-14.2622804792876\\
-16.65	-14.1740972432941\\
-16.56	-14.0876585083393\\
-16.47	-14.0029325413536\\
-16.38	-13.9198888850493\\
-16.29	-13.8384982989062\\
-16.2	-13.7587327037279\\
-16.11	-13.6805651295217\\
-16.02	-13.6039696664712\\
-15.93	-13.5289214187894\\
-15.84	-13.4553964612594\\
-15.75	-13.3833717982836\\
-15.66	-13.3128253252751\\
-15.57	-13.2437357922405\\
-15.48	-13.1760827694127\\
-15.39	-13.1098466148043\\
-15.3	-13.0450084435608\\
-15.21	-12.9815500990037\\
-15.12	-12.9194541252584\\
-15.03	-12.8587037413734\\
-14.94	-12.7992828168417\\
-14.85	-12.7411758484409\\
-14.76	-12.6843679383184\\
-14.67	-12.6288447732473\\
-14.58	-12.5745926049903\\
-14.49	-12.5215982317081\\
-14.4	-12.4698489803559\\
-14.31	-12.4193326900156\\
-14.22	-12.3700376961121\\
-14.13	-12.3219528154702\\
-14.04	-12.2750673321671\\
-13.95	-12.2293709841411\\
-13.86	-12.184853950519\\
-13.77	-12.1415068396281\\
-13.68	-12.0993206776582\\
-13.59	-12.0582868979462\\
-13.5	-12.0183973308521\\
-13.41	-11.979644194202\\
-13.32	-11.9420200842727\\
-13.23	-11.9055179672948\\
-13.14	-11.8701311714539\\
-13.05	-11.8358533793682\\
-12.96	-11.8026786210265\\
-12.87	-11.7706012671669\\
-12.78	-11.7396160230819\\
-12.69	-11.7097179228347\\
-12.6	-11.6809023238728\\
-12.51	-11.6531649020263\\
-12.42	-11.6265016468793\\
-12.33	-11.6009088575045\\
-12.24	-11.5763831385493\\
-12.15	-11.5529213966669\\
-12.06	-11.5305208372825\\
-11.97	-11.5091789616878\\
-11.88	-11.4888935644584\\
-11.79	-11.469662731186\\
-11.7	-11.4514848365232\\
-11.61	-11.4343585425344\\
-11.52	-11.4182827973501\\
-11.43	-11.4032568341215\\
-11.34	-11.3892801702734\\
-11.25	-11.3763526070529\\
-11.16	-11.3644742293744\\
-11.07	-11.3536454059589\\
-10.98	-11.3438667897692\\
-10.89	-11.3351393187411\\
-10.8	-11.3274642168133\\
-10.71	-11.3208429952567\\
-10.62	-11.3152774543075\\
-10.53	-11.3107696851071\\
-10.44	-11.3073220719527\\
-10.35	-11.304937294865\\
-10.26	-11.3036183324766\\
-10.17	-11.3033684652497\\
-10.08	-11.3041912790289\\
-9.99	-11.3060906689383\\
-9.9	-11.3090708436306\\
-9.81	-11.3131363298989\\
-9.72	-11.3182919776614\\
-9.63	-11.3245429653309\\
-9.54	-11.3318948055816\\
-9.45	-11.3403533515265\\
-9.36	-11.3499248033213\\
-9.27	-11.3606157152088\\
-9.18	-11.3724330030232\\
-9.09	-11.3853839521713\\
-9	-11.3994762261107\\
-8.91	-11.4147178753469\\
-8.82	-11.4311173469714\\
-8.73	-11.4486834947664\\
-8.64	-11.4674255899015\\
-8.55	-11.4873533322511\\
-8.46	-11.5084768623629\\
-8.37	-11.5308067741103\\
-8.28	-11.5543541280623\\
-8.19	-11.5791304656099\\
-8.1	-11.6051478238882\\
-8.01	-11.6324187515372\\
-7.92	-11.6609563253473\\
-7.83	-11.6907741678397\\
-7.74	-11.7218864658339\\
-7.65	-11.7543079900603\\
-7.56	-11.7880541158779\\
-7.47	-11.8231408451647\\
-7.38	-11.8595848294504\\
-7.29	-11.8974033943679\\
-7.2	-11.936614565506\\
-7.11	-11.9772370957523\\
-7.02	-12.0192904942202\\
-6.93	-12.0627950568641\\
-6.84	-12.1077718988944\\
-6.75	-12.1542429891106\\
-6.66	-12.2022311862838\\
-6.57	-12.2517602777288\\
-6.48	-12.302855020217\\
-6.39	-12.3555411833968\\
-6.3	-12.4098455958979\\
-6.21	-12.4657961943161\\
-6.12	-12.5234220752879\\
-6.03	-12.5827535508859\\
-5.94	-12.6438222075831\\
-5.85	-12.7066609690611\\
-5.76	-12.7713041631573\\
-5.67	-12.8377875932769\\
-5.58	-12.9061486146253\\
-5.49	-12.976426215648\\
-5.4	-13.0486611051066\\
-5.31	-13.1228958052555\\
-5.22	-13.1991747516361\\
-5.13	-13.2775444000511\\
-5.04	-13.3580533413428\\
-4.95	-13.4407524246617\\
-4.86	-13.5256948899834\\
-4.77	-13.612936510713\\
-4.68	-13.702535747306\\
-4.59	-13.7945539129361\\
-4.5	-13.8890553523562\\
-4.41	-13.9861076352257\\
-4.32	-14.085781765326\\
-4.23	-14.1881524072504\\
-4.14	-14.2932981323431\\
-4.05	-14.4013016858758\\
-3.96	-14.5122502776952\\
-3.87	-14.6262358988538\\
-3.78	-14.743355667054\\
-3.69	-14.8637122041062\\
-3.6	-14.987414049019\\
-3.51	-15.1145761108317\\
-3.42	-15.2453201658592\\
-3.33	-15.3797754046735\\
-3.24	-15.5180790349095\\
-3.15	-15.6603769468647\\
-3.06	-15.8068244499046\\
-2.97	-15.9575870889015\\
-2.88	-16.1128415513688\\
-2.79	-16.2727766776514\\
-2.7	-16.437594588537\\
-2.61	-16.6075119470552\\
-2.52	-16.782761374082\\
-2.43	-16.9635930408059\\
-2.34	-17.1502764652444\\
-2.25	-17.3431025450024\\
-2.16	-17.5423858645557\\
-2.07	-17.7484673227763\\
-1.98	-17.9617171355563\\
-1.89	-18.1825382796714\\
-1.8	-18.4113704580475\\
-1.71	-18.6486946841137\\
-1.62	-18.8950386049682\\
-1.53	-19.1509827110013\\
-1.44	-19.4171676152272\\
-1.35	-19.6943026313599\\
-1.26	-19.9831759390012\\
-1.17	-20.2846667018905\\
-1.08	-20.5997596075559\\
-0.99	-20.9295624332054\\
-0.9	-21.275327426644\\
-0.81	-21.6384775418052\\
-0.72	-22.0206389147685\\
-0.63	-22.4236814508727\\
-0.54	-22.8497700822629\\
-0.45	-23.3014302499194\\
-0.36	-23.7816326268645\\
-0.27	-24.2939042930304\\
-0.18	-24.842476935934\\
-0.09	-25.432487937109\\
0	-26.0702587436012\\
0.09	-26.7636891588897\\
0.18	-27.5228307841296\\
0.27	-28.3607471402009\\
0.36	-29.2948517553384\\
0.45	-30.3490832530978\\
0.54	-31.5576367503346\\
0.63	-32.9718145368089\\
0.72	-34.6737655335922\\
0.81	-36.8075712875514\\
0.9	-39.6631521461536\\
0.99	-43.9794395467826\\
1.08	-53.0364321017104\\
1.17	-54.4714793144188\\
1.26	-44.3896193466493\\
1.35	-39.8286256186238\\
1.44	-36.8394104425877\\
1.53	-34.6089748129427\\
1.62	-32.8272070242344\\
1.71	-31.3422600044184\\
1.8	-30.0683603592059\\
1.89	-28.9522862797398\\
1.98	-27.9587306881734\\
2.07	-27.0630659885139\\
2.16	-26.2474287528759\\
2.25	-25.4984490003866\\
2.34	-24.8058589812015\\
2.43	-24.1616019106947\\
2.52	-23.5592394402642\\
2.61	-22.9935452195658\\
2.7	-22.4602185427801\\
2.79	-21.9556778687267\\
2.88	-21.4769088861963\\
2.97	-21.0213506978979\\
3.06	-20.586809193071\\
3.15	-20.1713901689866\\
3.24	-19.7734470334068\\
3.33	-19.3915394321009\\
3.42	-19.0244001721834\\
3.51	-18.6709085218674\\
3.6	-18.3300684661603\\
3.69	-18.0009908540241\\
3.78	-17.6828786300776\\
3.87	-17.375014532618\\
3.96	-17.0767507796407\\
4.05	-16.7875003693819\\
4.14	-16.5067297012876\\
4.23	-16.2339522839738\\
4.32	-15.9687233435168\\
4.41	-15.7106351817677\\
4.5	-15.4593131628735\\
4.59	-15.2144122286587\\
4.68	-14.9756138613842\\
4.77	-14.7426234266794\\
4.86	-14.5151678409351\\
4.95	-14.2929935167421\\
5.04	-14.0758645475289\\
5.13	-13.863561098737\\
5.22	-13.6558779779624\\
5.31	-13.4526233606922\\
5.4	-13.253617651749\\
5.49	-13.0586924654599\\
5.58	-12.8676897099982\\
5.67	-12.6804607633812\\
5.76	-12.4968657303316\\
5.85	-12.3167727706608\\
5.94	-12.1400574910707\\
6.03	-11.9666023933202\\
6.12	-11.7962963726002\\
6.21	-11.6290342607351\\
6.3	-11.4647164094858\\
6.39	-11.3032483098034\\
6.48	-11.1445402433734\\
6.57	-10.9885069632199\\
6.66	-10.8350674005072\\
6.75	-10.6841443950035\\
6.84	-10.5356644469502\\
6.93	-10.3895574883288\\
7.02	-10.2457566717329\\
7.11	-10.1041981752449\\
7.2	-9.96482102188214\\
7.29	-9.82756691232591\\
7.38	-9.69238006977836\\
7.47	-9.55920709590622\\
7.56	-9.42799683693424\\
7.65	-9.29870025904189\\
7.74	-9.17127033229814\\
7.83	-9.0456619224417\\
7.92	-8.92183168987859\\
8.01	-8.79973799532705\\
8.1	-8.67934081159136\\
8.19	-8.56060164099302\\
8.28	-8.44348343802926\\
8.37	-8.32795053686667\\
8.46	-8.21396858331155\\
8.55	-8.10150447092938\\
8.64	-7.99052628101322\\
8.73	-7.88100322612591\\
8.82	-7.77290559696398\\
8.91	-7.66620471231101\\
9	-7.56087287186768\\
9.09	-7.45688331176196\\
9.18	-7.35421016255896\\
9.27	-7.2528284096035\\
9.36	-7.1527138555417\\
9.45	-7.05384308487933\\
9.54	-6.95619343044555\\
9.63	-6.85974294164032\\
9.72	-6.76447035435278\\
9.81	-6.67035506244625\\
9.9	-6.57737709071272\\
9.99	-6.48551706920705\\
10.08	-6.39475620887712\\
10.17	-6.3050762784121\\
10.26	-6.21645958223669\\
10.35	-6.12888893958359\\
10.44	-6.04234766458171\\
10.53	-5.95681954730119\\
10.62	-5.8722888357008\\
10.71	-5.78874021842656\\
10.8	-5.70615880841373\\
10.89	-5.62453012724772\\
10.98	-5.54384009024201\\
11.07	-5.46407499219398\\
11.16	-5.38522149378214\\
11.25	-5.30726660857016\\
11.34	-5.23019769058574\\
11.43	-5.15400242244386\\
11.52	-5.07866880398611\\
11.61	-5.00418514140948\\
11.7	-4.93054003685927\\
11.79	-4.85772237846285\\
11.88	-4.7857213307817\\
11.97	-4.71452632566118\\
12.06	-4.64412705345802\\
12.15	-4.57451345462704\\
12.24	-4.50567571164972\\
12.33	-4.43760424128792\\
12.42	-4.37028968714715\\
12.51	-4.30372291253481\\
12.6	-4.2378949935993\\
12.69	-4.17279721273692\\
12.78	-4.10842105225413\\
12.87	-4.04475818827334\\
12.96	-3.98180048487108\\
13.05	-3.91953998843806\\
13.14	-3.85796892225105\\
13.23	-3.79707968124714\\
13.32	-3.73686482699134\\
13.41	-3.67731708282911\\
13.5	-3.61842932921555\\
13.59	-3.56019459921376\\
13.68	-3.50260607415496\\
13.77	-3.44565707945348\\
13.86	-3.38934108057003\\
13.95	-3.33365167911701\\
14.04	-3.27858260909985\\
14.13	-3.22412773328883\\
14.22	-3.17028103971582\\
14.31	-3.11703663829103\\
14.4	-3.06438875753463\\
14.49	-3.01233174141885\\
14.58	-2.96086004631587\\
14.67	-2.90996823804745\\
14.76	-2.85965098903222\\
14.85	-2.80990307552673\\
14.94	-2.76071937495663\\
15.03	-2.71209486333451\\
15.12	-2.66402461276094\\
15.21	-2.6165037890057\\
15.3	-2.56952764916591\\
15.39	-2.52309153939837\\
15.48	-2.47719089272312\\
15.57	-2.43182122689579\\
15.66	-2.38697814234583\\
15.75	-2.34265732017866\\
15.84	-2.29885452023887\\
15.93	-2.25556557923274\\
16.02	-2.2127864089075\\
16.11	-2.17051299428564\\
16.2	-2.12874139195199\\
16.29	-2.08746772839201\\
16.38	-2.04668819837913\\
16.47	-2.00639906340972\\
16.56	-1.96659665018386\\
16.65	-1.92727734913034\\
16.74	-1.8884376129744\\
16.83	-1.85007395534674\\
16.92	-1.81218294943232\\
17.01	-1.77476122665768\\
17.1	-1.73780547541549\\
17.19	-1.70131243982497\\
17.28	-1.66527891852715\\
17.37	-1.62970176351364\\
17.46	-1.5945778789879\\
17.55	-1.55990422025802\\
17.64	-1.52567779265978\\
17.73	-1.49189565050918\\
17.82	-1.45855489608347\\
17.91	-1.42565267862967\\
18	-1.39318619339978\\
18.09	-1.36115268071187\\
18.18	-1.32954942503611\\
18.27	-1.29837375410511\\
18.36	-1.26762303804767\\
18.45	-1.23729468854533\\
18.54	-1.20738615801097\\
18.63	-1.17789493878871\\
18.72	-1.14881856237465\\
18.81	-1.12015459865761\\
18.9	-1.0919006551794\\
18.99	-1.06405437641398\\
19.08	-1.03661344306497\\
19.17	-1.00957557138096\\
19.26	-0.982938512488107\\
19.35	-0.956700051739417\\
19.44	-0.930858008080426\\
19.53	-0.905410233430592\\
19.62	-0.880354612080075\\
19.71	-0.855689060101416\\
19.8	-0.8314115247757\\
19.89	-0.807519984032787\\
19.98	-0.784012445905212\\
20.07	-0.760886947995394\\
20.16	-0.738141556955741\\
20.25	-0.715774367981333\\
20.34	-0.693783504314797\\
20.43	-0.672167116763079\\
20.52	-0.650923383225766\\
20.61	-0.630050508234622\\
20.7	-0.609546722504101\\
20.79	-0.58941028249246\\
20.88	-0.569639469973247\\
20.97	-0.550232591616886\\
21.06	-0.531187978582032\\
21.15	-0.512503986116531\\
21.24	-0.494178993167649\\
21.33	-0.476211402001394\\
21.42	-0.458599637830644\\
21.51	-0.441342148451895\\
21.6	-0.424437403890388\\
21.69	-0.407883896053393\\
21.78	-0.39168013839148\\
21.87	-0.37582466556754\\
21.96	-0.36031603313337\\
22.05	-0.345152817213652\\
22.14	-0.330333614197127\\
22.23	-0.315857040434786\\
22.32	-0.301721731944926\\
22.41	-0.28792634412487\\
22.5	-0.274469551469242\\
22.59	-0.261350047294574\\
22.68	-0.248566543470166\\
22.77	-0.236117770154983\\
22.86	-0.224002475540501\\
22.95	-0.212219425599337\\
23.04	-0.200767403839525\\
23.13	-0.189645211064322\\
23.22	-0.178851665137419\\
23.31	-0.168385600753413\\
23.4	-0.158245869213443\\
23.49	-0.148431338205866\\
23.58	-0.138940891591861\\
23.67	-0.129773429195847\\
23.76	-0.120927866600626\\
23.85	-0.112403134947122\\
23.94	-0.104198180738644\\
24.03	-0.0963119656495578\\
24.12	-0.0887434663382723\\
24.21	-0.0814916742644691\\
24.3	-0.0745555955104651\\
24.39	-0.0679342506066206\\
24.48	-0.0616266743607352\\
24.57	-0.0556319156913217\\
24.66	-0.0499490374646975\\
24.75	-0.0445771163358056\\
24.84	-0.0395152425927019\\
24.93	-0.0347625200046236\\
25.02	-0.0303180656735827\\
25.11	-0.026181009889401\\
25.2	-0.0223504959881403\\
25.29	-0.0188256802138459\\
25.38	-0.0156057315835441\\
25.47	-0.0126898317554506\\
25.56	-0.0100771749002975\\
25.65	-0.00776696757575799\\
25.74	-0.00575842860389786\\
25.83	-0.00405078895158441\\
25.92	-0.00264329161382511\\
26.01	-0.00153519149999157\\
26.1	-0.000725755322832527\\
26.19	-0.000214261490283076\\
26.28	1.92865493310657e-15\\
26.37	-8.2272336565973e-05\\
26.46	-0.000460391371355163\\
26.55	-0.00113368126496829\\
26.64	-0.00210147737224979\\
26.73	-0.00336312614980071\\
26.82	-0.00491798506599114\\
26.91	-0.00676542251339312\\
27	-0.00890481772362968\\
27.09	-0.0113355606846002\\
27.18	-0.0140570520600379\\
27.27	-0.0170687031113578\\
27.36	-0.020369935621801\\
27.45	-0.0239601818228141\\
27.54	-0.0278388843226334\\
27.63	-0.0320054960370601\\
27.72	-0.0364594801224021\\
27.81	-0.0412003099105308\\
27.9	-0.0462274688460562\\
27.99	-0.0515404504255768\\
28.08	-0.0571387581389933\\
28.17	-0.0630219054128534\\
28.26	-0.0691894155557063\\
28.35	-0.0756408217054622\\
28.44	-0.0823756667787081\\
28.53	-0.0893935034219909\\
28.62	-0.0966938939650304\\
28.71	-0.104276410375837\\
28.8	-0.11214063421776\\
28.89	-0.120286156608379\\
28.98	-0.128712578180308\\
29.07	-0.137419509043816\\
29.16	-0.146406568751318\\
29.25	-0.155673386263671\\
29.34	-0.165219599918307\\
29.43	-0.175044857399149\\
29.52	-0.185148815708339\\
29.61	-0.195531141139736\\
29.7	-0.206191509254199\\
29.79	-0.217129604856626\\
29.88	-0.228345121974757\\
29.97	-0.23983776383973\\
30.06	-0.251607242868365\\
30.15	-0.263653280647211\\
30.24	-0.275975607918305\\
30.33	-0.288573964566661\\
30.42	-0.30144809960951\\
30.51	-0.314597771187217\\
30.6	-0.328022746555957\\
30.69	-0.341722802082086\\
30.78	-0.355697723238231\\
30.87	-0.369947304601113\\
30.96	-0.384471349851047\\
31.05	-0.399269671773213\\
31.14	-0.414342092260593\\
31.23	-0.429688442318659\\
31.32	-0.445308562071774\\
31.41	-0.461202300771327\\
31.5	-0.477369516805593\\
31.59	-0.493810077711319\\
31.68	-0.510523860187085\\
31.77	-0.527510750108365\\
31.86	-0.544770642544385\\
31.95	-0.562303441776727\\
32.04	-0.580109061319692\\
32.13	-0.598187423942467\\
32.22	-0.616538461693059\\
32.31	-0.635162115924046\\
32.4	-0.654058337320136\\
32.49	-0.67322708592753\\
32.58	-0.692668331185154\\
32.67	-0.712382051957721\\
32.76	-0.732368236570644\\
32.85	-0.752626882846868\\
32.94	-0.773157998145545\\
33.03	-0.793961599402664\\
33.12	-0.815037713173596\\
33.21	-0.836386375677555\\
33.3	-0.858007632844074\\
33.39	-0.879901540361443\\
33.48	-0.902068163727135\\
33.57	-0.924507578300298\\
33.66	-0.947219869356262\\
33.75	-0.970205132143144\\
33.84	-0.993463471940536\\
33.93	-1.01699500412032\\
34.02	-1.04079985420963\\
34.11	-1.06487815795601\\
34.2	-1.08923006139474\\
34.29	-1.11385572091841\\
34.38	-1.1387553033488\\
34.47	-1.16392898601097\\
34.56	-1.18937695680975\\
34.65	-1.21509941430858\\
34.74	-1.24109656781069\\
34.83	-1.26736863744278\\
34.92	-1.29391585424114\\
35.01	-1.32073846024026\\
35.1	-1.34783670856403\\
35.19	-1.37521086351942\\
35.28	-1.40286120069298\\
35.37	-1.4307880070498\\
35.46	-1.45899158103532\\
35.55	-1.48747223267984\\
35.64	-1.51623028370591\\
35.73	-1.54526606763844\\
35.82	-1.57457992991791\\
35.91	-1.60417222801635\\
36	-1.63404333155647\\
36.09	-1.66419362243379\\
36.18	-1.69462349494193\\
36.27	-1.72533335590105\\
36.36	-1.75632362478955\\
36.45	-1.78759473387913\\
36.54	-1.8191471283731\\
36.63	-1.85098126654824\\
36.72	-1.88309761990014\\
36.81	-1.91549667329206\\
36.9	-1.94817892510749\\
36.99	-1.98114488740641\\
37.08	-2.0143950860854\\
37.17	-2.0479300610415\\
37.26	-2.08175036634019\\
37.35	-2.11585657038728\\
37.44	-2.15024925610498\\
37.53	-2.18492902111222\\
37.62	-2.2198964779092\\
37.71	-2.2551522540664\\
37.8	-2.29069699241807\\
37.89	-2.32653135126033\\
37.98	-2.36265600455395\\
38.07	-2.39907164213192\\
38.16	-2.43577896991201\\
38.25	-2.47277871011429\\
38.34	-2.51007160148379\\
38.43	-2.54765839951851\\
38.52	-2.58553987670268\\
38.61	-2.62371682274566\\
38.7	-2.66219004482643\\
38.79	-2.70096036784382\\
38.88	-2.74002863467275\\
38.97	-2.77939570642642\\
39.06	-2.81906246272483\\
39.15	-2.85902980196956\\
39.24	-2.89929864162507\\
39.33	-2.93986991850677\\
39.42	-2.98074458907584\\
39.51	-3.02192362974109\\
39.6	-3.06340803716807\\
39.69	-3.10519882859543\\
39.78	-3.14729704215903\\
39.87	-3.18970373722361\\
39.96	-3.23241999472259\\
40.05	-3.27544691750589\\
40.14	-3.31878563069631\\
40.23	-3.36243728205429\\
40.32	-3.40640304235174\\
40.41	-3.45068410575473\\
40.5	-3.49528169021562\\
40.59	-3.5401970378747\\
40.68	-3.58543141547169\\
40.77	-3.63098611476721\\
40.86	-3.67686245297485\\
40.95	-3.72306177320356\\
41.04	-3.76958544491138\\
41.13	-3.81643486437\\
41.22	-3.86361145514126\\
41.31	-3.91111666856532\\
41.4	-3.95895198426115\\
41.49	-4.00711891063952\\
41.58	-4.05561898542908\\
41.67	-4.10445377621559\\
41.76	-4.15362488099495\\
41.85	-4.20313392874034\\
41.94	-4.25298257998378\\
42.03	-4.30317252741277\\
42.12	-4.35370549648218\\
42.21	-4.40458324604208\\
42.3	-4.45580756898185\\
42.39	-4.50738029289116\\
42.48	-4.55930328073817\\
42.57	-4.61157843156565\\
42.66	-4.66420768120555\\
42.75	-4.71719300301242\\
42.84	-4.77053640861648\\
42.93	-4.82423994869681\\
43.02	-4.87830571377535\\
43.11	-4.93273583503241\\
43.2	-4.9875324851442\\
43.29	-5.04269787914331\\
43.38	-5.09823427530274\\
43.47	-5.15414397604423\\
43.56	-5.21042932887172\\
43.65	-5.26709272733087\\
43.74	-5.32413661199519\\
43.83	-5.38156347148005\\
43.92	-5.43937584348512\\
44.01	-5.49757631586652\\
44.1	-5.55616752773945\\
44.19	-5.61515217061235\\
44.28	-5.6745329895539\\
44.37	-5.73431278439362\\
44.46	-5.79449441095749\\
44.55	-5.85508078233971\\
44.64	-5.91607487021191\\
44.73	-5.977479706171\\
44.82	-6.03929838312717\\
44.91	-6.10153405673338\\
45	-6.16418994685782\\
45.09	-6.22726933910093\\
45.18	-6.29077558635859\\
45.27	-6.35471211043298\\
45.36	-6.41908240369319\\
45.45	-6.48389003078712\\
45.54	-6.54913863040669\\
45.63	-6.61483191710829\\
45.72	-6.68097368319067\\
45.81	-6.74756780063225\\
45.9	-6.81461822309025\\
45.99	-6.88212898796399\\
46.08	-6.9501042185247\\
46.17	-7.01854812611457\\
46.26	-7.08746501241775\\
46.35	-7.1568592718059\\
46.44	-7.22673539376149\\
46.53	-7.29709796538184\\
46.62	-7.36795167396712\\
46.71	-7.43930130969566\\
46.8	-7.51115176839022\\
46.89	-7.58350805437886\\
46.98	-7.65637528345432\\
47.07	-7.72975868593597\\
47.16	-7.80366360983864\\
47.25	-7.87809552415284\\
47.34	-7.95306002224099\\
47.43	-8.02856282535474\\
47.52	-8.10460978627838\\
47.61	-8.18120689310414\\
47.7	-8.25836027314465\\
47.79	-8.33607619698892\\
47.88	-8.41436108270817\\
47.97	-8.49322150021801\\
48.06	-8.57266417580401\\
48.15	-8.65269599681831\\
48.24	-8.73332401655465\\
48.33	-8.81455545931026\\
48.42	-8.89639772564336\\
48.51	-8.97885839783495\\
48.6	-9.06194524556506\\
48.69	-9.1456662318131\\
48.78	-9.2300295189933\\
48.87	-9.31504347533651\\
48.96	-9.40071668153024\\
49.05	-9.48705793762949\\
49.14	-9.57407627025204\\
49.23	-9.66178094007186\\
49.32	-9.75018144962606\\
49.41	-9.83928755145088\\
49.5	-9.92910925656364\\
49.59	-10.0196568433084\\
49.68	-10.1109408665842\\
49.77	-10.2029721674761\\
49.86	-10.2957618833094\\
49.95	-10.3893214581512\\
50.04	-10.4836626537815\\
50.13	-10.5787975611607\\
50.22	-10.6747386124199\\
50.31	-10.7714985934027\\
50.4	-10.8690906567903\\
50.49	-10.9675283358413\\
50.58	-11.0668255587823\\
50.67	-11.1669966638855\\
50.76	-11.2680564152739\\
50.85	-11.3700200194967\\
50.94	-11.472903142919\\
51.03	-11.5767219299762\\
51.12	-11.6814930223435\\
51.21	-11.7872335790776\\
51.3	-11.8939612977887\\
51.39	-12.001694436908\\
51.48	-12.1104518391192\\
51.57	-12.2202529560269\\
51.66	-12.3311178741423\\
51.75	-12.4430673422703\\
51.84	-12.5561228003909\\
51.93	-12.6703064101326\\
52.02	-12.7856410869452\\
52.11	-12.9021505340863\\
52.2	-13.0198592785459\\
52.29	-13.1387927090437\\
52.38	-13.2589771162427\\
52.47	-13.3804397353385\\
52.56	-13.5032087911919\\
52.65	-13.6273135461918\\
52.74	-13.7527843510468\\
52.83	-13.8796526987254\\
52.92	-14.0079512817798\\
53.01	-14.1377140533124\\
53.1	-14.2689762918669\\
53.19	-14.401774670549\\
53.28	-14.5361473307144\\
53.37	-14.672133960589\\
53.46	-14.8097758792248\\
53.55	-14.949116126229\\
53.64	-15.0901995577536\\
53.73	-15.2330729492725\\
53.82	-15.3777851057342\\
53.91	-15.5243869797312\\
54	-15.6729317983994\\
54.09	-15.8234751998309\\
54.18	-15.9760753798703\\
54.27	-16.1307932502569\\
54.36	-16.2876926091825\\
54.45	-16.4468403254515\\
54.54	-16.6083065375682\\
54.63	-16.7721648692261\\
54.72	-16.9384926628469\\
54.81	-17.1073712330176\\
54.9	-17.2788861418907\\
54.99	-17.4531274988766\\
55.08	-17.6301902872426\\
55.17	-17.810174720571\\
55.26	-17.9931866324146\\
55.35	-18.1793379029277\\
55.44	-18.3687469267674\\
55.53	-18.561539127148\\
55.62	-18.7578475216237\\
55.71	-18.9578133459727\\
55.8	-19.1615867434945\\
55.89	-19.3693275281255\\
55.98	-19.5812060310695\\
56.07	-19.797404042154\\
56.16	-20.0181158589244\\
56.25	-20.2435494586194\\
56.34	-20.4739278107132\\
56.43	-20.7094903507571\\
56.52	-20.9504946399043\\
56.61	-21.1972182389202\\
56.7	-21.4499608308272\\
56.79	-21.709046632849\\
56.88	-21.9748271463026\\
56.97	-22.2476843028968\\
57.06	-22.5280340780534\\
57.15	-22.8163306569898\\
57.24	-23.113071258246\\
57.33	-23.4188017432259\\
57.42	-23.7341231706481\\
57.51	-24.0596994935844\\
57.6	-24.3962666467616\\
57.69	-24.7446433367945\\
57.78	-25.1057439332572\\
57.87	-25.4805939713892\\
57.96	-25.8703489282608\\
58.05	-26.2763171385551\\
58.14	-26.6999879958954\\
58.23	-27.1430669736988\\
58.32	-27.6075195454593\\
58.41	-28.0956268642521\\
58.5	-28.6100571943776\\
58.59	-29.1539587652324\\
58.68	-29.7310822514763\\
58.77	-30.345945000541\\
58.86	-31.0040553402775\\
58.95	-31.712225438831\\
59.04	-32.4790182909544\\
59.13	-33.3154043584617\\
59.22	-34.2357581984194\\
59.31	-35.2594309809364\\
59.4	-36.413351031873\\
59.49	-37.7365818976157\\
59.58	-39.2889248045502\\
59.67	-41.1688205332335\\
59.76	-43.5560347704053\\
59.85	-46.8367150366081\\
59.94	-52.1307228755372\\
60.03	-67.7710441821163\\
60.12	-55.6751715781785\\
60.21	-48.6648221691084\\
60.3	-44.8542062485292\\
60.39	-42.2275206805988\\
60.48	-40.2237479674887\\
60.57	-38.605202614309\\
60.66	-37.2486885962831\\
60.75	-36.0820446906276\\
60.84	-35.059346342854\\
60.93	-34.1495506577512\\
61.02	-33.3306888549087\\
61.11	-32.5866415469148\\
61.2	-31.9052303377118\\
61.29	-31.2770293497617\\
61.38	-30.694593517165\\
61.47	-30.1519397023829\\
61.56	-29.6441873248142\\
61.65	-29.1673030508277\\
61.74	-28.7179153571524\\
61.83	-28.293177206086\\
61.92	-27.8906625893673\\
62.01	-27.5082873864457\\
62.1	-27.1442479866239\\
62.19	-26.7969730952743\\
62.28	-26.4650854652993\\
62.37	-26.147371197701\\
62.46	-25.8427548829103\\
62.55	-25.5502792981231\\
62.64	-25.2690886939623\\
62.73	-24.9984149349295\\
62.82	-24.7375659281636\\
62.91	-24.4859159015851\\
63	-24.2428971876891\\
63.09	-24.0079932415523\\
63.18	-23.7807326770503\\
63.27	-23.5606841481338\\
63.36	-23.347451935425\\
63.45	-23.1406721246284\\
63.54	-22.9400092840082\\
63.63	-22.7451535647101\\
63.72	-22.5558181609509\\
63.81	-22.3717370777769\\
63.9	-22.1926631627517\\
63.99	-22.0183663649887\\
64.08	-21.8486321907284\\
64.17	-21.6832603294225\\
64.26	-21.5220634282198\\
64.35	-21.3648659960283\\
64.44	-21.2115034210502\\
64.53	-21.0618210879788\\
64.62	-20.9156735829648\\
64.71	-20.7729239760865\\
64.8	-20.6334431724283\\
64.89	-20.4971093240445\\
64.98	-20.3638072960801\\
65.07	-20.2334281811684\\
65.16	-20.1058688569637\\
65.25	-19.9810315822888\\
65.34	-19.8588236279231\\
65.43	-19.7391569385273\\
65.52	-19.6219478226036\\
65.61	-19.5071166677498\\
65.7	-19.3945876787679\\
65.79	-19.2842886364639\\
65.88	-19.1761506752047\\
65.97	-19.0701080775108\\
66.06	-18.9660980841413\\
66.15	-18.8640607182914\\
66.24	-18.763938622661\\
66.33	-18.6656769082808\\
66.42	-18.569223014092\\
66.51	-18.4745265763756\\
66.6	-18.381539307211\\
66.69	-18.2902148812293\\
66.78	-18.2005088299864\\
66.87	-18.1123784433525\\
66.96	-18.0257826773648\\
67.05	-17.9406820680408\\
67.14	-17.8570386506976\\
67.23	-17.7748158843583\\
67.32	-17.693978580867\\
67.41	-17.614492838364\\
67.5	-17.5363259788037\\
67.59	-17.4594464892241\\
67.68	-17.3838239665003\\
67.77	-17.3094290653376\\
67.86	-17.2362334492784\\
67.95	-17.1642097445163\\
68.04	-17.0933314963263\\
68.13	-17.0235731279352\\
68.22	-16.9549099016705\\
68.31	-16.8873178822378\\
68.4	-16.820773901988\\
68.49	-16.7552555280473\\
68.58	-16.6907410311904\\
68.67	-16.6272093563478\\
68.76	-16.5646400946452\\
68.85	-16.5030134568807\\
68.94	-16.4423102483514\\
69.03	-16.3825118449489\\
69.12	-16.3236001704471\\
69.21	-16.2655576749118\\
69.3	-16.2083673141662\\
69.39	-16.1520125302512\\
69.48	-16.0964772328237\\
69.57	-16.0417457814379\\
69.66	-15.987802968662\\
69.75	-15.9346340039818\\
69.84	-15.8822244984478\\
69.93	-15.8305604500269\\
70.02	-15.7796282296168\\
70.11	-15.7294145676914\\
70.2	-15.6799065415407\\
70.29	-15.6310915630744\\
70.38	-15.5829573671602\\
70.47	-15.5354920004685\\
70.56	-15.4886838107975\\
70.65	-15.4425214368542\\
70.74	-15.3969937984675\\
70.83	-15.3520900872133\\
70.92	-15.3077997574288\\
71.01	-15.2641125175992\\
71.1	-15.2210183220965\\
71.19	-15.1785073632542\\
71.28	-15.1365700637619\\
71.37	-15.0951970693635\\
71.46	-15.0543792418465\\
71.55	-15.0141076523059\\
71.64	-14.9743735746724\\
71.73	-14.9351684794915\\
71.82	-14.8964840279416\\
71.91	-14.8583120660814\\
72	-14.820644619315\\
72.09	-14.7834738870653\\
72.18	-14.7467922376469\\
72.27	-14.7105922033292\\
72.36	-14.6748664755806\\
72.45	-14.6396079004879\\
72.54	-14.6048094743413\\
72.63	-14.5704643393786\\
72.72	-14.5365657796822\\
72.81	-14.5031072172219\\
72.9	-14.4700822080375\\
72.99	-14.4374844385556\\
73.08	-14.4053077220342\\
73.17	-14.3735459951311\\
73.26	-14.3421933145901\\
73.35	-14.3112438540402\\
73.44	-14.280691900904\\
73.53	-14.2505318534099\\
73.62	-14.2207582177048\\
73.71	-14.191365605063\\
73.8	-14.162348729187\\
73.89	-14.1337024035981\\
73.98	-14.105421539111\\
74.07	-14.077501141392\\
74.16	-14.0499363085946\\
74.25	-14.0227222290721\\
74.34	-13.9958541791626\\
74.43	-13.9693275210449\\
74.52	-13.9431377006611\\
74.61	-13.9172802457056\\
74.7	-13.8917507636756\\
74.79	-13.8665449399827\\
74.88	-13.8416585361232\\
74.97	-13.8170873879031\\
75.06	-13.7928274037188\\
75.15	-13.7688745628888\\
75.24	-13.7452249140366\\
75.33	-13.7218745735211\\
75.42	-13.6988197239151\\
75.51	-13.6760566125279\\
75.6	-13.6535815499719\\
75.69	-13.6313909087716\\
75.78	-13.6094811220132\\
75.87	-13.5878486820326\\
75.96	-13.5664901391429\\
76.05	-13.5454021003972\\
76.14	-13.5245812283875\\
76.23	-13.5040242400778\\
76.32	-13.4837279056702\\
76.41	-13.463689047503\\
76.5	-13.4439045389799\\
76.59	-13.4243713035292\\
76.68	-13.4050863135917\\
76.77	-13.3860465896369\\
76.86	-13.3672491992066\\
76.95	-13.3486912559841\\
77.04	-13.3303699188894\\
77.13	-13.312282391199\\
77.22	-13.2944259196895\\
77.31	-13.276797793804\\
77.4	-13.2593953448417\\
77.49	-13.2422159451684\\
77.58	-13.2252570074483\\
77.67	-13.2085159838969\\
77.76	-13.1919903655525\\
77.85	-13.1756776815674\\
77.94	-13.1595754985186\\
78.03	-13.1436814197347\\
78.12	-13.1279930846422\\
78.21	-13.1125081681274\\
78.3	-13.0972243799156\\
78.39	-13.0821394639661\\
78.48	-13.0672511978823\\
78.57	-13.052557392338\\
78.66	-13.0380558905169\\
78.75	-13.0237445675674\\
78.84	-13.0096213300711\\
78.93	-12.995684115524\\
79.02	-12.9819308918317\\
79.11	-12.9683596568169\\
79.2	-12.9549684377387\\
79.29	-12.9417552908249\\
79.38	-12.9287183008151\\
79.47	-12.9158555805156\\
79.56	-12.903165270365\\
79.65	-12.8906455380108\\
79.74	-12.8782945778961\\
79.83	-12.866110610857\\
79.92	-12.8540918837291\\
80.01	-12.8422366689641\\
80.1	-12.8305432642558\\
80.19	-12.8190099921746\\
80.28	-12.807635199812\\
80.37	-12.7964172584322\\
80.46	-12.7853545631334\\
80.55	-12.7744455325166\\
80.64	-12.7636886083626\\
80.73	-12.7530822553164\\
80.82	-12.74262496058\\
80.91	-12.7323152336113\\
81	-12.7221516058316\\
81.09	-12.7121326303386\\
81.18	-12.7022568816276\\
81.27	-12.6925229553186\\
81.36	-12.6829294678898\\
81.45	-12.6734750564177\\
81.54	-12.6641583783233\\
81.63	-12.6549781111245\\
81.72	-12.6459329521938\\
81.81	-12.6370216185224\\
81.9	-12.6282428464893\\
81.99	-12.6195953916362\\
82.08	-12.6110780284476\\
82.17	-12.6026895501362\\
82.26	-12.5944287684331\\
82.35	-12.5862945133833\\
82.44	-12.5782856331457\\
82.53	-12.5704009937978\\
82.62	-12.5626394791455\\
82.71	-12.5549999905368\\
82.8	-12.5474814466802\\
82.89	-12.5400827834675\\
82.98	-12.5328029538003\\
83.07	-12.5256409274212\\
83.16	-12.5185956907487\\
83.25	-12.5116662467159\\
83.34	-12.5048516146133\\
83.43	-12.4981508299354\\
83.52	-12.4915629442305\\
83.61	-12.4850870249544\\
83.7	-12.4787221553279\\
83.79	-12.472467434197\\
83.88	-12.4663219758971\\
83.97	-12.4602849101204\\
84.06	-12.4543553817859\\
84.15	-12.4485325509134\\
84.24	-12.4428155925002\\
84.33	-12.4372036964004\\
84.42	-12.4316960672081\\
84.51	-12.4262919241426\\
84.6	-12.4209905009369\\
84.69	-12.4157910457289\\
84.78	-12.4106928209552\\
84.87	-12.4056951032478\\
84.96	-12.4007971833331\\
85.05	-12.3959983659339\\
85.14	-12.3912979696735\\
85.23	-12.3866953269823\\
85.32	-12.3821897840073\\
85.41	-12.3777807005234\\
85.5	-12.3734674498473\\
85.59	-12.3692494187537\\
85.68	-12.3651260073936\\
85.77	-12.361096629215\\
85.86	-12.3571607108857\\
85.95	-12.3533176922183\\
86.04	-12.349567026097\\
86.13	-12.3459081784068\\
86.22	-12.3423406279645\\
86.31	-12.3388638664519\\
86.4	-12.3354773983509\\
86.49	-12.3321807408802\\
86.58	-12.3289734239345\\
86.67	-12.325854990025\\
86.76	-12.3228249942221\\
86.85	-12.3198830040998\\
86.94	-12.3170285996817\\
87.03	-12.3142613733891\\
87.12	-12.3115809299907\\
87.21	-12.3089868865539\\
87.3	-12.3064788723977\\
87.39	-12.3040565290479\\
87.48	-12.3017195101928\\
87.57	-12.2994674816419\\
87.66	-12.297300121285\\
87.75	-12.2952171190536\\
87.84	-12.2932181768836\\
87.93	-12.2913030086795\\
88.02	-12.2894713402805\\
88.11	-12.2877229094275\\
88.2	-12.2860574657322\\
88.29	-12.2844747706473\\
88.38	-12.2829745974383\\
88.47	-12.2815567311569\\
88.56	-12.2802209686155\\
88.65	-12.2789671183635\\
88.74	-12.2777950006645\\
88.83	-12.2767044474761\\
88.92	-12.2756953024291\\
89.01	-12.2747674208104\\
89.1	-12.2739206695454\\
89.19	-12.2731549271827\\
89.28	-12.2724700838802\\
89.37	-12.2718660413923\\
89.46	-12.2713427130581\\
89.55	-12.2709000237921\\
89.64	-12.2705379100749\\
89.73	-12.270256319946\\
89.82	-12.2700552129981\\
89.91	-12.2699345603721\\
90	-12.2698943447538\\
};
\addplot [color=mycolor6, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-90	-3.09005712738446\\
-89.91	-3.09010143955888\\
-89.82	-3.09023437840657\\
-89.73	-3.09045595090103\\
-89.64	-3.09076616866522\\
-89.55	-3.09116504797237\\
-89.46	-3.09165260974703\\
-89.37	-3.09222887956646\\
-89.28	-3.0928938876623\\
-89.19	-3.09364766892254\\
-89.1	-3.09449026289385\\
-89.01	-3.09542171378417\\
-88.92	-3.09644207046556\\
-88.83	-3.09755138647753\\
-88.74	-3.09874972003049\\
-88.65	-3.10003713400959\\
-88.56	-3.10141369597892\\
-88.47	-3.1028794781859\\
-88.38	-3.10443455756615\\
-88.29	-3.10607901574851\\
-88.2	-3.10781293906048\\
-88.11	-3.10963641853393\\
-88.02	-3.11154954991117\\
-87.93	-3.11355243365131\\
-87.84	-3.11564517493695\\
-87.75	-3.11782788368118\\
-87.66	-3.12010067453492\\
-87.57	-3.12246366689465\\
-87.48	-3.12491698491031\\
-87.39	-3.12746075749372\\
-87.3	-3.13009511832719\\
-87.21	-3.13282020587254\\
-87.12	-3.13563616338046\\
-87.03	-3.13854313890015\\
-86.94	-3.14154128528938\\
-86.85	-3.14463076022486\\
-86.76	-3.14781172621294\\
-86.67	-3.15108435060071\\
-86.58	-3.15444880558741\\
-86.49	-3.15790526823624\\
-86.4	-3.16145392048648\\
-86.31	-3.165094949166\\
-86.22	-3.16882854600417\\
-86.13	-3.1726549076451\\
-86.04	-3.17657423566123\\
-85.95	-3.18058673656739\\
-85.86	-3.18469262183513\\
-85.77	-3.18889210790753\\
-85.68	-3.19318541621435\\
-85.59	-3.19757277318756\\
-85.5	-3.20205441027731\\
-85.41	-3.20663056396829\\
-85.32	-3.21130147579649\\
-85.23	-3.21606739236631\\
-85.14	-3.22092856536826\\
-85.05	-3.22588525159685\\
-84.96	-3.23093771296908\\
-84.87	-3.23608621654333\\
-84.78	-3.24133103453855\\
-84.69	-3.24667244435412\\
-84.6	-3.25211072858993\\
-84.51	-3.25764617506708\\
-84.42	-3.26327907684897\\
-84.33	-3.26900973226277\\
-84.24	-3.27483844492156\\
-84.15	-3.28076552374674\\
-84.06	-3.28679128299102\\
-83.97	-3.29291604226192\\
-83.88	-3.29914012654572\\
-83.79	-3.30546386623187\\
-83.7	-3.311887597138\\
-83.61	-3.31841166053541\\
-83.52	-3.32503640317504\\
-83.43	-3.33176217731401\\
-83.34	-3.33858934074268\\
-83.25	-3.34551825681227\\
-83.16	-3.35254929446303\\
-83.07	-3.35968282825295\\
-82.98	-3.36691923838703\\
-82.89	-3.37425891074719\\
-82.8	-3.38170223692265\\
-82.71	-3.38924961424108\\
-82.62	-3.39690144580012\\
-82.53	-3.40465814049973\\
-82.44	-3.41252011307505\\
-82.35	-3.42048778412986\\
-82.26	-3.42856158017079\\
-82.17	-3.43674193364208\\
-82.08	-3.44502928296107\\
-81.99	-3.45342407255429\\
-81.9	-3.46192675289432\\
-81.81	-3.47053778053725\\
-81.72	-3.47925761816091\\
-81.63	-3.48808673460381\\
-81.54	-3.49702560490476\\
-81.45	-3.50607471034325\\
-81.36	-3.51523453848066\\
-81.27	-3.52450558320206\\
-81.18	-3.53388834475898\\
-81.09	-3.54338332981282\\
-81	-3.55299105147915\\
-80.91	-3.56271202937281\\
-80.82	-3.57254678965377\\
-80.73	-3.58249586507395\\
-80.64	-3.59255979502482\\
-80.55	-3.60273912558588\\
-80.46	-3.61303440957406\\
-80.37	-3.62344620659402\\
-80.28	-3.6339750830893\\
-80.19	-3.64462161239455\\
-80.1	-3.65538637478856\\
-80.01	-3.66626995754833\\
-79.92	-3.67727295500419\\
-79.83	-3.68839596859578\\
-79.74	-3.6996396069292\\
-79.65	-3.71100448583509\\
-79.56	-3.72249122842782\\
-79.47	-3.73410046516582\\
-79.38	-3.74583283391289\\
-79.29	-3.75768898000069\\
-79.2	-3.7696695562924\\
-79.11	-3.78177522324753\\
-79.02	-3.79400664898783\\
-78.93	-3.80636450936456\\
-78.84	-3.81884948802689\\
-78.75	-3.83146227649152\\
-78.66	-3.84420357421368\\
-78.57	-3.85707408865937\\
-78.48	-3.87007453537896\\
-78.39	-3.88320563808205\\
-78.3	-3.89646812871389\\
-78.21	-3.90986274753297\\
-78.12	-3.92339024319029\\
-78.03	-3.93705137280988\\
-77.94	-3.95084690207095\\
-77.85	-3.96477760529148\\
-77.76	-3.97884426551343\\
-77.67	-3.99304767458943\\
-77.58	-4.00738863327121\\
-77.49	-4.02186795129955\\
-77.4	-4.03648644749602\\
-77.31	-4.05124494985632\\
-77.22	-4.06614429564548\\
-77.13	-4.08118533149473\\
-77.04	-4.09636891350031\\
-76.95	-4.11169590732403\\
-76.86	-4.12716718829578\\
-76.77	-4.14278364151798\\
-76.68	-4.15854616197194\\
-76.59	-4.17445565462633\\
-76.5	-4.19051303454768\\
-76.41	-4.20671922701289\\
-76.32	-4.22307516762403\\
-76.23	-4.23958180242522\\
-76.14	-4.25624008802184\\
-76.05	-4.27305099170192\\
-75.96	-4.29001549155998\\
-75.87	-4.30713457662316\\
-75.78	-4.32440924697986\\
-75.69	-4.34184051391082\\
-75.6	-4.35942940002281\\
-75.51	-4.37717693938479\\
-75.42	-4.39508417766694\\
-75.33	-4.41315217228221\\
-75.24	-4.43138199253072\\
-75.15	-4.44977471974705\\
-75.06	-4.46833144745037\\
-74.97	-4.48705328149757\\
-74.88	-4.50594134023939\\
-74.79	-4.52499675467972\\
-74.7	-4.54422066863801\\
-74.61	-4.56361423891496\\
-74.52	-4.58317863546157\\
-74.43	-4.6029150415515\\
-74.34	-4.62282465395696\\
-74.25	-4.64290868312823\\
-74.16	-4.66316835337663\\
-74.07	-4.68360490306147\\
-73.98	-4.70421958478057\\
-73.89	-4.72501366556488\\
-73.8	-4.74598842707699\\
-73.71	-4.76714516581375\\
-73.62	-4.78848519331309\\
-73.53	-4.81000983636517\\
-73.44	-4.83172043722784\\
-73.35	-4.85361835384669\\
-73.26	-4.87570496007967\\
-73.17	-4.8979816459264\\
-73.08	-4.9204498177624\\
-72.99	-4.94311089857824\\
-72.9	-4.96596632822371\\
-72.81	-4.98901756365732\\
-72.72	-5.01226607920104\\
-72.63	-5.03571336680056\\
-72.54	-5.05936093629112\\
-72.45	-5.08321031566917\\
-72.36	-5.10726305136983\\
-72.27	-5.13152070855047\\
-72.18	-5.15598487138041\\
-72.09	-5.18065714333711\\
-72	-5.20553914750881\\
-71.91	-5.2306325269038\\
-71.82	-5.25593894476669\\
-71.73	-5.28146008490167\\
-71.64	-5.30719765200302\\
-71.55	-5.33315337199298\\
-71.46	-5.35932899236738\\
-71.37	-5.38572628254893\\
-71.28	-5.41234703424874\\
-71.19	-5.43919306183595\\
-71.1	-5.46626620271583\\
-71.01	-5.4935683177167\\
-70.92	-5.52110129148574\\
-70.83	-5.54886703289394\\
-70.74	-5.57686747545059\\
-70.65	-5.60510457772736\\
-70.56	-5.63358032379249\\
-70.47	-5.66229672365514\\
-70.38	-5.69125581372028\\
-70.29	-5.7204596572545\\
-70.2	-5.74991034486287\\
-70.11	-5.77960999497732\\
-70.02	-5.80956075435684\\
-69.93	-5.83976479859972\\
-69.84	-5.87022433266836\\
-69.75	-5.90094159142686\\
-69.66	-5.93191884019194\\
-69.57	-5.9631583752973\\
-69.48	-5.99466252467212\\
-69.39	-6.02643364843399\\
-69.3	-6.05847413949657\\
-69.21	-6.09078642419268\\
-69.12	-6.12337296291308\\
-69.03	-6.15623625076155\\
-68.94	-6.18937881822659\\
-68.85	-6.22280323187046\\
-68.76	-6.25651209503595\\
-68.67	-6.29050804857152\\
-68.58	-6.32479377157519\\
-68.49	-6.35937198215809\\
-68.4	-6.39424543822796\\
-68.31	-6.42941693829344\\
-68.22	-6.4648893222897\\
-68.13	-6.50066547242617\\
-68.04	-6.53674831405699\\
-67.95	-6.57314081657502\\
-67.86	-6.60984599433003\\
-67.77	-6.64686690757202\\
-67.68	-6.68420666342039\\
-67.59	-6.72186841685976\\
-67.5	-6.75985537176355\\
-67.41	-6.79817078194594\\
-67.32	-6.83681795224342\\
-67.23	-6.87580023962671\\
-67.14	-6.91512105434434\\
-67.05	-6.95478386109867\\
-66.96	-6.99479218025566\\
-66.87	-7.03514958908959\\
-66.78	-7.07585972306366\\
-66.69	-7.11692627714812\\
-66.6	-7.15835300717689\\
-66.51	-7.20014373124429\\
-66.42	-7.24230233114304\\
-66.33	-7.28483275384539\\
-66.24	-7.32773901302843\\
-66.15	-7.37102519064567\\
-66.06	-7.4146954385462\\
-65.97	-7.45875398014332\\
-65.88	-7.5032051121346\\
-65.79	-7.54805320627493\\
-65.7	-7.5933027112049\\
-65.61	-7.63895815433631\\
-65.52	-7.68502414379716\\
-65.43	-7.73150537043822\\
-65.34	-7.77840660990371\\
-65.25	-7.82573272476833\\
-65.16	-7.87348866674348\\
-65.07	-7.92167947895507\\
-64.98	-7.97031029829601\\
-64.89	-8.01938635785621\\
-64.8	-8.06891298943303\\
-64.71	-8.11889562612557\\
-64.62	-8.16933980501633\\
-64.53	-8.22025116994339\\
-64.44	-8.27163547436701\\
-64.35	-8.32349858433468\\
-64.26	-8.37584648154847\\
-64.17	-8.42868526653901\\
-64.08	-8.48202116195068\\
-63.99	-8.53586051594247\\
-63.9	-8.59020980570984\\
-63.81	-8.64507564113232\\
-63.72	-8.70046476855258\\
-63.63	-8.75638407469258\\
-63.54	-8.81284059071286\\
-63.45	-8.86984149642128\\
-63.36	-8.92739412463773\\
-63.27	-8.98550596572214\\
-63.18	-9.04418467227267\\
-63.09	-9.10343806400236\\
-63	-9.16327413280194\\
-62.91	-9.22370104799784\\
-62.82	-9.28472716181407\\
-62.73	-9.34636101504788\\
-62.64	-9.40861134296919\\
-62.55	-9.47148708145441\\
-62.46	-9.53499737336585\\
-62.37	-9.59915157518904\\
-62.28	-9.66395926393989\\
-62.19	-9.72943024435562\\
-62.1	-9.79557455638315\\
-62.01	-9.86240248297993\\
-61.92	-9.92992455824327\\
-61.83	-9.99815157588435\\
-61.74	-10.0670945980652\\
-61.65	-10.1367649646169\\
-61.56	-10.2071743026598\\
-61.47	-10.2783345366456\\
-61.38	-10.3502578988449\\
-61.29	-10.4229569403041\\
-61.2	-10.4964445422958\\
-61.11	-10.5707339282917\\
-61.02	-10.6458386764846\\
-60.93	-10.7217727328921\\
-60.84	-10.7985504250729\\
-60.75	-10.876186476492\\
-60.66	-10.9546960215713\\
-60.57	-11.034094621464\\
-60.48	-11.1143982805979\\
-60.39	-11.1956234640305\\
-60.3	-11.2777871156642\\
-60.21	-11.360906677376\\
-60.12	-11.4450001091133\\
-60.03	-11.5300859100191\\
-59.94	-11.6161831406469\\
-59.85	-11.7033114463363\\
-59.76	-11.7914910818208\\
-59.67	-11.8807429371484\\
-59.58	-11.9710885649981\\
-59.49	-12.0625502094855\\
-59.4	-12.1551508365536\\
-59.31	-12.2489141660574\\
-59.22	-12.3438647056551\\
-59.13	-12.4400277866289\\
-59.04	-12.537429601771\\
-58.95	-12.6360972454776\\
-58.86	-12.736058756207\\
-58.77	-12.8373431614728\\
-58.68	-12.9399805255541\\
-58.59	-13.0440020001235\\
-58.5	-13.1494398780089\\
-58.41	-13.2563276503253\\
-58.32	-13.3647000672325\\
-58.23	-13.4745932026006\\
-58.14	-13.5860445228851\\
-58.05	-13.6990929605495\\
-57.96	-13.8137789923963\\
-57.87	-13.9301447232086\\
-57.78	-14.0482339751387\\
-57.69	-14.1680923833247\\
-57.6	-14.2897674982637\\
-57.51	-14.4133088955214\\
-57.42	-14.5387682934206\\
-57.33	-14.6661996794128\\
-57.24	-14.795659445915\\
-57.15	-14.9272065364744\\
-57.06	-15.0609026032193\\
-56.97	-15.1968121766564\\
-56.88	-15.3350028489973\\
-56.79	-15.4755454723268\\
-56.7	-15.6185143730802\\
-56.61	-15.7639875844666\\
-56.52	-15.9120470986706\\
-56.43	-16.062779140889\\
-56.34	-16.2162744675085\\
-56.25	-16.3726286910254\\
-56.16	-16.5319426346348\\
-56.07	-16.6943227198047\\
-55.98	-16.8598813905837\\
-55.89	-17.0287375789041\\
-55.8	-17.2010172157251\\
-55.71	-17.3768537935462\\
-55.62	-17.5563889866131\\
-55.53	-17.7397733360655\\
-55.44	-17.9271670083622\\
-55.35	-18.1187406365947\\
-55.26	-18.3146762558028\\
-55.17	-18.5151683451858\\
-55.08	-18.7204249922124\\
-54.99	-18.9306691961503\\
-54.9	-19.1461403315456\\
-54.81	-19.3670957957976\\
-54.72	-19.5938128693381\\
-54.63	-19.8265908222121\\
-54.54	-20.0657533072934\\
-54.45	-20.3116510882514\\
-54.36	-20.564665160078\\
-54.27	-20.8252103319775\\
-54.18	-21.0937393573459\\
-54.09	-21.3707477142538\\
-54	-21.6567791633927\\
-53.91	-21.9524322403332\\
-53.82	-22.2583678771447\\
-53.73	-22.5753183976534\\
-53.64	-22.9040981945658\\
-53.55	-23.2456164805257\\
-53.46	-23.600892616121\\
-53.37	-23.971074666217\\
-53.28	-24.3574620365603\\
-53.19	-24.7615333170103\\
-53.1	-25.1849808380721\\
-53.01	-25.6297539819634\\
-52.92	-26.0981140523654\\
-52.83	-26.5927046142964\\
-52.74	-27.1166428525537\\
-52.65	-27.6736399672419\\
-52.56	-28.2681624375654\\
-52.47	-28.9056520215107\\
-52.38	-29.5928321940172\\
-52.29	-30.3381452801242\\
-52.2	-31.152393462442\\
-52.11	-32.0497096124613\\
-52.02	-33.0490852011301\\
-51.93	-34.1768892083066\\
-51.84	-35.4712659157251\\
-51.75	-36.9903931722676\\
-51.66	-38.8295516723567\\
-51.57	-41.161430305218\\
-51.48	-44.3523944528209\\
-51.39	-49.438089715981\\
-51.3	-63.1823314224567\\
-51.21	-54.0566943906618\\
-51.12	-46.6456850145211\\
-51.03	-42.7118831093507\\
-50.94	-40.0187970146513\\
-50.85	-37.9697682288916\\
-50.76	-36.3161755043944\\
-50.67	-34.9303481892048\\
-50.58	-33.7379542906395\\
-50.49	-32.6918889988894\\
-50.4	-31.760412816123\\
-50.31	-30.9211194990726\\
-50.22	-30.1576012646396\\
-50.13	-29.4574820292335\\
-50.04	-28.8111960037622\\
-49.95	-28.2111964316266\\
-49.86	-27.6514245899526\\
-49.77	-27.1269426371181\\
-49.68	-26.6336731488483\\
-49.59	-26.1682101750944\\
-49.5	-25.7276794728857\\
-49.41	-25.3096333133697\\
-49.32	-24.9119700819315\\
-49.23	-24.532871973719\\
-49.14	-24.1707561071459\\
-49.05	-23.8242357304444\\
-48.96	-23.4920891195557\\
-48.87	-23.1732344070468\\
-48.78	-22.8667090345504\\
-48.69	-22.5716528456199\\
-48.6	-22.287294071451\\
-48.51	-22.0129376350985\\
-48.42	-21.7479553286161\\
-48.33	-21.491777514354\\
-48.24	-21.2438860751456\\
-48.15	-21.003808394423\\
-48.06	-20.7711121908186\\
-47.97	-20.5454010657199\\
-47.88	-20.326310648856\\
-47.79	-20.1135052480483\\
-47.7	-19.9066749260034\\
-47.61	-19.7055329404533\\
-47.52	-19.509813494761\\
-47.43	-19.3192697548765\\
-47.34	-19.1336720956741\\
-47.25	-18.9528065455521\\
-47.16	-18.7764734029928\\
-47.07	-18.6044860027643\\
-46.98	-18.4366696127529\\
-46.89	-18.2728604451758\\
-46.8	-18.1129047682324\\
-46.71	-17.9566581061972\\
-46.62	-17.8039845175972\\
-46.53	-17.6547559425021\\
-46.44	-17.5088516111388\\
-46.35	-17.3661575070451\\
-46.26	-17.2265658788372\\
-46.17	-17.0899747954053\\
-46.08	-16.9562877399838\\
-45.99	-16.8254132390906\\
-45.9	-16.6972645228051\\
-45.81	-16.5717592132612\\
-45.72	-16.4488190385928\\
-45.63	-16.3283695698768\\
-45.54	-16.210339978893\\
-45.45	-16.0946628147551\\
-45.36	-15.981273797679\\
-45.27	-15.8701116283352\\
-45.18	-15.7611178113951\\
-45.09	-15.6542364920239\\
-45	-15.5494143041979\\
-44.91	-15.4466002298366\\
-44.82	-15.3457454678389\\
-44.73	-15.2468033122018\\
-44.64	-15.1497290384764\\
-44.55	-15.0544797978896\\
-44.46	-14.9610145185184\\
-44.37	-14.8692938129647\\
-44.28	-14.779279892023\\
-44.19	-14.690936483885\\
-44.1	-14.6042287584588\\
-44.01	-14.5191232564243\\
-43.92	-14.4355878226723\\
-43.83	-14.3535915438095\\
-43.74	-14.2731046894369\\
-43.65	-14.1940986569319\\
-43.56	-14.1165459194896\\
-43.47	-14.040419977196\\
-43.38	-13.9656953109252\\
-43.29	-13.8923473388689\\
-43.2	-13.8203523755224\\
-43.11	-13.7496875929637\\
-43.02	-13.6803309842751\\
-42.93	-13.6122613289691\\
-42.84	-13.5454581602902\\
-42.75	-13.4799017342731\\
-42.66	-13.4155730004473\\
-42.57	-13.3524535740867\\
-42.48	-13.2905257099088\\
-42.39	-13.2297722771355\\
-42.3	-13.1701767358342\\
-42.21	-13.111723114463\\
-42.12	-13.0543959885492\\
-42.03	-12.9981804604348\\
-41.94	-12.9430621400293\\
-41.85	-12.8890271265096\\
-41.76	-12.8360619909168\\
-41.67	-12.7841537595978\\
-41.58	-12.733289898446\\
-41.49	-12.6834582978972\\
-41.4	-12.6346472586404\\
-41.31	-12.5868454780051\\
-41.22	-12.5400420369889\\
-41.13	-12.4942263878932\\
-41.04	-12.4493883425339\\
-40.95	-12.4055180609997\\
-40.86	-12.3626060409282\\
-40.77	-12.320643107276\\
-40.68	-12.2796204025571\\
-40.59	-12.2395293775266\\
-40.5	-12.20036178229\\
-40.41	-12.162109657815\\
-40.32	-12.1247653278297\\
-40.23	-12.0883213910877\\
-40.14	-12.0527707139829\\
-40.05	-12.0181064234998\\
-39.96	-11.9843219004825\\
-39.87	-11.9514107732103\\
-39.78	-11.9193669112643\\
-39.69	-11.8881844196746\\
-39.6	-11.8578576333356\\
-39.51	-11.8283811116776\\
-39.42	-11.7997496335852\\
-39.33	-11.7719581925528\\
-39.24	-11.7450019920663\\
-39.15	-11.7188764412042\\
-39.06	-11.693577150449\\
-38.97	-11.6690999277003\\
-38.88	-11.6454407744843\\
-38.79	-11.6225958823502\\
-38.7	-11.6005616294498\\
-38.61	-11.5793345772915\\
-38.52	-11.5589114676651\\
-38.43	-11.5392892197307\\
-38.34	-11.5204649272672\\
-38.25	-11.5024358560755\\
-38.16	-11.4851994415317\\
-38.07	-11.4687532862868\\
-37.98	-11.4530951581084\\
-37.89	-11.4382229878607\\
-37.8	-11.4241348676203\\
-37.71	-11.4108290489232\\
-37.62	-11.3983039411418\\
-37.53	-11.3865581099882\\
-37.44	-11.375590276141\\
-37.35	-11.3653993139945\\
-37.26	-11.3559842505275\\
-37.17	-11.3473442642902\\
-37.08	-11.3394786845068\\
-36.99	-11.3323869902939\\
-36.9	-11.3260688099918\\
-36.81	-11.3205239206083\\
-36.72	-11.3157522473748\\
-36.63	-11.3117538634125\\
-36.54	-11.3085289895094\\
-36.45	-11.3060779940075\\
-36.36	-11.3044013927989\\
-36.27	-11.303499849433\\
-36.18	-11.3033741753322\\
-36.09	-11.3040253301191\\
-36	-11.3054544220533\\
-35.91	-11.3076627085808\\
-35.82	-11.3106515969945\\
-35.73	-11.3144226452085\\
-35.64	-11.3189775626474\\
-35.55	-11.3243182112503\\
-35.46	-11.3304466065932\\
-35.37	-11.3373649191304\\
-35.28	-11.3450754755571\\
-35.19	-11.3535807602948\\
-35.1	-11.362883417104\\
-35.01	-11.3729862508233\\
-34.92	-11.3838922292413\\
-34.83	-11.3956044851021\\
-34.74	-11.4081263182482\\
-34.65	-11.4214611979052\\
-34.56	-11.4356127651106\\
-34.47	-11.4505848352921\\
-34.38	-11.4663814009995\\
-34.29	-11.4830066347941\\
-34.2	-11.5004648923014\\
-34.11	-11.5187607154322\\
-34.02	-11.5378988357777\\
-33.93	-11.557884178184\\
-33.84	-11.5787218645141\\
-33.75	-11.6004172176016\\
-33.66	-11.6229757654061\\
-33.57	-11.6464032453754\\
-33.48	-11.6707056090248\\
-33.39	-11.6958890267402\\
-33.3	-11.7219598928157\\
-33.21	-11.7489248307342\\
-33.12	-11.7767906987024\\
-33.03	-11.8055645954495\\
-32.94	-11.8352538663034\\
-32.85	-11.8658661095541\\
-32.76	-11.8974091831198\\
-32.67	-11.9298912115275\\
-32.58	-11.963320593224\\
-32.49	-11.9977060082322\\
-32.4	-12.0330564261701\\
-32.31	-12.0693811146486\\
-32.22	-12.1066896480681\\
-32.13	-12.1449919168337\\
-32.04	-12.1842981370082\\
-31.95	-12.224618860429\\
-31.86	-12.265964985308\\
-31.77	-12.3083477673449\\
-31.68	-12.3517788313765\\
-31.59	-12.3962701835948\\
-31.5	-12.4418342243608\\
-31.41	-12.4884837616503\\
-31.32	-12.5362320251648\\
-31.23	-12.5850926811441\\
-31.14	-12.6350798479238\\
-31.05	-12.6862081122758\\
-30.96	-12.7384925465817\\
-30.87	-12.7919487268856\\
-30.78	-12.8465927518782\\
-30.69	-12.9024412628706\\
-30.6	-12.9595114648152\\
-30.51	-13.01782114844\\
-30.42	-13.0773887135645\\
-30.33	-13.1382331936725\\
-30.24	-13.2003742818201\\
-30.15	-13.2638323579665\\
-30.06	-13.3286285178201\\
-29.97	-13.3947846032976\\
-29.88	-13.4623232347069\\
-29.79	-13.5312678447669\\
-29.7	-13.6016427145913\\
-29.61	-13.6734730117718\\
-29.52	-13.7467848307065\\
-29.43	-13.8216052353331\\
-29.34	-13.897962304439\\
-29.25	-13.9758851797342\\
-29.16	-14.0554041168914\\
-29.07	-14.1365505397715\\
-28.98	-14.219357098077\\
-28.89	-14.3038577286916\\
-28.8	-14.3900877209935\\
-28.71	-14.4780837864515\\
-28.62	-14.5678841328446\\
-28.53	-14.6595285434757\\
-28.44	-14.7530584617877\\
-28.35	-14.8485170818273\\
-28.26	-14.9459494450465\\
-28.17	-15.0454025439808\\
-28.08	-15.1469254333974\\
-27.99	-15.2505693495648\\
-27.9	-15.3563878383672\\
-27.81	-15.4644368930595\\
-27.72	-15.5747751025449\\
-27.63	-15.6874638111532\\
-27.54	-15.8025672910049\\
-27.45	-15.9201529281692\\
-27.36	-16.0402914239585\\
-27.27	-16.16305701286\\
-27.18	-16.2885276987813\\
-27.09	-16.4167855114844\\
-27	-16.5479167853154\\
-26.91	-16.6820124625924\\
-26.82	-16.8191684243179\\
-26.73	-16.9594858512193\\
-26.64	-17.1030716185158\\
-26.55	-17.2500387282638\\
-26.46	-17.4005067836536\\
-26.37	-17.5546025102388\\
-26.28	-17.7124603297803\\
-26.19	-17.8742229932095\\
-26.1	-18.0400422801715\\
-26.01	-18.2100797737307\\
-25.92	-18.3845077201424\\
-25.83	-18.5635099851476\\
-25.74	-18.7472831200952\\
-25.65	-18.9360375533786\\
-25.56	-19.1299989252899\\
-25.47	-19.3294095875174\\
-25.38	-19.5345302922701\\
-25.29	-19.7456421005552\\
-25.2	-19.9630485446339\\
-25.11	-20.1870780864001\\
-25.02	-20.4180869216424\\
-24.93	-20.6564621902809\\
-24.84	-20.9026256652149\\
-24.75	-21.1570380080423\\
-24.66	-21.4202036995092\\
-24.57	-21.6926767772758\\
-24.48	-21.9750675450097\\
-24.39	-22.2680504570625\\
-24.3	-22.5723734349192\\
-24.21	-22.8888689392071\\
-24.12	-23.2184672098383\\
-24.03	-23.5622122046028\\
-23.94	-23.9212809243186\\
-23.85	-24.2970070264798\\
-23.76	-24.6909099226607\\
-23.67	-25.1047309626062\\
-23.58	-25.5404788826931\\
-23.49	-26.000487519506\\
-23.4	-26.4874899882371\\
-23.31	-27.0047153053983\\
-23.22	-27.5560161329651\\
-23.13	-28.1460405059954\\
-23.04	-28.7804670692056\\
-22.95	-29.4663342742715\\
-22.86	-30.2125125154769\\
-22.77	-31.0304008242633\\
-22.68	-31.9349898915701\\
-22.59	-32.9465500164557\\
-22.5	-34.0934443024876\\
-22.41	-35.4171077401318\\
-22.32	-36.9815637438961\\
-22.23	-38.8935703014898\\
-22.14	-41.3518618543295\\
-22.05	-44.7973014990078\\
-21.96	-50.5996732819943\\
-21.87	-76.8102295069159\\
-21.78	-51.4881496298834\\
-21.69	-45.2329855343598\\
-21.6	-41.6331079011694\\
-21.51	-39.0948669733472\\
-21.42	-37.1326994946664\\
-21.33	-35.5329780611548\\
-21.24	-34.1825637960959\\
-21.15	-33.0142437107206\\
-21.06	-31.9848114304636\\
-20.97	-31.0648415108242\\
-20.88	-30.2333880445676\\
-20.79	-29.4750103199376\\
-20.7	-28.7779981052161\\
-20.61	-28.1332590469753\\
-20.52	-27.5335922286704\\
-20.43	-26.9731974436229\\
-20.34	-26.4473339682633\\
-20.25	-25.9520773060841\\
-20.16	-25.4841419731354\\
-20.07	-25.040749913161\\
-19.98	-24.6195311315965\\
-19.89	-24.2184475221243\\
-19.8	-23.8357336785665\\
-19.71	-23.4698503405889\\
-19.62	-23.1194473692371\\
-19.53	-22.7833340031483\\
-19.44	-22.4604547422172\\
-19.35	-22.1498696275321\\
-19.26	-21.8507379896275\\
-19.17	-21.562304957871\\
-19.08	-21.2838901865123\\
-18.99	-21.0148783742065\\
-18.9	-20.7547112451831\\
-18.81	-20.5028807297209\\
-18.72	-20.2589231349309\\
-18.63	-20.0224141381448\\
-18.54	-19.792964467431\\
-18.45	-19.5702161590995\\
-18.36	-19.3538393021164\\
-18.27	-19.1435291953428\\
-18.18	-18.9390038563382\\
-18.09	-18.7400018308199\\
-18	-18.5462802602683\\
-17.91	-18.3576131720173\\
-17.82	-18.1737899617918\\
-17.73	-17.994614043277\\
-17.64	-17.8199016431397\\
-17.55	-17.6494807231056\\
-17.46	-17.4831900133523\\
-17.37	-17.3208781437129\\
-17.28	-17.1624028610529\\
-17.19	-17.0076303227708\\
-17.1	-16.8564344577146\\
-17.01	-16.7086963869439\\
-16.92	-16.5643038977454\\
-16.83	-16.4231509651382\\
-16.74	-16.285137315822\\
-16.65	-16.1501680301364\\
-16.56	-16.0181531781304\\
-16.47	-15.8890074862999\\
-16.38	-15.7626500319506\\
-16.29	-15.63900396249\\
-16.2	-15.5179962372557\\
-16.11	-15.3995573897476\\
-16.02	-15.28362130837\\
-15.93	-15.1701250339838\\
-15.84	-15.0590085727564\\
-15.75	-14.9502147229478\\
-15.66	-14.8436889144138\\
-15.57	-14.7393790597294\\
-15.48	-14.6372354159451\\
-15.39	-14.5372104560836\\
-15.3	-14.4392587495747\\
-15.21	-14.3433368508973\\
-15.12	-14.2494031957716\\
-15.03	-14.1574180043024\\
-14.94	-14.0673431905295\\
-14.85	-13.9791422778923\\
-14.76	-13.8927803201575\\
-14.67	-13.8082238274008\\
-14.58	-13.7254406966671\\
-14.49	-13.6444001469681\\
-14.4	-13.565072658303\\
-14.31	-13.4874299144168\\
-14.22	-13.4114447490337\\
-14.13	-13.3370910953222\\
-14.04	-13.2643439383737\\
-13.95	-13.193179270488\\
-13.86	-13.1235740490798\\
-13.77	-13.0555061570338\\
-13.68	-12.9889543653476\\
-13.59	-12.9238982979181\\
-13.5	-12.8603183983328\\
-13.41	-12.7981958985435\\
-13.32	-12.7375127893051\\
-13.23	-12.6782517922716\\
-13.14	-12.6203963336523\\
-13.05	-12.5639305193338\\
-12.96	-12.5088391113844\\
-12.87	-12.4551075058598\\
-12.78	-12.4027217118392\\
-12.69	-12.3516683316211\\
-12.6	-12.3019345420177\\
-12.51	-12.2535080766872\\
-12.42	-12.2063772094504\\
-12.33	-12.160530738541\\
-12.24	-12.1159579717409\\
-12.15	-12.0726487123586\\
-12.06	-12.0305932460078\\
-11.97	-11.9897823281497\\
-11.88	-11.9502071723628\\
-11.79	-11.911859439308\\
-11.7	-11.8747312263577\\
-11.61	-11.8388150578613\\
-11.52	-11.8041038760205\\
-11.43	-11.7705910323505\\
-11.34	-11.7382702797031\\
-11.25	-11.7071357648332\\
-11.16	-11.6771820214872\\
-11.07	-11.6484039639972\\
-10.98	-11.6207968813632\\
-10.89	-11.5943564318102\\
-10.8	-11.569078637805\\
-10.71	-11.544959881521\\
-10.62	-11.52199690074\\
-10.53	-11.5001867851804\\
-10.44	-11.4795269732431\\
-10.35	-11.4600152491676\\
-10.26	-11.4416497405907\\
-10.17	-11.4244289165028\\
-10.08	-11.4083515855955\\
-9.99	-11.3934168949986\\
-9.9	-11.3796243294016\\
-9.81	-11.3669737105588\\
-9.72	-11.355465197176\\
-9.63	-11.3450992851797\\
-9.54	-11.3358768083678\\
-9.45	-11.3277989394455\\
-9.36	-11.3208671914464\\
-9.27	-11.3150834195449\\
-9.18	-11.3104498232616\\
-9.09	-11.3069689490695\\
-9	-11.3046436934056\\
-8.91	-11.3034773060957\\
-8.82	-11.3034733942011\\
-8.73	-11.3046359262964\\
-8.64	-11.3069692371891\\
-8.55	-11.3104780330922\\
-8.46	-11.3151673972633\\
-8.37	-11.3210427961248\\
-8.28	-11.328110085879\\
-8.19	-11.3363755196375\\
-8.1	-11.3458457550812\\
-8.01	-11.3565278626716\\
-7.92	-11.368429334436\\
-7.83	-11.3815580933476\\
-7.74	-11.3959225033289\\
-7.65	-11.4115313799023\\
-7.56	-11.4283940015195\\
-7.47	-11.4465201216005\\
-7.38	-11.4659199813164\\
-7.29	-11.4866043231511\\
-7.2	-11.508584405284\\
-7.11	-11.5318720168333\\
-7.02	-11.5564794940063\\
-6.93	-11.5824197372062\\
-6.84	-11.6097062291471\\
-6.75	-11.6383530540336\\
-6.66	-11.6683749178669\\
-6.57	-11.6997871699418\\
-6.48	-11.7326058256058\\
-6.39	-11.7668475903554\\
-6.3	-11.8025298853527\\
-6.21	-11.8396708744497\\
-6.12	-11.8782894928158\\
-6.03	-11.9184054772706\\
-5.94	-11.9600393984353\\
-5.85	-12.0032126948193\\
-5.76	-12.0479477089754\\
-5.67	-12.0942677258615\\
-5.58	-12.1421970135632\\
-5.49	-12.1917608665403\\
-5.4	-12.2429856515786\\
-5.31	-12.2958988566403\\
-5.22	-12.3505291428249\\
-5.13	-12.4069063996708\\
-5.04	-12.465061804049\\
-4.95	-12.5250278829211\\
-4.86	-12.5868385802611\\
-4.77	-12.6505293284663\\
-4.68	-12.7161371246143\\
-4.59	-12.7837006119551\\
-4.5	-12.8532601670689\\
-4.41	-12.9248579931557\\
-4.32	-12.9985382199753\\
-4.23	-13.0743470110044\\
-4.14	-13.1523326784358\\
-4.05	-13.2325458067103\\
-3.96	-13.3150393853426\\
-3.87	-13.3998689518847\\
-3.78	-13.4870927459604\\
-3.69	-13.5767718754061\\
-3.6	-13.6689704956713\\
-3.51	-13.7637560037572\\
-3.42	-13.8611992481251\\
-3.33	-13.9613747561672\\
-3.24	-14.064360981026\\
-3.15	-14.1702405697622\\
-3.06	-14.2791006551174\\
-2.97	-14.3910331733978\\
-2.88	-14.5061352113279\\
-2.79	-14.6245093850939\\
-2.7	-14.7462642552176\\
-2.61	-14.871514781397\\
-2.52	-15.0003828220158\\
-2.43	-15.1329976836803\\
-2.34	-15.2694967269126\\
-2.25	-15.41002603502\\
-2.16	-15.5547411542071\\
-2.07	-15.7038079142257\\
-1.98	-15.8574033403059\\
-1.89	-16.0157166688168\\
-1.8	-16.1789504811402\\
-1.71	-16.3473219726485\\
-1.62	-16.5210643765697\\
-1.53	-16.7004285659823\\
-1.44	-16.8856848613601\\
-1.35	-17.0771250761386\\
-1.26	-17.2750648389257\\
-1.17	-17.4798462384914\\
-1.08	-17.6918408469067\\
-0.99	-17.9114531876107\\
-0.9	-18.1391247293605\\
-0.81	-18.3753385047443\\
-0.72	-18.6206244742399\\
-0.63	-18.8755657850555\\
-0.54	-19.1408061100526\\
-0.45	-19.4170582984213\\
-0.36	-19.7051146299108\\
-0.27	-20.0058590430748\\
-0.18	-20.320281811854\\
-0.09	-20.6494972833506\\
0	-20.9947654764478\\
0.09	-21.3575185957662\\
0.18	-21.7393938675488\\
0.27	-22.1422745972929\\
0.36	-22.5683420502962\\
0.45	-23.020141770102\\
0.54	-23.5006694419857\\
0.63	-24.0134836490481\\
0.72	-24.5628563076885\\
0.81	-25.1539769808809\\
0.9	-25.7932360233684\\
0.99	-26.4886261333475\\
1.08	-27.2503271969692\\
1.17	-28.0915850031996\\
1.26	-29.030081023124\\
1.35	-30.090164487188\\
1.44	-31.3066932446231\\
1.53	-32.7321129599294\\
1.62	-34.4507286664008\\
1.71	-36.611230757403\\
1.8	-39.5154746732379\\
1.89	-43.9458118180231\\
1.98	-53.5622905297194\\
2.07	-53.238638567201\\
2.16	-43.7685474372203\\
2.25	-39.3258466268846\\
2.34	-36.3865591881722\\
2.43	-34.1834487388765\\
2.52	-32.4187806629096\\
2.61	-30.9454483281853\\
2.7	-29.6798847813646\\
2.79	-28.5700342163963\\
2.88	-27.5812636944884\\
2.97	-26.6893624929794\\
3.06	-25.8767388108354\\
3.15	-25.1302072249862\\
3.24	-24.4396297628516\\
3.33	-23.797043548757\\
3.42	-23.1960798581489\\
3.51	-22.6315650467887\\
3.6	-22.099239035734\\
3.69	-21.5955520994213\\
3.78	-21.1175151925675\\
3.87	-20.6625877332144\\
3.96	-20.2285921278264\\
4.05	-19.8136477377128\\
4.14	-19.4161192105248\\
4.23	-19.0345755826511\\
4.32	-18.6677575656193\\
4.41	-18.3145511266558\\
4.5	-17.9739659638783\\
4.59	-17.6451178267146\\
4.68	-17.3272138855991\\
4.77	-17.0195405408253\\
4.86	-16.7214531982718\\
4.95	-16.4323676430786\\
5.04	-16.1517527206418\\
5.13	-15.8791240941533\\
5.22	-15.6140388940839\\
5.31	-15.3560911109152\\
5.4	-15.104907610565\\
5.49	-14.8601446741667\\
5.58	-14.6214849815144\\
5.67	-14.3886349716157\\
5.76	-14.1613225251531\\
5.85	-13.9392949228629\\
5.94	-13.7223170413245\\
6.03	-13.5101697537831\\
6.12	-13.3026485086637\\
6.21	-13.0995620625987\\
6.3	-12.9007313482396\\
6.39	-12.705988460006\\
6.48	-12.5151757433274\\
6.57	-12.3281449749591\\
6.66	-12.1447566236566\\
6.75	-11.9648791819357\\
6.84	-11.7883885608703\\
6.93	-11.6151675409244\\
7.02	-11.4451052727042\\
7.11	-11.2780968222823\\
7.2	-11.1140427564012\\
7.29	-10.952848763432\\
7.38	-10.7944253064513\\
7.47	-10.6386873052234\\
7.56	-10.4855538442477\\
7.65	-10.3349479043451\\
7.74	-10.186796115545\\
7.83	-10.0410285292732\\
7.92	-9.89757840806186\\
8.01	-9.75638203118579\\
8.1	-9.61737851480137\\
8.19	-9.48050964530699\\
8.28	-9.34571972477592\\
8.37	-9.21295542742683\\
8.46	-9.08216566619923\\
8.55	-8.95330146859176\\
8.64	-8.82631586100214\\
8.73	-8.70116376087948\\
8.82	-8.57780187606399\\
8.91	-8.45618861074665\\
9	-8.33628397753331\\
9.09	-8.21804951514333\\
9.18	-8.10144821131514\\
9.27	-7.98644443052816\\
9.36	-7.87300384618434\\
9.45	-7.76109337692308\\
9.54	-7.65068112677074\\
9.63	-7.54173632885093\\
9.72	-7.43422929240423\\
9.81	-7.32813135288653\\
9.9	-7.2234148249336\\
9.99	-7.12005295799673\\
10.08	-7.01801989446911\\
10.17	-6.91729063013715\\
10.26	-6.81784097680345\\
10.35	-6.71964752693972\\
10.44	-6.62268762023881\\
10.53	-6.52693931194467\\
10.62	-6.43238134284787\\
10.71	-6.33899311084277\\
10.8	-6.24675464394963\\
10.89	-6.1556465747121\\
10.98	-6.06565011588663\\
11.07	-5.97674703734655\\
11.16	-5.88891964412836\\
11.25	-5.80215075555338\\
11.34	-5.71642368536189\\
11.43	-5.63172222280159\\
11.52	-5.54803061461566\\
11.61	-5.46533354787968\\
11.7	-5.38361613363979\\
11.79	-5.30286389130754\\
11.88	-5.22306273376984\\
11.97	-5.14419895317508\\
12.06	-5.06625920735877\\
12.15	-4.98923050687458\\
12.24	-4.91310020259858\\
12.33	-4.8378559738765\\
12.42	-4.76348581718584\\
12.51	-4.68997803528604\\
12.6	-4.61732122683184\\
12.69	-4.54550427642618\\
12.78	-4.4745163450906\\
12.87	-4.4043468611322\\
12.96	-4.33498551138757\\
13.05	-4.26642223282513\\
13.14	-4.19864720448837\\
13.23	-4.13165083976369\\
13.32	-4.06542377895699\\
13.41	-3.99995688216462\\
13.5	-3.93524122242449\\
13.59	-3.87126807913461\\
13.68	-3.80802893172617\\
13.77	-3.74551545357985\\
13.86	-3.68371950617396\\
13.95	-3.62263313345399\\
14.04	-3.56224855641358\\
14.13	-3.50255816787749\\
14.22	-3.44355452747751\\
14.31	-3.3852303568129\\
14.4	-3.32757853478728\\
14.49	-3.27059209311426\\
14.58	-3.21426421198459\\
14.67	-3.15858821588784\\
14.76	-3.10355756958223\\
14.85	-3.0491658742061\\
14.94	-2.99540686352527\\
15.03	-2.94227440031065\\
15.12	-2.88976247284057\\
15.21	-2.83786519152287\\
15.3	-2.7865767856318\\
15.39	-2.73589160015506\\
15.48	-2.68580409274665\\
15.57	-2.63630883078121\\
15.66	-2.58740048850589\\
15.75	-2.53907384428586\\
15.84	-2.49132377793983\\
15.93	-2.44414526816212\\
16.02	-2.39753339002787\\
16.11	-2.35148331257818\\
16.2	-2.30599029648229\\
16.29	-2.2610496917737\\
16.38	-2.21665693565751\\
16.47	-2.17280755038645\\
16.56	-2.12949714120281\\
16.65	-2.08672139434402\\
16.74	-2.04447607510954\\
16.83	-2.00275702598665\\
16.92	-1.96156016483328\\
17.01	-1.92088148311557\\
17.1	-1.8807170441984\\
17.19	-1.84106298168684\\
17.28	-1.80191549781687\\
17.37	-1.76327086189356\\
17.46	-1.72512540877503\\
17.55	-1.68747553740069\\
17.64	-1.65031770936216\\
17.73	-1.6136484475154\\
17.82	-1.57746433463274\\
17.91	-1.54176201209335\\
18	-1.50653817861091\\
18.09	-1.47178958899721\\
18.18	-1.43751305296054\\
18.27	-1.40370543393763\\
18.36	-1.37036364795815\\
18.45	-1.33748466254054\\
18.54	-1.30506549561838\\
18.63	-1.27310321449607\\
18.72	-1.24159493483305\\
18.81	-1.21053781965561\\
18.9	-1.17992907839536\\
18.99	-1.14976596595354\\
19.08	-1.12004578179045\\
19.17	-1.09076586903903\\
19.26	-1.06192361364204\\
19.35	-1.03351644351195\\
19.44	-1.005541827713\\
19.53	-0.977997275664561\\
19.62	-0.950880336365334\\
19.71	-0.924188597637648\\
19.8	-0.897919685391295\\
19.89	-0.872071262906305\\
19.98	-0.846641030134104\\
20.07	-0.821626723016528\\
20.16	-0.797026112822128\\
20.25	-0.772837005499316\\
20.34	-0.749057241045818\\
20.43	-0.725684692893981\\
20.52	-0.702717267311509\\
20.61	-0.680152902817102\\
20.7	-0.657989569610706\\
20.79	-0.636225269017826\\
20.88	-0.614858032947607\\
20.97	-0.593885923364252\\
21.06	-0.573307031771431\\
21.15	-0.553119478709291\\
21.24	-0.533321413263759\\
21.33	-0.51391101258779\\
21.42	-0.494886481434223\\
21.51	-0.476246051699946\\
21.6	-0.457987981981081\\
21.69	-0.440110557138859\\
21.78	-0.422612087875936\\
21.87	-0.405490910322869\\
21.96	-0.388745385634476\\
22.05	-0.372373899595832\\
22.14	-0.356374862237647\\
22.23	-0.340746707460798\\
22.32	-0.325487892669772\\
22.41	-0.310596898414782\\
22.5	-0.296072228042375\\
22.59	-0.281912407354283\\
22.68	-0.268115984274334\\
22.77	-0.25468152852321\\
22.86	-0.241607631300871\\
22.95	-0.228892904976465\\
23.04	-0.216535982785514\\
23.13	-0.204535518534242\\
23.22	-0.19289018631084\\
23.31	-0.181598680203528\\
23.4	-0.170659714025227\\
23.49	-0.160072021044741\\
23.58	-0.14983435372422\\
23.67	-0.139945483462832\\
23.76	-0.130404200346465\\
23.85	-0.121209312903328\\
23.94	-0.11235964786533\\
24.03	-0.103854049935084\\
24.12	-0.0956913815584564\\
24.21	-0.0878705227024881\\
24.3	-0.0803903706386104\\
24.39	-0.0732498397310156\\
24.48	-0.0664478612301035\\
24.57	-0.0599833830708598\\
24.66	-0.05385536967609\\
24.75	-0.0480628017644076\\
24.84	-0.0426046761628472\\
24.93	-0.0374800056240695\\
25.02	-0.0326878186480001\\
25.11	-0.0282271593078568\\
25.2	-0.0240970870804636\\
25.29	-0.0202966766807799\\
25.38	-0.0168250179005379\\
25.47	-0.0136812154509398\\
25.56	-0.0108643888093291\\
25.65	-0.00837367206975273\\
25.74	-0.00620821379735099\\
25.83	-0.00436717688650204\\
25.92	-0.00284973842266913\\
26.01	-0.00165508954786432\\
26.1	-0.000782435329674647\\
26.19	-0.000230994633792304\\
26.28	1.92865493310657e-15\\
26.37	-8.86975215155096e-05\\
26.46	-0.000496346727702683\\
26.55	-0.00122222047002978\\
26.64	-0.00226560481127843\\
26.73	-0.00362579891790993\\
26.82	-0.00530211495557066\\
26.91	-0.00729387798769312\\
27	-0.00960042587709289\\
27.09	-0.012221109190612\\
27.18	-0.0151552911066677\\
27.27	-0.0184023473257471\\
27.36	-0.0219616659837519\\
27.45	-0.0258326475681912\\
27.54	-0.030014704837167\\
27.63	-0.0345072627411262\\
27.72	-0.0393097583473428\\
27.81	-0.0444216407670924\\
27.9	-0.0498423710855155\\
27.99	-0.0555714222940842\\
28.08	-0.0616082792257177\\
28.17	-0.0679524384924496\\
28.26	-0.0746034084256668\\
28.35	-0.0815607090188873\\
28.44	-0.0888238718730227\\
28.53	-0.0963924401441551\\
28.62	-0.104265968493764\\
28.71	-0.112444023041386\\
28.8	-0.120926181319741\\
28.89	-0.12971203223222\\
28.98	-0.138801176012789\\
29.07	-0.148193224188267\\
29.16	-0.157887799542962\\
29.25	-0.167884536085643\\
29.34	-0.178183079018868\\
29.43	-0.188783084710609\\
29.52	-0.199684220668214\\
29.61	-0.21088616551465\\
29.7	-0.222388608967047\\
29.79	-0.234191251817536\\
29.88	-0.246293805916346\\
29.97	-0.258695994157195\\
30.06	-0.271397550464932\\
30.15	-0.284398219785458\\
30.24	-0.297697758077893\\
30.33	-0.311295932309017\\
30.42	-0.325192520449966\\
30.51	-0.339387311475169\\
30.6	-0.35388010536358\\
30.69	-0.368670713102133\\
30.78	-0.383758956691497\\
30.87	-0.399144669154064\\
30.96	-0.41482769454424\\
31.05	-0.430807887961008\\
31.14	-0.447085115562758\\
31.23	-0.463659254584434\\
31.32	-0.480530193356975\\
31.41	-0.49769783132907\\
31.5	-0.515162079091231\\
31.59	-0.532922858402199\\
31.68	-0.550980102217721\\
31.77	-0.569333754721648\\
31.86	-0.587983771359446\\
31.95	-0.606930118874084\\
32.04	-0.626172775344342\\
32.13	-0.645711730225518\\
32.22	-0.665546984392613\\
32.31	-0.685678550185979\\
32.4	-0.706106451459444\\
32.49	-0.72683072363094\\
32.58	-0.747851413735696\\
32.67	-0.769168580481975\\
32.76	-0.79078229430937\\
32.85	-0.812692637449773\\
32.94	-0.834899703990928\\
33.03	-0.857403599942682\\
33.12	-0.880204443305944\\
33.21	-0.90330236414436\\
33.3	-0.926697504658773\\
33.39	-0.950390019264486\\
33.48	-0.974380074671331\\
33.57	-0.998667849966695\\
33.66	-1.02325353670136\\
33.75	-1.0481373389784\\
33.84	-1.07331947354499\\
33.93	-1.09880016988733\\
34.02	-1.12457967032863\\
34.11	-1.15065823013022\\
34.2	-1.17703611759586\\
34.29	-1.20371361417928\\
34.38	-1.23069101459504\\
34.47	-1.25796862693265\\
34.56	-1.28554677277418\\
34.65	-1.31342578731528\\
34.74	-1.34160601948969\\
34.83	-1.37008783209742\\
34.92	-1.39887160193642\\
35.01	-1.42795771993809\\
35.1	-1.45734659130653\\
35.19	-1.48703863566155\\
35.28	-1.51703428718574\\
35.37	-1.54733399477536\\
35.46	-1.57793822219546\\
35.55	-1.60884744823902\\
35.64	-1.64006216689042\\
35.73	-1.67158288749308\\
35.82	-1.70341013492167\\
35.91	-1.73554444975868\\
36	-1.76798638847563\\
36.09	-1.80073652361894\\
36.18	-1.83379544400056\\
36.27	-1.86716375489348\\
36.36	-1.90084207823232\\
36.45	-1.93483105281879\\
36.54	-1.96913133453258\\
36.63	-2.00374359654745\\
36.72	-2.03866852955273\\
36.81	-2.07390684198047\\
36.9	-2.10945926023821\\
36.99	-2.14532652894755\\
37.08	-2.18150941118873\\
37.17	-2.21800868875123\\
37.26	-2.25482516239064\\
37.35	-2.29195965209189\\
37.44	-2.32941299733901\\
37.53	-2.3671860573916\\
37.62	-2.40527971156807\\
37.71	-2.44369485953599\\
37.8	-2.48243242160956\\
37.89	-2.5214933390545\\
37.98	-2.5608785744004\\
38.07	-2.60058911176091\\
38.16	-2.64062595716179\\
38.25	-2.68099013887711\\
38.34	-2.7216827077738\\
38.43	-2.76270473766481\\
38.52	-2.8040573256709\\
38.61	-2.84574159259166\\
38.7	-2.88775868328553\\
38.79	-2.93010976705956\\
38.88	-2.97279603806867\\
38.97	-3.01581871572517\\
39.06	-3.0591790451183\\
39.15	-3.10287829744457\\
39.24	-3.1469177704487\\
39.33	-3.19129878887596\\
39.42	-3.23602270493574\\
39.51	-3.281090898777\\
39.6	-3.32650477897584\\
39.69	-3.37226578303539\\
39.78	-3.41837537789866\\
39.87	-3.46483506047442\\
39.96	-3.51164635817666\\
40.05	-3.55881082947797\\
40.14	-3.60633006447728\\
40.23	-3.65420568548228\\
40.32	-3.70243934760713\\
40.41	-3.75103273938571\\
40.5	-3.79998758340096\\
40.59	-3.84930563693089\\
40.68	-3.89898869261161\\
40.77	-3.94903857911789\\
40.86	-3.99945716186199\\
40.95	-4.05024634371103\\
41.04	-4.10140806572376\\
41.13	-4.15294430790702\\
41.22	-4.20485708999281\\
41.31	-4.25714847223644\\
41.4	-4.30982055623643\\
41.49	-4.36287548577688\\
41.58	-4.41631544769305\\
41.67	-4.47014267276091\\
41.76	-4.52435943661128\\
41.85	-4.5789680606696\\
41.94	-4.63397091312194\\
42.03	-4.68937040990826\\
42.12	-4.74516901574379\\
42.21	-4.80136924516937\\
42.3	-4.85797366363186\\
42.39	-4.91498488859553\\
42.48	-4.97240559068555\\
42.57	-5.03023849486457\\
42.66	-5.08848638164365\\
42.75	-5.14715208832861\\
42.84	-5.20623851030311\\
42.93	-5.2657486023497\\
43.02	-5.32568538001015\\
43.11	-5.38605192098652\\
43.2	-5.44685136658435\\
43.29	-5.50808692319948\\
43.38	-5.5697618638501\\
43.47	-5.63187952975567\\
43.56	-5.6944433319643\\
43.65	-5.75745675303068\\
43.74	-5.82092334874588\\
43.83	-5.8848467499216\\
43.92	-5.94923066423029\\
44.01	-6.01407887810377\\
44.1	-6.07939525869205\\
44.19	-6.14518375588514\\
44.28	-6.21144840439988\\
44.37	-6.2781933259345\\
44.46	-6.34542273139346\\
44.55	-6.4131409231853\\
44.64	-6.48135229759652\\
44.73	-6.55006134724421\\
44.82	-6.61927266361096\\
44.91	-6.68899093966497\\
45	-6.75922097256898\\
45.09	-6.82996766648175\\
45.18	-6.90123603545562\\
45.27	-6.97303120643433\\
45.36	-7.04535842235507\\
45.45	-7.11822304535944\\
45.54	-7.19163056011742\\
45.63	-7.26558657726968\\
45.72	-7.34009683699287\\
45.81	-7.41516721269334\\
45.9	-7.49080371483501\\
45.99	-7.56701249490693\\
46.08	-7.64379984953687\\
46.17	-7.7211722247575\\
46.26	-7.79913622043172\\
46.35	-7.87769859484452\\
46.44	-7.95686626946879\\
46.53	-8.0366463339131\\
46.62	-8.11704605105977\\
46.71	-8.19807286240211\\
46.8	-8.27973439359012\\
46.89	-8.36203846019438\\
46.98	-8.44499307369874\\
47.07	-8.52860644773238\\
47.16	-8.61288700455328\\
47.25	-8.69784338179482\\
47.34	-8.78348443948873\\
47.43	-8.86981926737817\\
47.52	-8.95685719253483\\
47.61	-9.04460778729621\\
47.7	-9.13308087753844\\
47.79	-9.22228655130239\\
47.88	-9.3122351677911\\
47.97	-9.40293736675779\\
48.06	-9.49440407830505\\
48.15	-9.58664653311699\\
48.24	-9.67967627314736\\
48.33	-9.77350516278833\\
48.42	-9.86814540054611\\
48.51	-9.96360953125108\\
48.6	-10.0599104588321\\
48.69	-10.1570614596869\\
48.78	-10.2550761966813\\
48.87	-10.3539687338142\\
48.96	-10.4537535515858\\
49.05	-10.5544455631104\\
49.14	-10.6560601310172\\
49.23	-10.7586130851856\\
49.32	-10.8621207413656\\
49.41	-10.9665999207361\\
49.5	-11.0720679704583\\
49.59	-11.1785427852868\\
49.68	-11.2860428303021\\
49.77	-11.3945871648374\\
49.86	-11.5041954676744\\
49.95	-11.6148880635897\\
50.04	-11.7266859513403\\
50.13	-11.8396108331821\\
50.22	-11.953685146024\\
50.31	-12.0689320943265\\
50.4	-12.1853756848645\\
50.49	-12.3030407634815\\
50.58	-12.4219530539742\\
50.67	-12.5421391992572\\
50.76	-12.6636268049705\\
50.85	-12.7864444857049\\
50.94	-12.9106219140369\\
51.03	-13.0361898725808\\
51.12	-13.1631803092821\\
51.21	-13.2916263961993\\
51.3	-13.4215625920402\\
51.39	-13.5530247087445\\
51.48	-13.6860499824309\\
51.57	-13.8206771490569\\
51.66	-13.9569465251722\\
51.75	-14.0949000941809\\
51.84	-14.2345815985729\\
51.93	-14.3760366386237\\
52.02	-14.5193127781168\\
52.11	-14.6644596576973\\
52.2	-14.8115291165246\\
52.29	-14.9605753229677\\
52.38	-15.111654915159\\
52.47	-15.2648271523139\\
52.56	-15.4201540778217\\
52.65	-15.5777006952218\\
52.74	-15.7375351583088\\
52.83	-15.899728976749\\
52.92	-16.0643572387515\\
53.01	-16.2314988525215\\
53.1	-16.4012368084284\\
53.19	-16.5736584640587\\
53.28	-16.7488558545941\\
53.37	-16.9269260312633\\
53.46	-17.1079714309699\\
53.55	-17.292100280609\\
53.64	-17.4794270400523\\
53.73	-17.670072888327\\
53.82	-17.8641662581424\\
53.91	-18.0618434246523\\
54	-18.2632491551922\\
54.09	-18.4685374277301\\
54.18	-18.6778722269407\\
54.27	-18.8914284281885\\
54.36	-19.1093927813328\\
54.45	-19.3319650081951\\
54.54	-19.5593590298185\\
54.63	-19.7918043423881\\
54.72	-20.0295475639588\\
54.81	-20.272854178083\\
54.9	-20.5220105052063\\
54.99	-20.7773259384935\\
55.08	-21.0391354878246\\
55.17	-21.3078026843797\\
55.26	-21.5837229089381\\
55.35	-21.8673272203008\\
55.44	-22.159086776817\\
55.53	-22.4595179648113\\
55.62	-22.7691883740247\\
55.71	-23.0887237936934\\
55.8	-23.4188164458822\\
55.89	-23.7602347283006\\
55.98	-24.11383481138\\
56.07	-24.480574529908\\
56.16	-24.8615301365427\\
56.25	-25.2579166552273\\
56.34	-25.6711128045821\\
56.43	-26.1026917807284\\
56.52	-26.554459634499\\
56.61	-27.0285036085825\\
56.7	-27.5272537070766\\
56.79	-28.0535620973975\\
56.88	-28.6108069254176\\
56.97	-29.2030301448574\\
57.06	-29.8351236779642\\
57.15	-30.5130857890824\\
57.24	-31.2443820607163\\
57.33	-32.0384667733106\\
57.42	-32.9075586378616\\
57.51	-33.867836040807\\
57.6	-34.9413574302343\\
57.69	-36.159308604401\\
57.78	-37.567856187335\\
57.87	-39.2396060409261\\
57.96	-41.2986682783932\\
58.05	-43.9849516905433\\
58.14	-47.8666528088242\\
58.23	-55.0028727235604\\
58.32	-66.4770354837573\\
58.41	-51.3289764474099\\
58.5	-46.1254487427252\\
58.59	-42.9095858022877\\
58.68	-40.5798402173643\\
58.77	-38.7543032304192\\
58.86	-37.2547148581334\\
58.95	-35.9833036530034\\
59.04	-34.88061103353\\
59.13	-33.907766864833\\
59.22	-33.0379601181232\\
59.31	-32.2519147708727\\
59.4	-31.5353065315836\\
59.49	-30.8771997434945\\
59.58	-30.2690561983226\\
59.67	-29.7040817902981\\
59.76	-29.1767816045189\\
59.85	-28.6826484082298\\
59.94	-28.2179392490098\\
60.03	-27.7795118500984\\
60.12	-27.3647025681076\\
60.21	-26.9712338531302\\
60.3	-26.5971430462359\\
60.39	-26.2407268698583\\
60.48	-25.9004976352922\\
60.57	-25.5751483192011\\
60.66	-25.2635244373601\\
60.75	-24.9646011873877\\
60.84	-24.6774647186472\\
60.93	-24.4012966661441\\
61.02	-24.1353612887866\\
61.11	-23.8789947028468\\
61.2	-23.6315958139371\\
61.29	-23.3926186357688\\
61.38	-23.1615657487269\\
61.47	-22.9379827011346\\
61.56	-22.7214531947421\\
61.65	-22.5115949262069\\
61.74	-22.3080559801475\\
61.83	-22.1105116882441\\
61.92	-21.9186618839422\\
62.01	-21.7322284944332\\
62.1	-21.5509534213782\\
62.19	-21.3745966697988\\
62.28	-21.2029346910592\\
62.37	-21.0357589112004\\
62.46	-20.8728744202906\\
62.55	-20.7140988021031\\
62.64	-20.5592610864693\\
62.73	-20.4082008091941\\
62.82	-20.2607671665454\\
62.91	-20.1168182531274\\
63	-19.9762203734591\\
63.09	-19.8388474188681\\
63.18	-19.7045803023991\\
63.27	-19.573306445377\\
63.36	-19.4449193100571\\
63.45	-19.3193179734881\\
63.54	-19.1964067383004\\
63.63	-19.0760947766469\\
63.72	-18.9582958039635\\
63.81	-18.8429277796022\\
63.9	-18.7299126317238\\
63.99	-18.6191760041285\\
64.08	-18.5106470229576\\
64.17	-18.4042580814249\\
64.26	-18.2999446409304\\
64.35	-18.197645047082\\
64.44	-18.0973003593065\\
64.53	-17.9988541928593\\
64.62	-17.90225257217\\
64.71	-17.8074437945577\\
64.8	-17.7143783034512\\
64.89	-17.6230085703284\\
64.98	-17.5332889846657\\
65.07	-17.4451757512531\\
65.16	-17.3586267942923\\
65.25	-17.2736016677468\\
65.34	-17.1900614714614\\
65.43	-17.1079687726103\\
65.52	-17.0272875320749\\
65.61	-16.9479830353819\\
65.7	-16.8700218278694\\
65.79	-16.7933716537726\\
65.88	-16.7180013989492\\
65.97	-16.6438810369861\\
66.06	-16.5709815784503\\
66.15	-16.499275023068\\
66.24	-16.4287343146294\\
66.33	-16.3593332984372\\
66.42	-16.2910466811263\\
66.51	-16.2238499926997\\
66.6	-16.157719550635\\
66.69	-16.092632425927\\
66.78	-16.0285664109429\\
66.87	-15.9654999889758\\
66.96	-15.9034123053891\\
67.05	-15.842283140253\\
67.14	-15.7820928823828\\
67.23	-15.7228225046926\\
67.32	-15.6644535407857\\
67.41	-15.6069680627072\\
67.5	-15.5503486597926\\
67.59	-15.494578418545\\
67.68	-15.4396409034844\\
67.77	-15.3855201389115\\
67.86	-15.3322005915352\\
67.95	-15.2796671539143\\
68.04	-15.2279051286691\\
68.13	-15.1769002134197\\
68.22	-15.1266384864112\\
68.31	-15.0771063927891\\
68.4	-15.0282907314897\\
68.49	-14.9801786427124\\
68.58	-14.9327575959443\\
68.67	-14.8860153785067\\
68.76	-14.8399400845979\\
68.85	-14.7945201048055\\
68.94	-14.7497441160658\\
69.03	-14.7056010720456\\
69.12	-14.6620801939278\\
69.21	-14.6191709615781\\
69.3	-14.5768631050765\\
69.39	-14.5351465965939\\
69.48	-14.4940116425974\\
69.57	-14.4534486763702\\
69.66	-14.4134483508279\\
69.75	-14.3740015316208\\
69.84	-14.3350992905057\\
69.93	-14.2967328989767\\
70.02	-14.2588938221415\\
70.11	-14.2215737128336\\
70.2	-14.1847644059481\\
70.29	-14.1484579129917\\
70.38	-14.1126464168377\\
70.47	-14.0773222666757\\
70.56	-14.042477973149\\
70.65	-14.0081062036698\\
70.74	-13.9741997779055\\
70.83	-13.9407516634288\\
70.92	-13.9077549715238\\
71.01	-13.8752029531421\\
71.1	-13.8430889950021\\
71.19	-13.8114066158263\\
71.28	-13.7801494627093\\
71.37	-13.7493113076132\\
71.46	-13.718886043983\\
71.55	-13.6888676834789\\
71.64	-13.6592503528195\\
71.73	-13.6300282907321\\
71.82	-13.6011958450054\\
71.91	-13.5727474696411\\
72	-13.5446777221001\\
72.09	-13.5169812606393\\
72.18	-13.4896528417358\\
72.27	-13.462687317596\\
72.36	-13.436079633744\\
72.45	-13.4098248266893\\
72.54	-13.3839180216677\\
72.63	-13.3583544304555\\
72.72	-13.3331293492518\\
72.81	-13.3082381566283\\
72.9	-13.2836763115427\\
72.99	-13.2594393514146\\
73.08	-13.2355228902598\\
73.17	-13.2119226168832\\
73.26	-13.1886342931266\\
73.35	-13.1656537521696\\
73.44	-13.1429768968819\\
73.53	-13.120599698226\\
73.62	-13.0985181937066\\
73.71	-13.0767284858672\\
73.8	-13.0552267408305\\
73.89	-13.0340091868824\\
73.98	-13.0130721130975\\
74.07	-12.992411868004\\
74.16	-12.9720248582885\\
74.25	-12.9519075475375\\
74.34	-12.9320564550149\\
74.43	-12.9124681544755\\
74.52	-12.8931392730112\\
74.61	-12.8740664899304\\
74.7	-12.8552465356691\\
74.79	-12.8366761907327\\
74.88	-12.8183522846667\\
74.97	-12.8002716950566\\
75.06	-12.7824313465559\\
75.15	-12.7648282099399\\
75.24	-12.7474593011862\\
75.33	-12.7303216805804\\
75.42	-12.7134124518455\\
75.51	-12.6967287612958\\
75.6	-12.680267797013\\
75.69	-12.6640267880444\\
75.78	-12.6480030036234\\
75.87	-12.6321937524097\\
75.96	-12.6165963817506\\
76.05	-12.6012082769611\\
76.14	-12.5860268606238\\
76.23	-12.5710495919065\\
76.32	-12.5562739658978\\
76.41	-12.5416975129606\\
76.5	-12.5273177981014\\
76.59	-12.5131324203569\\
76.68	-12.499139012196\\
76.77	-12.4853352389367\\
76.86	-12.4717187981791\\
76.95	-12.4582874192516\\
77.04	-12.4450388626723\\
77.13	-12.4319709196235\\
77.22	-12.4190814114391\\
77.31	-12.4063681891061\\
77.4	-12.3938291327773\\
77.49	-12.3814621512974\\
77.58	-12.3692651817401\\
77.67	-12.3572361889569\\
77.76	-12.3453731651375\\
77.85	-12.3336741293809\\
77.94	-12.3221371272768\\
78.03	-12.3107602304975\\
78.12	-12.2995415364004\\
78.21	-12.288479167639\\
78.3	-12.277571271785\\
78.39	-12.2668160209579\\
78.48	-12.2562116114654\\
78.57	-12.2457562634508\\
78.66	-12.2354482205504\\
78.75	-12.2252857495584\\
78.84	-12.2152671400999\\
78.93	-12.2053907043122\\
79.02	-12.1956547765334\\
79.11	-12.1860577129982\\
79.2	-12.1765978915423\\
79.29	-12.1672737113119\\
79.38	-12.1580835924819\\
79.47	-12.1490259759796\\
79.56	-12.1400993232158\\
79.65	-12.1313021158218\\
79.74	-12.1226328553928\\
79.83	-12.1140900632372\\
79.92	-12.1056722801323\\
80.01	-12.0973780660853\\
80.1	-12.0892060001001\\
80.19	-12.0811546799495\\
80.28	-12.0732227219533\\
80.37	-12.0654087607605\\
80.46	-12.0577114491379\\
80.55	-12.0501294577628\\
80.64	-12.042661475021\\
80.73	-12.0353062068091\\
80.82	-12.028062376342\\
80.91	-12.0209287239646\\
81	-12.0139040069676\\
81.09	-12.0069869994084\\
81.18	-12.0001764919354\\
81.27	-11.993471291617\\
81.36	-11.9868702217741\\
81.45	-11.9803721218168\\
81.54	-11.9739758470851\\
81.63	-11.9676802686931\\
81.72	-11.9614842733764\\
81.81	-11.9553867633442\\
81.9	-11.9493866561336\\
81.99	-11.9434828844685\\
82.08	-11.9376743961207\\
82.17	-11.9319601537749\\
82.26	-11.9263391348972\\
82.35	-11.9208103316055\\
82.44	-11.9153727505443\\
82.53	-11.9100254127616\\
82.62	-11.9047673535889\\
82.71	-11.8995976225243\\
82.8	-11.8945152831179\\
82.89	-11.8895194128603\\
82.98	-11.8846091030735\\
83.07	-11.8797834588048\\
83.16	-11.8750415987225\\
83.25	-11.8703826550149\\
83.34	-11.8658057732911\\
83.43	-11.8613101124845\\
83.52	-11.8568948447586\\
83.61	-11.852559155415\\
83.7	-11.8483022428036\\
83.79	-11.844123318235\\
83.88	-11.840021605895\\
83.97	-11.8359963427616\\
84.06	-11.8320467785232\\
84.15	-11.8281721754996\\
84.24	-11.8243718085645\\
84.33	-11.8206449650701\\
84.42	-11.8169909447738\\
84.51	-11.8134090597658\\
84.6	-11.8098986344002\\
84.69	-11.8064590052258\\
84.78	-11.8030895209207\\
84.87	-11.7997895422268\\
84.96	-11.7965584418872\\
85.05	-11.7933956045845\\
85.14	-11.7903004268815\\
85.23	-11.7872723171624\\
85.32	-11.7843106955763\\
85.41	-11.7814149939823\\
85.5	-11.7785846558952\\
85.59	-11.7758191364341\\
85.68	-11.7731179022706\\
85.77	-11.7704804315802\\
85.86	-11.7679062139938\\
85.95	-11.7653947505513\\
86.04	-11.7629455536558\\
86.13	-11.76055814703\\
86.22	-11.7582320656734\\
86.31	-11.7559668558203\\
86.4	-11.7537620748999\\
86.49	-11.7516172914975\\
86.58	-11.7495320853158\\
86.67	-11.747506047139\\
86.76	-11.7455387787969\\
86.85	-11.7436298931306\\
86.94	-11.741779013959\\
87.03	-11.7399857760471\\
87.12	-11.7382498250743\\
87.21	-11.736570817605\\
87.3	-11.734948421059\\
87.39	-11.7333823136844\\
87.48	-11.7318721845297\\
87.57	-11.7304177334189\\
87.66	-11.7290186709259\\
87.75	-11.7276747183511\\
87.84	-11.726385607698\\
87.93	-11.7251510816517\\
88.02	-11.7239708935576\\
88.11	-11.7228448074014\\
88.2	-11.7217725977902\\
88.29	-11.7207540499338\\
88.38	-11.7197889596278\\
88.47	-11.7188771332369\\
88.56	-11.7180183876798\\
88.65	-11.717212550414\\
88.74	-11.7164594594225\\
88.83	-11.7157589632006\\
88.92	-11.7151109207443\\
89.01	-11.7145152015385\\
89.1	-11.7139716855474\\
89.19	-11.7134802632044\\
89.28	-11.7130408354037\\
89.37	-11.7126533134928\\
89.46	-11.712317619265\\
89.55	-11.7120336849537\\
89.64	-11.7118014532268\\
89.73	-11.7116208771824\\
89.82	-11.711491920345\\
89.91	-11.7114145566627\\
90	-11.7113887705053\\
};
\addplot [color=mycolor7, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-90	-4.84291635757412\\
-89.91	-4.84285395190075\\
-89.82	-4.8426667385749\\
-89.73	-4.84235472867879\\
-89.64	-4.84191794068136\\
-89.55	-4.84135640043613\\
-89.46	-4.84067014117815\\
-89.37	-4.83985920352006\\
-89.28	-4.83892363544745\\
-89.19	-4.83786349231314\\
-89.1	-4.83667883683079\\
-89.01	-4.83536973906753\\
-88.92	-4.83393627643578\\
-88.83	-4.83237853368425\\
-88.74	-4.83069660288802\\
-88.65	-4.82889058343784\\
-88.56	-4.82696058202854\\
-88.47	-4.82490671264665\\
-88.38	-4.82272909655709\\
-88.29	-4.82042786228918\\
-88.2	-4.81800314562168\\
-88.11	-4.81545508956703\\
-88.02	-4.81278384435493\\
-87.93	-4.80998956741484\\
-87.84	-4.80707242335788\\
-87.75	-4.80403258395788\\
-87.66	-4.80087022813157\\
-87.57	-4.79758554191805\\
-87.48	-4.79417871845745\\
-87.39	-4.79064995796878\\
-87.3	-4.78699946772709\\
-87.21	-4.78322746203977\\
-87.12	-4.77933416222218\\
-87.03	-4.77531979657244\\
-86.94	-4.77118460034553\\
-86.85	-4.76692881572671\\
-86.76	-4.76255269180406\\
-86.67	-4.75805648454045\\
-86.58	-4.75344045674471\\
-86.49	-4.74870487804215\\
-86.4	-4.74385002484435\\
-86.31	-4.73887618031826\\
-86.22	-4.73378363435467\\
-86.13	-4.72857268353595\\
-86.04	-4.7232436311032\\
-85.95	-4.71779678692269\\
-85.86	-4.71223246745165\\
-85.77	-4.70655099570357\\
-85.68	-4.70075270121266\\
-85.59	-4.69483791999791\\
-85.5	-4.68880699452637\\
-85.41	-4.68266027367601\\
-85.32	-4.67639811269786\\
-85.23	-4.67002087317767\\
-85.14	-4.663528922997\\
-85.05	-4.65692263629369\\
-84.96	-4.65020239342192\\
-84.87	-4.6433685809116\\
-84.78	-4.63642159142742\\
-84.69	-4.62936182372721\\
-84.6	-4.62218968261996\\
-84.51	-4.61490557892324\\
-84.42	-4.60750992942028\\
-84.33	-4.60000315681649\\
-84.24	-4.59238568969554\\
-84.15	-4.5846579624751\\
-84.06	-4.57682041536203\\
-83.97	-4.56887349430727\\
-83.88	-4.56081765096026\\
-83.79	-4.55265334262298\\
-83.7	-4.54438103220368\\
-83.61	-4.53600118817018\\
-83.52	-4.52751428450281\\
-83.43	-4.51892080064709\\
-83.34	-4.51022122146599\\
-83.25	-4.50141603719193\\
-83.16	-4.4925057433785\\
-83.07	-4.4834908408518\\
-82.98	-4.47437183566161\\
-82.89	-4.46514923903218\\
-82.8	-4.45582356731289\\
-82.71	-4.44639534192852\\
-82.62	-4.43686508932946\\
-82.53	-4.42723334094155\\
-82.44	-4.41750063311578\\
-82.35	-4.40766750707783\\
-82.26	-4.39773450887733\\
-82.17	-4.38770218933702\\
-82.08	-4.37757110400177\\
-81.99	-4.36734181308739\\
-81.9	-4.35701488142929\\
-81.81	-4.34659087843112\\
-81.72	-4.33607037801322\\
-81.63	-4.32545395856093\\
-81.54	-4.3147422028729\\
-81.45	-4.30393569810929\\
-81.36	-4.29303503573986\\
-81.27	-4.28204081149203\\
-81.18	-4.27095362529897\\
-81.09	-4.25977408124751\\
-81	-4.24850278752611\\
-80.91	-4.23714035637285\\
-80.82	-4.22568740402335\\
-80.73	-4.21414455065874\\
-80.64	-4.2025124203536\\
-80.55	-4.19079164102404\\
-80.46	-4.17898284437565\\
-80.37	-4.16708666585168\\
-80.28	-4.15510374458114\\
-80.19	-4.14303472332705\\
-80.1	-4.13088024843477\\
-80.01	-4.11864096978035\\
-79.92	-4.10631754071904\\
-79.83	-4.09391061803393\\
-79.74	-4.08142086188465\\
-79.65	-4.06884893575622\\
-79.56	-4.05619550640807\\
-79.47	-4.04346124382309\\
-79.38	-4.03064682115708\\
-79.29	-4.01775291468804\\
-79.2	-4.00478020376592\\
-79.11	-3.99172937076235\\
-79.02	-3.9786011010207\\
-78.93	-3.96539608280625\\
-78.84	-3.95211500725658\\
-78.75	-3.9387585683322\\
-78.66	-3.92532746276744\\
-78.57	-3.91182239002141\\
-78.48	-3.89824405222939\\
-78.39	-3.88459315415438\\
-78.3	-3.87087040313883\\
-78.21	-3.85707650905679\\
-78.12	-3.84321218426615\\
-78.03	-3.82927814356132\\
-77.94	-3.81527510412603\\
-77.85	-3.80120378548655\\
-77.76	-3.7870649094651\\
-77.67	-3.77285920013365\\
-77.58	-3.75858738376791\\
-77.49	-3.74425018880177\\
-77.4	-3.72984834578191\\
-77.31	-3.71538258732289\\
-77.22	-3.70085364806236\\
-77.13	-3.68626226461687\\
-77.04	-3.67160917553773\\
-76.95	-3.65689512126744\\
-76.86	-3.64212084409637\\
-76.77	-3.62728708811978\\
-76.68	-3.61239459919521\\
-76.59	-3.59744412490029\\
-76.5	-3.58243641449082\\
-76.41	-3.56737221885929\\
-76.32	-3.55225229049375\\
-76.23	-3.53707738343705\\
-76.14	-3.52184825324648\\
-76.05	-3.50656565695378\\
-75.96	-3.49123035302555\\
-75.87	-3.47584310132404\\
-75.78	-3.46040466306837\\
-75.69	-3.44491580079607\\
-75.6	-3.42937727832511\\
-75.51	-3.41378986071631\\
-75.42	-3.39815431423611\\
-75.33	-3.38247140631981\\
-75.24	-3.36674190553518\\
-75.15	-3.35096658154654\\
-75.06	-3.33514620507915\\
-74.97	-3.31928154788413\\
-74.88	-3.30337338270379\\
-74.79	-3.28742248323729\\
-74.7	-3.27142962410683\\
-74.61	-3.25539558082417\\
-74.52	-3.23932112975772\\
-74.43	-3.22320704809986\\
-74.34	-3.20705411383488\\
-74.25	-3.19086310570724\\
-74.16	-3.17463480319029\\
-74.07	-3.15836998645545\\
-73.98	-3.14206943634175\\
-73.89	-3.12573393432592\\
-73.8	-3.10936426249282\\
-73.71	-3.09296120350632\\
-73.62	-3.07652554058067\\
-73.53	-3.06005805745225\\
-73.44	-3.0435595383518\\
-73.35	-3.02703076797706\\
-73.26	-3.01047253146582\\
-73.17	-2.99388561436951\\
-73.08	-2.97727080262709\\
-72.99	-2.96062888253951\\
-72.9	-2.9439606407445\\
-72.81	-2.92726686419188\\
-72.72	-2.91054834011921\\
-72.63	-2.89380585602802\\
-72.54	-2.8770401996603\\
-72.45	-2.86025215897558\\
-72.36	-2.84344252212835\\
-72.27	-2.82661207744596\\
-72.18	-2.8097616134069\\
-72.09	-2.79289191861957\\
-72	-2.77600378180148\\
-71.91	-2.7590979917588\\
-71.82	-2.74217533736643\\
-71.73	-2.72523660754847\\
-71.64	-2.70828259125908\\
-71.55	-2.69131407746379\\
-71.46	-2.67433185512127\\
-71.37	-2.65733671316547\\
-71.28	-2.64032944048817\\
-71.19	-2.62331082592202\\
-71.1	-2.60628165822391\\
-71.01	-2.58924272605885\\
-70.92	-2.57219481798418\\
-70.83	-2.55513872243423\\
-70.74	-2.53807522770539\\
-70.65	-2.5210051219416\\
-70.56	-2.50392919312022\\
-70.47	-2.48684822903831\\
-70.38	-2.46976301729935\\
-70.29	-2.45267434530033\\
-70.2	-2.43558300021923\\
-70.11	-2.41848976900292\\
-70.02	-2.40139543835546\\
-69.93	-2.38430079472677\\
-69.84	-2.3672066243017\\
-69.75	-2.35011371298952\\
-69.66	-2.33302284641376\\
-69.57	-2.31593480990244\\
-69.48	-2.29885038847873\\
-69.39	-2.28177036685189\\
-69.3	-2.26469552940871\\
-69.21	-2.24762666020526\\
-69.12	-2.23056454295901\\
-69.03	-2.21350996104136\\
-68.94	-2.19646369747051\\
-68.85	-2.17942653490472\\
-68.76	-2.16239925563591\\
-68.67	-2.14538264158363\\
-68.58	-2.12837747428946\\
-68.49	-2.11138453491167\\
-68.4	-2.09440460422025\\
-68.31	-2.07743846259241\\
-68.22	-2.06048689000826\\
-68.13	-2.04355066604698\\
-68.04	-2.02663056988332\\
-67.95	-2.00972738028432\\
-67.86	-1.99284187560656\\
-67.77	-1.97597483379363\\
-67.68	-1.95912703237397\\
-67.59	-1.94229924845904\\
-67.5	-1.92549225874186\\
-67.41	-1.90870683949588\\
-67.32	-1.89194376657408\\
-67.23	-1.87520381540859\\
-67.14	-1.85848776101043\\
-67.05	-1.84179637796975\\
-66.96	-1.82513044045627\\
-66.87	-1.80849072222011\\
-66.78	-1.79187799659291\\
-66.69	-1.77529303648927\\
-66.6	-1.75873661440852\\
-66.51	-1.74220950243679\\
-66.42	-1.72571247224939\\
-66.33	-1.70924629511348\\
-66.24	-1.69281174189113\\
-66.15	-1.67640958304257\\
-66.06	-1.66004058862981\\
-65.97	-1.64370552832054\\
-65.88	-1.6274051713924\\
-65.79	-1.61114028673741\\
-65.7	-1.5949116428668\\
-65.61	-1.57872000791612\\
-65.52	-1.56256614965064\\
-65.43	-1.546450835471\\
-65.34	-1.5303748324192\\
-65.25	-1.51433890718486\\
-65.16	-1.49834382611175\\
-65.07	-1.48239035520464\\
-64.98	-1.46647926013642\\
-64.89	-1.45061130625543\\
-64.8	-1.43478725859324\\
-64.71	-1.41900788187251\\
-64.62	-1.40327394051527\\
-64.53	-1.38758619865142\\
-64.44	-1.37194542012749\\
-64.35	-1.35635236851573\\
-64.26	-1.34080780712342\\
-64.17	-1.32531249900245\\
-64.08	-1.30986720695922\\
-63.99	-1.29447269356477\\
-63.9	-1.27912972116518\\
-63.81	-1.26383905189222\\
-63.72	-1.24860144767435\\
-63.63	-1.23341767024786\\
-63.54	-1.21828848116835\\
-63.45	-1.2032146418225\\
-63.36	-1.18819691344002\\
-63.27	-1.1732360571059\\
-63.18	-1.15833283377297\\
-63.09	-1.14348800427465\\
-63	-1.12870232933795\\
-62.91	-1.11397656959682\\
-62.82	-1.09931148560569\\
-62.73	-1.08470783785325\\
-62.64	-1.07016638677653\\
-62.55	-1.05568789277526\\
-62.46	-1.04127311622641\\
-62.37	-1.02692281749905\\
-62.28	-1.01263775696942\\
-62.19	-0.998418695036338\\
-62.1	-0.984266392136738\\
-62.01	-0.970181608761593\\
-61.92	-0.956165105471993\\
-61.83	-0.942217642915549\\
-61.74	-0.928339981843014\\
-61.65	-0.914532883125176\\
-61.56	-0.900797107769993\\
-61.47	-0.887133416940024\\
-61.38	-0.873542571970051\\
-61.29	-0.86002533438503\\
-61.2	-0.846582465918248\\
-61.11	-0.83321472852977\\
-61.02	-0.819922884425119\\
-60.93	-0.806707696074242\\
-60.84	-0.793569926230723\\
-60.75	-0.780510337951257\\
-60.66	-0.767529694615377\\
-60.57	-0.754628759945483\\
-60.48	-0.741808298027072\\
-60.39	-0.729069073329298\\
-60.3	-0.716411850725754\\
-60.21	-0.703837395515535\\
-60.12	-0.691346473444569\\
-60.03	-0.67893985072723\\
-59.94	-0.666618294068196\\
-59.85	-0.654382570684597\\
-59.76	-0.642233448328453\\
-59.67	-0.630171695309336\\
-59.58	-0.618198080517369\\
-59.49	-0.606313373446461\\
-59.4	-0.594518344217854\\
-59.31	-0.582813763603918\\
-59.22	-0.571200403052259\\
-59.13	-0.559679034710114\\
-59.04	-0.548250431449003\\
-58.95	-0.536915366889713\\
-58.86	-0.525674615427542\\
-58.77	-0.514528952257861\\
-58.68	-0.503479153401954\\
-58.59	-0.492525995733184\\
-58.5	-0.481670257003433\\
-58.41	-0.470912715869858\\
-58.32	-0.460254151921984\\
-58.23	-0.449695345709044\\
-58.14	-0.439237078767704\\
-58.05	-0.428880133650052\\
-57.96	-0.418625293951942\\
-57.87	-0.408473344341632\\
-57.78	-0.398425070588778\\
-57.69	-0.388481259593726\\
-57.6	-0.378642699417176\\
-57.51	-0.368910179310151\\
-57.42	-0.359284489744307\\
-57.33	-0.34976642244262\\
-57.24	-0.340356770410389\\
-57.15	-0.331056327966593\\
-57.06	-0.321865890775636\\
-56.97	-0.312786255879411\\
-56.88	-0.303818221729762\\
-56.79	-0.294962588221285\\
-56.7	-0.286220156724546\\
-56.61	-0.277591730119634\\
-56.52	-0.269078112830117\\
-56.43	-0.260680110857397\\
-56.34	-0.252398531815427\\
-56.25	-0.244234184965869\\
-56.16	-0.236187881253621\\
-56.07	-0.228260433342763\\
-55.98	-0.22045265565293\\
-55.89	-0.212765364396087\\
-55.8	-0.205199377613751\\
-55.71	-0.197755515214619\\
-55.62	-0.190434599012659\\
-55.53	-0.183237452765631\\
-55.44	-0.176164902214072\\
-55.35	-0.169217775120719\\
-55.26	-0.162396901310408\\
-55.17	-0.155703112710454\\
-55.08	-0.149137243391482\\
-54.99	-0.142700129608774\\
-54.9	-0.136392609844082\\
-54.81	-0.130215524847954\\
-54.72	-0.124169717682572\\
-54.63	-0.118256033765091\\
-54.54	-0.112475320911511\\
-54.45	-0.106828429381077\\
-54.36	-0.101316211921227\\
-54.27	-0.0959395238130648\\
-54.18	-0.0906992229174251\\
-54.09	-0.085596169721469\\
-54	-0.080631227385886\\
-53.91	-0.075805261792645\\
-53.82	-0.0711191415933837\\
-53.73	-0.0665737382583492\\
-53.64	-0.062169926126005\\
-53.55	-0.0579085824532219\\
-53.46	-0.0537905874661182\\
-53.37	-0.0498168244115472\\
-53.28	-0.0459881796092395\\
-53.19	-0.0423055425045973\\
-53.1	-0.0387698057221919\\
-53.01	-0.0353818651199325\\
-52.92	-0.0321426198439341\\
-52.83	-0.0290529723841176\\
-52.74	-0.0261138286305166\\
-52.65	-0.0233260979303293\\
-52.56	-0.0206906931457285\\
-52.47	-0.0182085307124276\\
-52.38	-0.0158805306990239\\
-52.29	-0.0137076168671467\\
-52.2	-0.011690716732394\\
-52.11	-0.00983076162610148\\
-52.02	-0.00812868675794521\\
-51.93	-0.00658543127939177\\
-51.84	-0.00520193834801458\\
-51.75	-0.0039791551926931\\
-51.66	-0.00291803317971232\\
-51.57	-0.00201952787977165\\
-51.48	-0.00128459913592084\\
-51.39	-0.000714211132461519\\
-51.3	-0.000309332464795649\\
-51.21	-7.09362102658026e-05\\
-51.12	1.92865493310657e-15\\
-51.03	-9.75060917648359e-05\\
-50.94	-0.000364441443887619\\
-50.85	-0.000801797790203467\\
-50.76	-0.00141057171610893\\
-50.67	-0.00219176473569509\\
-50.58	-0.0031463833700297\\
-50.49	-0.00427543922655248\\
-50.4	-0.00557994907965934\\
-50.31	-0.00706093495246556\\
-50.22	-0.00871942419977629\\
-50.13	-0.0105564495922962\\
-50.04	-0.0125730494021042\\
-49.95	-0.0147702674894009\\
-49.86	-0.0171491533905649\\
-49.77	-0.0197107624075616\\
-49.68	-0.0224561556986855\\
-49.59	-0.0253864003707193\\
-49.5	-0.0285025695724879\\
-49.41	-0.0318057425898653\\
-49.32	-0.0352970049422657\\
-49.23	-0.0389774484806122\\
-49.14	-0.0428481714868665\\
-49.05	-0.0469102787751063\\
-48.96	-0.0511648817942119\\
-48.87	-0.055613098732172\\
-48.78	-0.0602560546220607\\
-48.69	-0.065094881449712\\
-48.6	-0.0701307182631212\\
-48.51	-0.0753647112836215\\
-48.42	-0.0807980140188671\\
-48.33	-0.0864317873776538\\
-48.24	-0.0922671997866315\\
-48.15	-0.0983054273089254\\
-48.06	-0.104547653764741\\
-47.97	-0.110995070853946\\
-47.88	-0.117648878280731\\
-47.79	-0.12451028388034\\
-47.7	-0.131580503747932\\
-47.61	-0.138860762369652\\
-47.52	-0.146352292755909\\
-47.43	-0.154056336576932\\
-47.34	-0.161974144300668\\
-47.25	-0.170106975333041\\
-47.16	-0.178456098160662\\
-47.07	-0.187022790495997\\
-46.98	-0.195808339425102\\
-46.89	-0.204814041557926\\
-46.8	-0.214041203181291\\
-46.71	-0.223491140414575\\
-46.62	-0.233165179368154\\
-46.53	-0.243064656304709\\
-46.44	-0.253190917803407\\
-46.35	-0.263545320927065\\
-46.26	-0.27412923339233\\
-46.17	-0.284944033742979\\
-46.08	-0.295991111526388\\
-45.99	-0.307271867473236\\
-45.9	-0.318787713680541\\
-45.81	-0.33054007379811\\
-45.72	-0.342530383218422\\
-45.63	-0.354760089270136\\
-45.54	-0.367230651415171\\
-45.45	-0.379943541449576\\
-45.36	-0.392900243708182\\
-45.27	-0.406102255273176\\
-45.18	-0.419551086186663\\
-45.09	-0.433248259667354\\
-45	-0.447195312331405\\
-44.91	-0.461393794417604\\
-44.82	-0.475845270016921\\
-44.73	-0.490551317306581\\
-44.64	-0.505513528788754\\
-44.55	-0.520733511533982\\
-44.46	-0.536212887429446\\
-44.37	-0.551953293432207\\
-44.28	-0.567956381827532\\
-44.19	-0.584223820492459\\
-44.1	-0.600757293164674\\
-44.01	-0.617558499716921\\
-43.92	-0.634629156436993\\
-43.83	-0.651970996313501\\
-43.74	-0.669585769327583\\
-43.65	-0.687475242750626\\
-43.56	-0.70564120144825\\
-43.47	-0.724085448190649\\
-43.38	-0.742809803969495\\
-43.29	-0.76181610832153\\
-43.2	-0.781106219659092\\
-43.11	-0.800682015607658\\
-43.02	-0.820545393350709\\
-42.93	-0.840698269981971\\
-42.84	-0.861142582865401\\
-42.75	-0.881880290002915\\
-42.66	-0.902913370410288\\
-42.57	-0.92424382450126\\
-42.48	-0.945873674480174\\
-42.39	-0.967804964743363\\
-42.3	-0.99003976228951\\
-42.21	-1.01258015713921\\
-42.12	-1.03542826276403\\
-42.03	-1.0585862165253\\
-41.94	-1.08205618012295\\
-41.85	-1.10584034005458\\
-41.76	-1.12994090808515\\
-41.67	-1.15436012172751\\
-41.58	-1.17910024473423\\
-41.49	-1.2041635676008\\
-41.4	-1.2295524080807\\
-41.31	-1.25526911171278\\
-41.22	-1.28131605236092\\
-41.13	-1.30769563276688\\
-41.04	-1.33441028511617\\
-40.95	-1.36146247161772\\
-40.86	-1.38885468509759\\
-40.77	-1.41658944960713\\
-40.68	-1.4446693210461\\
-40.59	-1.47309688780111\\
-40.5	-1.50187477139986\\
-40.41	-1.53100562718183\\
-40.32	-1.56049214498551\\
-40.23	-1.59033704985319\\
-40.14	-1.62054310275345\\
-40.05	-1.65111310132208\\
-39.96	-1.68204988062196\\
-39.87	-1.7133563139225\\
-39.78	-1.74503531349926\\
-39.69	-1.77708983145435\\
-39.6	-1.80952286055831\\
-39.51	-1.84233743511413\\
-39.42	-1.87553663184414\\
-39.33	-1.90912357080051\\
-39.24	-1.94310141630003\\
-39.15	-1.97747337788418\\
-39.06	-2.01224271130505\\
-38.97	-2.04741271953811\\
-38.88	-2.08298675382283\\
-38.79	-2.11896821473174\\
-38.7	-2.15536055326926\\
-38.61	-2.19216727200106\\
-38.52	-2.22939192621504\\
-38.43	-2.26703812511506\\
-38.34	-2.30510953304853\\
-38.25	-2.34360987076889\\
-38.16	-2.38254291673446\\
-38.07	-2.42191250844463\\
-37.98	-2.4617225438149\\
-37.89	-2.50197698259211\\
-37.8	-2.5426798478112\\
-37.71	-2.58383522729503\\
-37.62	-2.62544727519889\\
-37.53	-2.66752021360116\\
-37.44	-2.71005833414194\\
-37.35	-2.75306599971126\\
-37.26	-2.79654764618888\\
-37.17	-2.8405077842374\\
-37.08	-2.88495100115081\\
-36.99	-2.92988196276045\\
-36.9	-2.97530541540066\\
-36.81	-3.02122618793628\\
-36.72	-3.06764919385439\\
-36.63	-3.11457943342288\\
-36.54	-3.16202199591821\\
-36.45	-3.20998206192527\\
-36.36	-3.25846490571205\\
-36.27	-3.30747589768212\\
-36.18	-3.35702050690796\\
-36.09	-3.40710430374854\\
-36	-3.45773296255418\\
-35.91	-3.50891226446272\\
-35.82	-3.56064810029036\\
-35.73	-3.61294647352114\\
-35.64	-3.66581350339929\\
-35.55	-3.71925542812857\\
-35.46	-3.77327860818313\\
-35.37	-3.82788952973472\\
-35.28	-3.88309480820104\\
-35.19	-3.93890119192055\\
-35.1	-3.99531556595909\\
-35.01	-4.05234495605426\\
-34.92	-4.10999653270322\\
-34.83	-4.16827761540074\\
-34.74	-4.22719567703373\\
-34.65	-4.28675834843955\\
-34.56	-4.34697342313533\\
-34.47	-4.40784886222629\\
-34.38	-4.46939279950096\\
-34.29	-4.53161354672227\\
-34.2	-4.5945195991234\\
-34.11	-4.65811964111806\\
-34.02	-4.72242255223547\\
-33.93	-4.78743741329046\\
-33.84	-4.85317351280042\\
-33.75	-4.91964035366066\\
-33.66	-4.98684766009101\\
-33.57	-5.05480538486699\\
-33.48	-5.12352371684975\\
-33.39	-5.19301308882956\\
-33.3	-5.26328418569889\\
-33.21	-5.33434795297171\\
-33.12	-5.40621560566703\\
-33.03	-5.47889863757517\\
-32.94	-5.5524088309272\\
-32.85	-5.62675826648852\\
-32.76	-5.70195933409925\\
-32.67	-5.77802474368543\\
-32.58	-5.85496753676652\\
-32.49	-5.93280109848624\\
-32.4	-6.01153917019589\\
-32.31	-6.09119586262055\\
-32.22	-6.17178566964117\\
-32.13	-6.2533234827275\\
-32.04	-6.33582460605899\\
-31.95	-6.41930477237359\\
-31.86	-6.50378015958683\\
-31.77	-6.58926740822685\\
-31.68	-6.67578363973362\\
-31.59	-6.76334647567465\\
-31.5	-6.85197405793278\\
-31.41	-6.94168506992568\\
-31.32	-7.03249875892119\\
-31.23	-7.12443495951698\\
-31.14	-7.21751411835853\\
-31.05	-7.31175732017453\\
-30.96	-7.40718631521496\\
-30.87	-7.50382354818382\\
-30.78	-7.60169218876509\\
-30.69	-7.70081616384852\\
-30.6	-7.80122019157053\\
-30.51	-7.90292981729394\\
-30.42	-8.00597145166096\\
-30.33	-8.11037241086459\\
-30.24	-8.21616095929537\\
-30.15	-8.32336635473404\\
-30.06	-8.43201889627437\\
-29.97	-8.54214997517724\\
-29.88	-8.65379212887335\\
-29.79	-8.76697909835188\\
-29.7	-8.88174588919326\\
-29.61	-8.99812883652723\\
-29.52	-9.11616567422353\\
-29.43	-9.23589560865045\\
-29.34	-9.35735939736838\\
-29.25	-9.48059943315997\\
-29.16	-9.60565983383745\\
-29.07	-9.73258653831047\\
-28.98	-9.86142740944608\\
-28.89	-9.99223234430519\\
-28.8	-10.1250533924002\\
-28.71	-10.2599448826843\\
-28.62	-10.3969635600586\\
-28.53	-10.5361687322661\\
-28.44	-10.6776224281351\\
-28.35	-10.8213895682431\\
-28.26	-10.9675381491876\\
-28.17	-11.1161394427896\\
-28.08	-11.2672682117038\\
-27.99	-11.4210029430867\\
-27.9	-11.5774261021671\\
-27.81	-11.7366244077904\\
-27.72	-11.8986891322617\\
-27.63	-12.0637164281053\\
-27.54	-12.2318076846953\\
-27.45	-12.4030699180937\\
-27.36	-12.5776161978793\\
-27.27	-12.7555661152606\\
-27.18	-12.9370462973605\\
-27.09	-13.1221909732469\\
-27	-13.3111425980892\\
-26.91	-13.5040525427513\\
-26.82	-13.701081857233\\
-26.73	-13.9024021176595\\
-26.64	-14.1081963680351\\
-26.55	-14.318660169779\\
-26.46	-14.5340027741945\\
-26.37	-14.7544484355652\\
-26.28	-14.9802378856204\\
-26.19	-15.2116299937683\\
-26.1	-15.4489036419108\\
-26.01	-15.69235984801\\
-25.92	-15.9423241790927\\
-25.83	-16.1991495023672\\
-25.74	-16.4632191329463\\
-25.65	-16.7349504488347\\
-25.56	-17.014799058969\\
-25.47	-17.3032636290617\\
-25.38	-17.6008914939003\\
-25.29	-17.9082852151021\\
-25.2	-18.2261102821383\\
-25.11	-18.5551042044784\\
-25.02	-18.8960873077498\\
-24.93	-19.2499756321242\\
-24.84	-19.6177964441225\\
-24.75	-20.0007070242055\\
-24.66	-20.4000175970398\\
-24.57	-20.8172195513741\\
-24.48	-21.2540204849196\\
-24.39	-21.7123881561296\\
-24.3	-22.1946062055476\\
-24.21	-22.7033456438488\\
-24.12	-23.2417577829551\\
-24.03	-23.8135968238901\\
-23.94	-24.4233842374333\\
-23.85	-25.0766332944775\\
-23.76	-25.7801622581035\\
-23.67	-26.542541880029\\
-23.58	-27.3747528512804\\
-23.49	-28.2911837690841\\
-23.4	-29.3112059731388\\
-23.31	-30.4617783395542\\
-23.22	-31.7820137127866\\
-23.13	-33.3317993920672\\
-23.04	-35.2097428034772\\
-22.95	-37.5959828475734\\
-22.86	-40.8777169152223\\
-22.77	-46.1793594901227\\
-22.68	-61.9308629021002\\
-22.59	-49.6636729781306\\
-22.5	-42.6699185786638\\
-22.41	-38.8629260726743\\
-22.32	-36.2373002453956\\
-22.23	-34.2337650439941\\
-22.14	-32.6151772005646\\
-22.05	-31.2585650989457\\
-21.96	-30.0918777667939\\
-21.87	-29.0692515902319\\
-21.78	-28.1596804623728\\
-21.69	-27.3412194239695\\
-21.6	-26.5977654409507\\
-21.51	-25.9171519250121\\
-21.42	-25.2899619128618\\
-21.33	-24.7087573418943\\
-21.24	-24.1675607765121\\
-21.15	-23.6614964287203\\
-21.06	-23.1865351081484\\
-20.97	-22.7393089625537\\
-20.88	-22.3169742765677\\
-20.79	-21.9171081035562\\
-20.7	-21.5376291877452\\
-20.61	-21.1767366334958\\
-20.52	-20.8328617468525\\
-20.43	-20.5046297938616\\
-20.34	-20.1908293218316\\
-20.25	-19.8903873167949\\
-20.16	-19.6023489135678\\
-20.07	-19.3258606925599\\
-19.98	-19.060156828401\\
-19.89	-18.8045475253554\\
-19.8	-18.5584093009361\\
-19.71	-18.3211767742382\\
-19.62	-18.0923356877515\\
-19.53	-17.871416946796\\
-19.44	-17.6579915035486\\
-19.35	-17.4516659460094\\
-19.26	-17.2520786784779\\
-19.17	-17.0588966008454\\
-19.08	-16.8718122105277\\
-18.99	-16.6905410640991\\
-18.9	-16.5148195463583\\
-18.81	-16.34440290321\\
-18.72	-16.1790635017986\\
-18.63	-16.018589287111\\
-18.54	-15.8627824090212\\
-18.45	-15.7114579976872\\
-18.36	-15.5644430684809\\
-18.27	-15.4215755403571\\
-18.18	-15.2827033538566\\
-18.09	-15.1476836768583\\
-18	-15.0163821878175\\
-17.91	-14.8886724276007\\
-17.82	-14.7644352121976\\
-17.73	-14.6435580995833\\
-17.64	-14.525934904857\\
-17.55	-14.4114652585137\\
-17.46	-14.3000542033343\\
-17.37	-14.1916118259203\\
-17.28	-14.0860529193706\\
-17.19	-13.9832966740029\\
-17.1	-13.8832663933768\\
-17.01	-13.7858892331834\\
-16.92	-13.6910959608371\\
-16.83	-13.5988207338388\\
-16.74	-13.5090008951886\\
-16.65	-13.4215767843073\\
-16.56	-13.3364915620861\\
-16.47	-13.2536910488261\\
-16.38	-13.1731235739538\\
-16.29	-13.0947398365104\\
-16.2	-13.0184927755109\\
-16.11	-12.9443374493558\\
-16.02	-12.8722309235587\\
-15.93	-12.8021321661195\\
-15.84	-12.7340019499378\\
-15.75	-12.6678027617163\\
-15.66	-12.6034987168517\\
-15.57	-12.5410554798595\\
-15.48	-12.4804401899164\\
-15.39	-12.4216213911408\\
-15.3	-12.3645689672655\\
-15.21	-12.3092540803867\\
-15.12	-12.2556491134974\\
-15.03	-12.2037276165416\\
-14.94	-12.1534642557444\\
-14.85	-12.1048347659942\\
-14.76	-12.0578159060712\\
-14.67	-12.0123854165342\\
-14.58	-11.9685219800889\\
-14.49	-11.9262051842801\\
-14.4	-11.8854154863574\\
-14.31	-11.8461341801794\\
-14.22	-11.8083433650287\\
-14.13	-11.7720259162223\\
-14.04	-11.7371654574094\\
-13.95	-11.7037463344562\\
-13.86	-11.6717535908254\\
-13.77	-11.641172944366\\
-13.68	-11.6119907654325\\
-13.59	-11.5841940562612\\
-13.5	-11.5577704315352\\
-13.41	-11.5327081000744\\
-13.32	-11.5089958475925\\
-13.23	-11.4866230204668\\
-13.14	-11.4655795104697\\
-13.05	-11.4458557404149\\
-12.96	-11.427442650677\\
-12.87	-11.4103316865408\\
-12.78	-11.3945147863469\\
-12.69	-11.3799843703958\\
-12.6	-11.366733330581\\
-12.51	-11.3547550207197\\
-12.42	-11.344043247556\\
-12.33	-11.3345922624093\\
-12.24	-11.3263967534466\\
-12.15	-11.3194518385564\\
-12.06	-11.3137530588062\\
-11.97	-11.3092963724638\\
-11.88	-11.3060781495695\\
-11.79	-11.3040951670415\\
-11.7	-11.3033446043041\\
-11.61	-11.3038240394261\\
-11.52	-11.3055314457593\\
-11.43	-11.3084651890689\\
-11.34	-11.3126240251477\\
-11.25	-11.3180070979079\\
-11.16	-11.3246139379471\\
-11.07	-11.3324444615821\\
-10.98	-11.34149897035\\
-10.89	-11.3517781509754\\
-10.8	-11.3632830758014\\
-10.71	-11.3760152036884\\
-10.62	-11.3899763813804\\
-10.53	-11.4051688453438\\
-10.44	-11.4215952240823\\
-10.35	-11.4392585409352\\
-10.26	-11.4581622173642\\
-10.17	-11.4783100767392\\
-10.08	-11.4997063486315\\
-9.99	-11.522355673626\\
-9.9	-11.5462631086648\\
-9.81	-11.571434132937\\
-9.72	-11.5978746543287\\
-9.63	-11.6255910164525\\
-9.54	-11.6545900062728\\
-9.45	-11.6848788623507\\
-9.36	-11.7164652837283\\
-9.27	-11.7493574394782\\
-9.18	-11.7835639789452\\
-9.09	-11.8190940427085\\
-9	-11.8559572742953\\
-8.91	-11.8941638326813\\
-8.82	-11.9337244056123\\
-8.73	-11.9746502237886\\
-8.64	-12.0169530759536\\
-8.55	-12.0606453249321\\
-8.46	-12.1057399246691\\
-8.37	-12.1522504383216\\
-8.28	-12.2001910574609\\
-8.19	-12.2495766224482\\
-8.1	-12.3004226440485\\
-8.01	-12.3527453263582\\
-7.92	-12.4065615911202\\
-7.83	-12.4618891035137\\
-7.74	-12.5187462995079\\
-7.65	-12.5771524148771\\
-7.56	-12.637127515984\\
-7.47	-12.6986925324451\\
-7.38	-12.7618692918018\\
-7.29	-12.8266805563313\\
-7.2	-12.8931500621426\\
-7.11	-12.9613025607146\\
-7.02	-13.0311638630475\\
-6.93	-13.1027608866124\\
-6.84	-13.176121705301\\
-6.75	-13.2512756025942\\
-6.66	-13.3282531281887\\
-6.57	-13.4070861583414\\
-6.48	-13.4878079602152\\
-6.39	-13.5704532605362\\
-6.3	-13.6550583189009\\
-6.21	-13.741661006104\\
-6.12	-13.8303008878927\\
-6.03	-13.9210193145933\\
-5.94	-14.0138595170984\\
-5.85	-14.1088667097528\\
-5.76	-14.2060882007299\\
-5.67	-14.3055735105517\\
-5.58	-14.4073744994717\\
-5.49	-14.5115455045167\\
-5.4	-14.6181434870706\\
-5.31	-14.7272281919743\\
-5.22	-14.8388623192291\\
-5.13	-14.9531117095073\\
-5.04	-15.0700455448158\\
-4.95	-15.1897365658095\\
-4.86	-15.3122613074307\\
-4.77	-15.4377003547503\\
-4.68	-15.5661386211133\\
-4.59	-15.6976656509548\\
-4.5	-15.8323759499474\\
-4.41	-15.9703693454844\\
-4.32	-16.1117513808967\\
-4.23	-16.2566337472518\\
-4.14	-16.4051347571091\\
-4.05	-16.5573798652077\\
-3.96	-16.7135022417707\\
-3.87	-16.8736434049254\\
-3.78	-17.0379539196989\\
-3.69	-17.2065941721696\\
-3.6	-17.3797352286729\\
-3.51	-17.5575597915186\\
-3.42	-17.7402632645142\\
-3.33	-17.9280549437823\\
-3.24	-18.1211593519646\\
-3.15	-18.3198177370336\\
-3.06	-18.5242897606878\\
-2.97	-18.7348554058434\\
-2.88	-18.95181713824\\
-2.79	-19.1755023638858\\
-2.7	-19.4062662322872\\
-2.61	-19.6444948455321\\
-2.52	-19.890608945833\\
-2.43	-20.145068169759\\
-2.34	-20.4083759769704\\
-2.25	-20.6810853859863\\
-2.16	-20.9638056809298\\
-2.07	-21.2572102934124\\
-1.98	-21.5620461156352\\
-1.89	-21.8791445683386\\
-1.8	-22.2094348359766\\
-1.71	-22.5539597991651\\
-1.62	-22.913895352151\\
-1.53	-23.2905740067545\\
-1.44	-23.6855139773666\\
-1.35	-24.1004553489877\\
-1.26	-24.5374055046501\\
-1.17	-24.9986968110323\\
-1.08	-25.4870607591308\\
-0.99	-26.0057245352165\\
-0.9	-26.5585386926677\\
-0.81	-27.1501487764847\\
-0.72	-27.7862304094481\\
-0.63	-28.4738182642058\\
-0.54	-29.2217778515406\\
-0.45	-30.0415016602922\\
-0.36	-30.9479712575663\\
-0.27	-31.9614436282383\\
-0.18	-33.1102613933605\\
-0.09	-34.4358259625085\\
0	-36.0021010987995\\
0.09	-37.9157268895421\\
0.18	-40.3751661962605\\
0.27	-43.8204824438301\\
0.36	-49.6176228814332\\
0.45	-75.5211235492599\\
0.54	-50.5459322335497\\
0.63	-44.2844080184479\\
0.72	-40.6845223142575\\
0.81	-38.1478520343469\\
0.9	-36.1879192637072\\
0.99	-34.5907967280171\\
1.08	-33.2432180278196\\
1.17	-32.0779065767733\\
1.26	-31.0516206103467\\
1.35	-30.134913327492\\
1.44	-29.3068250919989\\
1.53	-28.5519059017942\\
1.62	-27.8584389623181\\
1.71	-27.2173271096837\\
1.8	-26.6213657855571\\
1.89	-26.0647519460158\\
1.98	-25.5427425995595\\
2.07	-25.0514113944521\\
2.16	-24.5874712971837\\
2.25	-24.1481429327534\\
2.34	-23.7310551652416\\
2.43	-23.3341688855333\\
2.52	-22.9557177945227\\
2.61	-22.5941618273088\\
2.7	-22.2481501123871\\
2.79	-21.9164912152907\\
2.88	-21.5981290124789\\
2.97	-21.2921229635897\\
3.06	-20.9976318535985\\
3.15	-20.7139002973277\\
3.24	-20.4402474615622\\
3.33	-20.1760575813766\\
3.42	-19.9207719386881\\
3.51	-19.6738820405776\\
3.6	-19.4349237882891\\
3.69	-19.2034724691315\\
3.78	-18.9791384357529\\
3.87	-18.7615633625991\\
3.96	-18.5504169894468\\
4.05	-18.3453942778955\\
4.14	-18.1462129195366\\
4.23	-17.9526111448726\\
4.32	-17.7643457904608\\
4.41	-17.5811905886112\\
4.5	-17.4029346495868\\
4.59	-17.2293811108859\\
4.68	-17.0603459320182\\
4.77	-16.8956568163731\\
4.86	-16.7351522444368\\
4.95	-16.578680604846\\
5.04	-16.4260994116409\\
5.13	-16.2772745976635\\
5.22	-16.1320798753899\\
5.31	-15.9903961576273\\
5.4	-15.852111031479\\
5.49	-15.7171182798134\\
5.58	-15.5853174451897\\
5.67	-15.4566134318056\\
5.76	-15.3309161415672\\
5.85	-15.2081401408367\\
5.94	-15.0882043548154\\
6.03	-14.9710317868649\\
6.12	-14.8565492603732\\
6.21	-14.7446871810337\\
6.3	-14.6353793176406\\
6.39	-14.5285625997044\\
6.48	-14.4241769303706\\
6.57	-14.322165013283\\
6.66	-14.2224721921717\\
6.75	-14.125046302068\\
6.84	-14.0298375311589\\
6.93	-13.936798292391\\
7.02	-13.8458831040171\\
7.11	-13.7570484783599\\
7.2	-13.6702528181311\\
7.29	-13.5854563197096\\
7.38	-13.5026208828351\\
7.47	-13.4217100262218\\
7.56	-13.3426888086446\\
7.65	-13.2655237550861\\
7.74	-13.1901827875707\\
7.83	-13.1166351603438\\
7.92	-13.0448513990832\\
8.01	-12.974803243857\\
8.1	-12.9064635955641\\
8.19	-12.8398064656178\\
8.28	-12.7748069286503\\
8.37	-12.7114410780353\\
8.46	-12.6496859840419\\
8.55	-12.5895196544461\\
8.64	-12.5309209974426\\
8.73	-12.4738697867104\\
8.82	-12.4183466284957\\
8.91	-12.3643329305882\\
9	-12.3118108730763\\
9.09	-12.2607633807718\\
9.18	-12.2111740972087\\
9.27	-12.1630273601214\\
9.36	-12.1163081783206\\
9.45	-12.0710022098853\\
9.54	-12.0270957416014\\
9.63	-11.9845756695762\\
9.72	-11.9434294809691\\
9.81	-11.9036452367776\\
9.9	-11.8652115556272\\
9.99	-11.8281175985135\\
10.08	-11.792353054451\\
10.17	-11.7579081269848\\
10.26	-11.7247735215262\\
10.35	-11.692940433474\\
10.44	-11.6624005370887\\
10.53	-11.6331459750867\\
10.62	-11.6051693489251\\
10.71	-11.5784637097516\\
10.8	-11.5530225499923\\
10.89	-11.5288397955561\\
10.98	-11.505909798634\\
11.07	-11.4842273310738\\
11.16	-11.4637875783131\\
11.25	-11.4445861338539\\
11.34	-11.4266189942654\\
11.43	-11.4098825547006\\
11.52	-11.3943736049163\\
11.61	-11.3800893257857\\
11.7	-11.3670272862948\\
11.79	-11.355185441015\\
11.88	-11.3445621280457\\
11.97	-11.3351560674208\\
12.06	-11.3269663599772\\
12.15	-11.3199924866794\\
12.24	-11.3142343084017\\
12.33	-11.3096920661653\\
12.42	-11.3063663818321\\
12.51	-11.3042582592564\\
12.6	-11.3033690858976\\
12.69	-11.3037006348989\\
12.78	-11.3052550676358\\
12.87	-11.308034936742\\
12.96	-11.3120431896207\\
13.05	-11.3172831724495\\
13.14	-11.3237586346901\\
13.23	-11.3314737341142\\
13.32	-11.3404330423587\\
13.41	-11.3506415510256\\
13.5	-11.3621046783417\\
13.59	-11.374828276397\\
13.68	-11.3888186389808\\
13.77	-11.4040825100368\\
13.86	-11.4206270927608\\
13.95	-11.4384600593664\\
14.04	-11.4575895615452\\
14.13	-11.4780242416522\\
14.22	-11.4997732446482\\
14.31	-11.5228462308328\\
14.4	-11.547253389408\\
14.49	-11.5730054529091\\
14.58	-11.6001137125502\\
14.67	-11.6285900345284\\
14.76	-11.6584468773385\\
14.85	-11.6896973101529\\
14.94	-11.7223550323246\\
15.03	-11.7564343940776\\
15.12	-11.7919504184518\\
15.21	-11.8289188245773\\
15.3	-11.8673560523562\\
15.39	-11.9072792886389\\
15.48	-11.9487064949863\\
15.57	-11.991656437118\\
15.66	-12.0361487161552\\
15.75	-12.0822038017744\\
15.84	-12.1298430673982\\
15.93	-12.1790888275601\\
16.02	-12.2299643775919\\
16.11	-12.2824940357939\\
16.2	-12.3367031882624\\
16.29	-12.392618336564\\
16.38	-12.450267148463\\
16.47	-12.5096785119249\\
16.56	-12.5708825926414\\
16.65	-12.633910895341\\
16.74	-12.6987963291777\\
16.83	-12.7655732775122\\
16.92	-12.8342776724344\\
17.01	-12.9049470744054\\
17.1	-12.9776207574343\\
17.19	-13.0523398002472\\
17.28	-13.1291471839486\\
17.37	-13.2080878967263\\
17.46	-13.2892090462067\\
17.55	-13.3725599801296\\
17.64	-13.4581924160818\\
17.73	-13.546160581106\\
17.82	-13.6365213620895\\
17.91	-13.7293344679374\\
18	-13.8246626046423\\
18.09	-13.9225716644934\\
18.18	-14.0231309308033\\
18.27	-14.1264132996968\\
18.36	-14.2324955206844\\
18.45	-14.3414584579527\\
18.54	-14.4533873745381\\
18.63	-14.5683722418216\\
18.72	-14.6865080770896\\
18.81	-14.8078953122612\\
18.9	-14.9326401972879\\
18.99	-15.0608552422033\\
19.08	-15.1926597023417\\
19.17	-15.3281801118747\\
19.26	-15.4675508715447\\
19.35	-15.6109148973297\\
19.44	-15.7584243377669\\
19.53	-15.9102413688346\\
19.62	-16.0665390766656\\
19.71	-16.2275024399915\\
19.8	-16.3933294261381\\
19.89	-16.5642322166852\\
19.98	-16.7404385816317\\
20.07	-16.9221934241841\\
20.16	-17.1097605222266\\
20.25	-17.3034244972968\\
20.34	-17.503493047678\\
20.43	-17.7102994892834\\
20.52	-17.9242056566739\\
20.61	-18.1456052272387\\
20.7	-18.3749275448259\\
20.79	-18.6126420356548\\
20.88	-18.8592633301185\\
20.97	-19.1153572303484\\
21.06	-19.3815476968581\\
21.15	-19.6585250704907\\
21.24	-19.9470558013847\\
21.33	-20.2479940290637\\
21.42	-20.5622954530631\\
21.51	-20.8910340602251\\
21.6	-21.2354224450855\\
21.69	-21.5968366912364\\
21.78	-21.9768471000871\\
21.87	-22.3772564977217\\
21.96	-22.8001484793277\\
22.05	-23.2479488548717\\
22.14	-23.7235048829781\\
22.23	-24.2301888543082\\
22.32	-24.7720355953066\\
22.41	-25.3539281617003\\
22.5	-25.981853525902\\
22.59	-26.6632625179342\\
22.68	-27.4075895947618\\
22.77	-28.2270259759052\\
22.86	-29.1377105193998\\
22.95	-30.1616423754899\\
23.04	-31.3299137129263\\
23.13	-32.6885335498117\\
23.22	-34.3098194105485\\
23.31	-36.3172899849228\\
23.4	-38.9494169332931\\
23.49	-42.7697554467668\\
23.58	-49.809355639829\\
23.67	-61.6654645234458\\
23.76	-46.1890035720076\\
23.85	-40.9125675362168\\
23.94	-37.6404804370655\\
24.03	-35.2594418077592\\
24.12	-33.3848177697994\\
24.21	-31.8373788530885\\
24.3	-30.5189217700323\\
24.39	-29.3697662013666\\
24.48	-28.3509162842473\\
24.57	-27.4354842458849\\
24.66	-26.6041444543149\\
24.75	-25.842539033076\\
24.84	-25.1397087020933\\
24.93	-24.4870980890168\\
25.02	-23.8779002626778\\
25.11	-23.3066104858713\\
25.2	-22.7687138367172\\
25.29	-22.2604612235612\\
25.38	-21.7787053791799\\
25.47	-21.3207785364383\\
25.56	-20.8843996861042\\
25.65	-20.4676032266746\\
25.74	-20.0686833452384\\
25.83	-19.6861501425658\\
25.92	-19.3186946467951\\
26.01	-18.9651606387106\\
26.1	-18.6245217566708\\
26.19	-18.2958627367245\\
26.28	-17.978363922818\\
26.37	-17.6712883860497\\
26.46	-17.3739711427578\\
26.55	-17.0858100739693\\
26.64	-16.806258233874\\
26.73	-16.534817299902\\
26.82	-16.2710319669216\\
26.91	-16.0144851268162\\
27	-15.7647937049903\\
27.09	-15.5216050492152\\
27.18	-15.2845937851516\\
27.27	-15.0534590679952\\
27.36	-14.827922171831\\
27.45	-14.6077243680923\\
27.54	-14.3926250524885\\
27.63	-14.1824000862788\\
27.72	-13.9768403231142\\
27.81	-13.7757502970782\\
27.9	-13.5789470512109\\
27.99	-13.3862590888424\\
28.08	-13.1975254326023\\
28.17	-13.0125947781032\\
28.26	-12.8313247310929\\
28.35	-12.653581118386\\
28.44	-12.4792373641752\\
28.53	-12.3081739244144\\
28.62	-12.1402777729042\\
28.71	-11.9754419335095\\
28.8	-11.8135650536267\\
28.89	-11.6545510146103\\
28.98	-11.4983085753814\\
29.07	-11.3447510458832\\
29.16	-11.1937959874313\\
29.25	-11.0453649373453\\
29.34	-10.8993831555364\\
29.43	-10.7557793909835\\
29.52	-10.6144856662536\\
29.61	-10.4754370784175\\
29.7	-10.3385716148869\\
29.79	-10.2038299828499\\
29.88	-10.0711554511178\\
29.97	-9.94049370331324\\
30.06	-9.81179270143991\\
30.15	-9.6850025589619\\
30.24	-9.56007542261032\\
30.33	-9.43696536220547\\
30.42	-9.31562826785094\\
30.51	-9.19602175391575\\
30.6	-9.07810506927294\\
30.69	-8.96183901331202\\
30.78	-8.84718585728478\\
30.87	-8.7341092705831\\
30.96	-8.62257425158218\\
31.05	-8.51254706271367\\
31.14	-8.40399516946211\\
31.23	-8.29688718300337\\
31.32	-8.191192806227\\
31.41	-8.0868827829058\\
31.5	-7.9839288497947\\
31.59	-7.88230369145863\\
31.68	-7.78198089764475\\
31.77	-7.68293492302894\\
31.86	-7.58514104917952\\
31.95	-7.48857534859296\\
32.04	-7.39321465066779\\
32.13	-7.29903650949248\\
32.22	-7.20601917333224\\
32.31	-7.11414155570853\\
32.4	-7.02338320797227\\
32.49	-6.93372429327915\\
32.58	-6.84514556188167\\
32.67	-6.75762832765896\\
32.76	-6.67115444581044\\
32.85	-6.58570629164461\\
32.94	-6.50126674039933\\
33.03	-6.41781914803359\\
33.12	-6.33534733293527\\
33.21	-6.25383555849297\\
33.3	-6.17326851648318\\
33.39	-6.09363131122748\\
33.48	-6.0149094444774\\
33.57	-5.93708880098679\\
33.66	-5.86015563473496\\
33.75	-5.78409655576516\\
33.84	-5.70889851760606\\
33.93	-5.63454880524512\\
34.02	-5.56103502362538\\
34.11	-5.48834508663809\\
34.2	-5.41646720658622\\
34.29	-5.34538988409432\\
34.38	-5.27510189844262\\
34.47	-5.2055922983039\\
34.56	-5.13685039286313\\
34.65	-5.0688657433011\\
34.74	-5.00162815462414\\
34.83	-4.93512766782337\\
34.92	-4.86935455234726\\
35.01	-4.80429929887303\\
35.1	-4.73995261236228\\
35.19	-4.67630540538797\\
35.28	-4.61334879171956\\
35.37	-4.55107408015504\\
35.46	-4.48947276858785\\
35.55	-4.42853653829856\\
35.64	-4.36825724846074\\
35.73	-4.30862693085177\\
35.82	-4.24963778475908\\
35.91	-4.19128217207362\\
36	-4.13355261256197\\
36.09	-4.07644177930958\\
36.18	-4.01994249432753\\
36.27	-3.96404772431607\\
36.36	-3.90875057657789\\
36.45	-3.85404429507518\\
36.54	-3.79992225662417\\
36.63	-3.74637796722147\\
36.72	-3.69340505849686\\
36.81	-3.64099728428725\\
36.9	-3.58914851732673\\
36.99	-3.53785274604836\\
37.08	-3.48710407149276\\
37.17	-3.43689670431957\\
37.26	-3.3872249619175\\
37.35	-3.33808326560912\\
37.44	-3.28946613794678\\
37.53	-3.24136820009588\\
37.62	-3.19378416930233\\
37.71	-3.14670885644087\\
37.8	-3.10013716364111\\
37.89	-3.05406408198845\\
37.98	-3.00848468929695\\
38.07	-2.96339414795151\\
38.16	-2.91878770281674\\
38.25	-2.87466067921014\\
38.34	-2.83100848093708\\
38.43	-2.78782658838536\\
38.52	-2.74511055667738\\
38.61	-2.70285601387748\\
38.7	-2.66105865925281\\
38.79	-2.61971426158553\\
38.88	-2.57881865753486\\
38.97	-2.53836775004678\\
39.06	-2.49835750681014\\
39.15	-2.45878395875728\\
39.24	-2.41964319860773\\
39.33	-2.38093137945347\\
39.42	-2.34264471338435\\
39.51	-2.3047794701523\\
39.6	-2.267331975873\\
39.69	-2.2302986117637\\
39.78	-2.19367581291616\\
39.87	-2.15746006710326\\
39.96	-2.12164791361845\\
40.05	-2.08623594214675\\
40.14	-2.05122079166634\\
40.23	-2.01659914937982\\
40.32	-1.98236774967402\\
40.41	-1.94852337310756\\
40.5	-1.91506284542528\\
40.59	-1.88198303659854\\
40.68	-1.84928085989075\\
40.77	-1.81695327094726\\
40.86	-1.78499726690874\\
40.95	-1.75340988554757\\
41.04	-1.72218820442618\\
41.13	-1.69132934007708\\
41.22	-1.66083044720345\\
41.31	-1.63068871790012\\
41.4	-1.6009013808939\\
41.49	-1.57146570080303\\
41.58	-1.54237897741493\\
41.67	-1.51363854498184\\
41.76	-1.48524177153368\\
41.85	-1.45718605820784\\
41.94	-1.42946883859516\\
42.03	-1.40208757810175\\
42.12	-1.37503977332619\\
42.21	-1.34832295145166\\
42.3	-1.32193466965251\\
42.39	-1.29587251451488\\
42.48	-1.27013410147104\\
42.57	-1.24471707424697\\
42.66	-1.21961910432279\\
42.75	-1.19483789040583\\
42.84	-1.17037115791576\\
42.93	-1.14621665848161\\
43.02	-1.12237216945033\\
43.11	-1.09883549340646\\
43.2	-1.07560445770279\\
43.29	-1.05267691400145\\
43.38	-1.03005073782544\\
43.47	-1.00772382812011\\
43.56	-0.985694106824358\\
43.65	-0.963959518451331\\
43.74	-0.942518029678377\\
43.83	-0.921367628945916\\
43.92	-0.900506326065105\\
44.01	-0.879932151833965\\
44.1	-0.859643157661845\\
44.19	-0.839637415201893\\
44.28	-0.819913015991416\\
44.37	-0.800468071099893\\
44.46	-0.781300710784426\\
44.55	-0.762409084152461\\
44.64	-0.743791358831575\\
44.73	-0.725445720646179\\
44.82	-0.707370373300888\\
44.91	-0.689563538070511\\
45	-0.672023453496364\\
45.09	-0.654748375088822\\
45.18	-0.637736575035946\\
45.27	-0.620986341918032\\
45.36	-0.604495980427895\\
45.45	-0.588263811096821\\
45.54	-0.572288170025971\\
45.63	-0.556567408623157\\
45.72	-0.541099893344836\\
45.81	-0.525884005443207\\
45.9	-0.510918140718258\\
45.99	-0.49620070927469\\
46.08	-0.481730135283559\\
46.17	-0.467504856748557\\
46.26	-0.453523325276789\\
46.35	-0.43978400585396\\
46.44	-0.426285376623874\\
46.53	-0.413025928672119\\
46.62	-0.400004165813856\\
46.71	-0.387218604385624\\
46.8	-0.374667773041052\\
46.89	-0.362350212550379\\
46.98	-0.350264475603739\\
47.07	-0.338409126618061\\
47.16	-0.326782741547562\\
47.25	-0.315383907697691\\
47.34	-0.304211223542523\\
47.43	-0.293263298545427\\
47.52	-0.28253875298303\\
47.61	-0.272036217772339\\
47.7	-0.261754334300977\\
47.79	-0.251691754260448\\
47.88	-0.241847139482386\\
47.97	-0.23221916177772\\
48.06	-0.222806502778645\\
48.15	-0.213607853783401\\
48.24	-0.204621915603771\\
48.33	-0.195847398415221\\
48.42	-0.187283021609662\\
48.51	-0.178927513650736\\
48.6	-0.170779611931613\\
48.69	-0.162838062635216\\
48.78	-0.155101620596826\\
48.87	-0.147569049169035\\
48.96	-0.140239120088968\\
49.05	-0.133110613347763\\
49.14	-0.126182317062208\\
49.23	-0.119453027348562\\
49.32	-0.112921548198443\\
49.41	-0.106586691356785\\
49.5	-0.100447276201804\\
49.59	-0.0945021296269404\\
49.68	-0.0887500859247154\\
49.77	-0.0831899866725114\\
49.86	-0.0778206806201665\\
49.95	-0.0726410235794028\\
50.04	-0.0676498783150386\\
50.13	-0.0628461144379277\\
50.22	-0.0582286082996103\\
50.31	-0.0537962428886429\\
50.4	-0.0495479077285603\\
50.49	-0.0454824987774434\\
50.58	-0.0415989183290719\\
50.67	-0.0378960749156073\\
50.76	-0.0343728832117903\\
50.85	-0.0310282639406362\\
50.94	-0.0278611437805676\\
51.03	-0.0248704552739837\\
51.12	-0.0220551367372244\\
51.21	-0.0194141321719079\\
51.3	-0.0169463911776078\\
51.39	-0.0146508688658617\\
51.48	-0.0125265257754518\\
51.57	-0.010572327788993\\
51.66	-0.00878724605071723\\
51.75	-0.0071702568855311\\
51.84	-0.00572034171922523\\
51.93	-0.00443648699990243\\
52.02	-0.00331768412052491\\
52.11	-0.00236292934262496\\
52.2	-0.00157122372110477\\
52.29	-0.00094157303013835\\
52.38	-0.00047298769015896\\
52.47	-0.000164482695860609\\
52.56	-1.50775452796083e-05\\
52.65	-2.37961698583409e-05\\
52.74	-0.000189666865515286\\
52.83	-0.000511722224697317\\
52.92	-0.000988999069384769\\
53.01	-0.00162053838505378\\
53.1	-0.00240538525554368\\
53.19	-0.00334258879886143\\
53.28	-0.00443120210386358\\
53.37	-0.00567028216781821\\
53.46	-0.00705888983484855\\
53.55	-0.00859608973519075\\
53.64	-0.0102809502253237\\
53.73	-0.0121125433289027\\
53.82	-0.014089944678492\\
53.91	-0.0162122334580981\\
54	-0.0184784923464888\\
54.09	-0.0208878074612601\\
54.18	-0.0234392683036817\\
54.27	-0.0261319677042536\\
54.36	-0.0289650017690191\\
54.45	-0.0319374698265707\\
54.54	-0.0350484743757842\\
54.63	-0.0382971210342254\\
54.72	-0.0416825184872519\\
54.81	-0.0452037784377788\\
54.9	-0.0488600155567136\\
54.99	-0.0526503474340346\\
55.08	-0.0565738945305047\\
55.17	-0.0606297801300308\\
55.26	-0.0648171302926272\\
55.35	-0.0691350738079954\\
55.44	-0.0735827421497105\\
55.53	-0.0781592694299917\\
55.62	-0.0828637923550542\\
55.71	-0.0876954501810515\\
55.8	-0.0926533846705582\\
55.89	-0.097736740049631\\
55.98	-0.102944662965414\\
56.07	-0.108276302444273\\
56.16	-0.11373080985048\\
56.25	-0.119307338845418\\
56.34	-0.125005045347291\\
56.43	-0.130823087491364\\
56.52	-0.136760625590694\\
56.61	-0.142816822097366\\
56.7	-0.148990841564211\\
56.79	-0.155281850607011\\
56.88	-0.161689017867178\\
56.97	-0.168211513974912\\
57.06	-0.17484851151281\\
57.15	-0.181599184979942\\
57.24	-0.188462710756378\\
57.33	-0.195438267068151\\
57.42	-0.202525033952685\\
57.51	-0.209722193224626\\
57.6	-0.217028928442125\\
57.69	-0.224444424873547\\
57.78	-0.231967869464568\\
57.87	-0.239598450805736\\
57.96	-0.247335359100405\\
58.05	-0.25517778613307\\
58.14	-0.263124925238136\\
58.23	-0.271175971269042\\
58.32	-0.279330120567808\\
58.41	-0.28758657093495\\
58.5	-0.295944521599784\\
58.59	-0.304403173191103\\
58.68	-0.312961727708237\\
58.77	-0.32161938849248\\
58.86	-0.330375360198877\\
58.95	-0.339228848768375\\
59.04	-0.348179061400347\\
59.13	-0.357225206525462\\
59.22	-0.366366493778895\\
59.31	-0.375602133973909\\
59.4	-0.384931339075769\\
59.49	-0.394353322175998\\
59.58	-0.403867297466991\\
59.67	-0.413472480216925\\
59.76	-0.423168086745061\\
59.85	-0.432953334397318\\
59.94	-0.442827441522222\\
60.03	-0.452789627447151\\
60.12	-0.462839112454921\\
60.21	-0.472975117760679\\
60.3	-0.483196865489131\\
60.39	-0.49350357865207\\
60.48	-0.50389448112623\\
60.57	-0.514368797631444\\
60.66	-0.524925753709113\\
60.75	-0.535564575700998\\
60.84	-0.546284490728286\\
60.93	-0.557084726670997\\
61.02	-0.567964512147672\\
61.11	-0.578923076495349\\
61.2	-0.589959649749889\\
61.29	-0.601073462626532\\
61.38	-0.6122637465008\\
61.47	-0.623529733389678\\
61.56	-0.63487065593308\\
61.65	-0.646285747375629\\
61.74	-0.657774241548689\\
61.83	-0.669335372852746\\
61.92	-0.680968376240006\\
62.01	-0.692672487197349\\
62.1	-0.704446941729516\\
62.19	-0.716290976342623\\
62.28	-0.728203828027916\\
62.37	-0.740184734245853\\
62.46	-0.752232932910457\\
62.55	-0.76434766237391\\
62.64	-0.776528161411507\\
62.73	-0.788773669206814\\
62.82	-0.801083425337156\\
62.91	-0.81345666975937\\
63	-0.825892642795827\\
63.09	-0.838390585120749\\
63.18	-0.850949737746802\\
63.27	-0.863569342011959\\
63.36	-0.876248639566649\\
63.45	-0.888986872361178\\
63.54	-0.901783282633444\\
63.63	-0.914637112896901\\
63.72	-0.927547605928829\\
63.81	-0.940514004758872\\
63.9	-0.953535552657835\\
63.99	-0.966611493126797\\
64.08	-0.979741069886471\\
64.17	-0.992923526866851\\
64.26	-1.00615810819713\\
64.35	-1.01944405819594\\
64.44	-1.03278062136177\\
64.53	-1.0461670423638\\
64.62	-1.05960256603289\\
64.71	-1.07308643735295\\
64.8	-1.08661790145246\\
64.89	-1.10019620359646\\
64.98	-1.11382058917862\\
65.07	-1.12749030371373\\
65.16	-1.14120459283044\\
65.25	-1.15496270226422\\
65.34	-1.16876387785069\\
65.43	-1.1826073655192\\
65.52	-1.19649241128666\\
65.61	-1.21041826125172\\
65.7	-1.22438416158918\\
65.79	-1.2383893585447\\
65.88	-1.25243309842986\\
65.97	-1.2665146276174\\
66.06	-1.28063319253682\\
66.15	-1.29478803967025\\
66.24	-1.30897841554866\\
66.33	-1.32320356674822\\
66.42	-1.33746273988717\\
66.51	-1.35175518162276\\
66.6	-1.36608013864866\\
66.69	-1.38043685769256\\
66.78	-1.39482458551408\\
66.87	-1.40924256890306\\
66.96	-1.42369005467804\\
67.05	-1.43816628968508\\
67.14	-1.45267052079694\\
67.23	-1.46720199491244\\
67.32	-1.48175995895624\\
67.41	-1.49634365987888\\
67.5	-1.51095234465709\\
67.59	-1.52558526029445\\
67.68	-1.54024165382237\\
67.77	-1.55492077230131\\
67.86	-1.5696218628224\\
67.95	-1.58434417250929\\
68.04	-1.59908694852038\\
68.13	-1.61384943805129\\
68.22	-1.62863088833774\\
68.31	-1.64343054665862\\
68.4	-1.65824766033953\\
68.49	-1.6730814767565\\
68.58	-1.68793124334009\\
68.67	-1.70279620757983\\
68.76	-1.71767561702896\\
68.85	-1.73256871930945\\
68.94	-1.74747476211743\\
69.03	-1.7623929932289\\
69.12	-1.77732266050572\\
69.21	-1.79226301190202\\
69.3	-1.8072132954709\\
69.39	-1.82217275937142\\
69.48	-1.83714065187595\\
69.57	-1.8521162213779\\
69.66	-1.86709871639973\\
69.75	-1.88208738560127\\
69.84	-1.89708147778844\\
69.93	-1.91208024192228\\
70.02	-1.92708292712829\\
70.11	-1.94208878270618\\
70.2	-1.95709705813985\\
70.29	-1.97210700310784\\
70.38	-1.98711786749402\\
70.47	-2.00212890139865\\
70.56	-2.01713935514983\\
70.65	-2.03214847931523\\
70.74	-2.0471555247142\\
70.83	-2.06215974243023\\
70.92	-2.07716038382371\\
71.01	-2.09215670054514\\
71.1	-2.10714794454858\\
71.19	-2.12213336810547\\
71.28	-2.13711222381888\\
71.37	-2.15208376463803\\
71.46	-2.16704724387319\\
71.55	-2.18200191521089\\
71.64	-2.1969470327296\\
71.73	-2.21188185091561\\
71.82	-2.22680562467937\\
71.91	-2.24171760937215\\
72	-2.25661706080308\\
72.09	-2.27150323525646\\
72.18	-2.28637538950955\\
72.27	-2.30123278085062\\
72.36	-2.3160746670974\\
72.45	-2.33090030661587\\
72.54	-2.34570895833938\\
72.63	-2.36049988178824\\
72.72	-2.37527233708949\\
72.81	-2.39002558499714\\
72.9	-2.4047588869128\\
72.99	-2.41947150490655\\
73.08	-2.43416270173822\\
73.17	-2.44883174087907\\
73.26	-2.46347788653377\\
73.35	-2.47810040366275\\
73.44	-2.49269855800487\\
73.53	-2.50727161610052\\
73.62	-2.52181884531501\\
73.71	-2.53633951386235\\
73.8	-2.5508328908293\\
73.89	-2.56529824619992\\
73.98	-2.57973485088032\\
74.07	-2.59414197672384\\
74.16	-2.60851889655656\\
74.25	-2.62286488420314\\
74.34	-2.63717921451306\\
74.43	-2.65146116338711\\
74.52	-2.66571000780431\\
74.61	-2.67992502584913\\
74.7	-2.69410549673907\\
74.79	-2.70825070085252\\
74.88	-2.72235991975707\\
74.97	-2.73643243623803\\
75.06	-2.75046753432739\\
75.15	-2.76446449933298\\
75.24	-2.77842261786816\\
75.33	-2.79234117788159\\
75.42	-2.80621946868753\\
75.51	-2.82005678099638\\
75.6	-2.83385240694549\\
75.69	-2.84760564013042\\
75.78	-2.86131577563635\\
75.87	-2.87498211006996\\
75.96	-2.88860394159152\\
76.05	-2.90218056994729\\
76.14	-2.91571129650229\\
76.23	-2.9291954242733\\
76.32	-2.94263225796222\\
76.41	-2.95602110398964\\
76.5	-2.96936127052881\\
76.59	-2.98265206753979\\
76.68	-2.99589280680397\\
76.77	-3.00908280195881\\
76.86	-3.02222136853291\\
76.95	-3.0353078239813\\
77.04	-3.04834148772101\\
77.13	-3.06132168116698\\
77.22	-3.07424772776811\\
77.31	-3.08711895304366\\
77.4	-3.09993468461982\\
77.49	-3.11269425226668\\
77.58	-3.1253969879352\\
77.67	-3.13804222579471\\
77.76	-3.15062930227036\\
77.85	-3.16315755608103\\
77.94	-3.17562632827729\\
78.03	-3.18803496227974\\
78.12	-3.2003828039174\\
78.21	-3.21266920146644\\
78.3	-3.22489350568905\\
78.39	-3.23705506987252\\
78.48	-3.24915324986849\\
78.57	-3.26118740413248\\
78.66	-3.27315689376344\\
78.75	-3.28506108254363\\
78.84	-3.2968993369786\\
78.93	-3.30867102633731\\
79.02	-3.32037552269246\\
79.11	-3.33201220096094\\
79.2	-3.34358043894445\\
79.29	-3.35507961737019\\
79.38	-3.36650911993181\\
79.47	-3.37786833333033\\
79.56	-3.3891566473153\\
79.65	-3.400373454726\\
79.74	-3.41151815153281\\
79.83	-3.42259013687859\\
79.92	-3.43358881312024\\
80.01	-3.44451358587026\\
80.1	-3.45536386403846\\
80.19	-3.46613905987373\\
80.28	-3.47683858900577\\
80.37	-3.48746187048702\\
80.46	-3.49800832683455\\
80.55	-3.50847738407199\\
80.64	-3.51886847177154\\
80.73	-3.52918102309592\\
80.82	-3.53941447484045\\
80.91	-3.54956826747501\\
81	-3.5596418451861\\
81.09	-3.56963465591884\\
81.18	-3.57954615141899\\
81.27	-3.58937578727487\\
81.36	-3.59912302295934\\
81.45	-3.60878732187168\\
81.54	-3.61836815137942\\
81.63	-3.62786498286018\\
81.72	-3.6372772917433\\
81.81	-3.64660455755157\\
81.9	-3.65584626394273\\
81.99	-3.66500189875097\\
82.08	-3.67407095402827\\
82.17	-3.68305292608568\\
82.26	-3.6919473155344\\
82.35	-3.70075362732686\\
82.44	-3.70947137079754\\
82.53	-3.71810005970371\\
82.62	-3.72663921226598\\
82.71	-3.73508835120875\\
82.8	-3.74344700380038\\
82.89	-3.75171470189329\\
82.98	-3.75989098196384\\
83.07	-3.7679753851519\\
83.16	-3.77596745730043\\
83.25	-3.7838667489946\\
83.34	-3.7916728156009\\
83.43	-3.79938521730582\\
83.52	-3.8070035191545\\
83.61	-3.81452729108889\\
83.7	-3.82195610798584\\
83.79	-3.82928954969483\\
83.88	-3.83652720107543\\
83.97	-3.84366865203448\\
84.06	-3.85071349756299\\
84.15	-3.85766133777269\\
84.24	-3.8645117779323\\
84.33	-3.87126442850344\\
84.42	-3.87791890517628\\
84.51	-3.88447482890478\\
84.6	-3.89093182594158\\
84.69	-3.8972895278726\\
84.78	-3.90354757165115\\
84.87	-3.90970559963183\\
84.96	-3.9157632596039\\
85.05	-3.9217202048243\\
85.14	-3.92757609405032\\
85.23	-3.93333059157184\\
85.32	-3.93898336724307\\
85.41	-3.94453409651398\\
85.5	-3.94998246046121\\
85.59	-3.95532814581862\\
85.68	-3.96057084500735\\
85.77	-3.96571025616534\\
85.86	-3.97074608317657\\
85.95	-3.97567803569965\\
86.04	-3.98050582919602\\
86.13	-3.98522918495768\\
86.22	-3.98984783013434\\
86.31	-3.99436149776014\\
86.4	-3.99876992677988\\
86.49	-4.00307286207465\\
86.58	-4.00727005448699\\
86.67	-4.01136126084553\\
86.76	-4.01534624398908\\
86.85	-4.01922477279015\\
86.94	-4.02299662217799\\
87.03	-4.02666157316102\\
87.12	-4.03021941284868\\
87.21	-4.03366993447283\\
87.3	-4.03701293740839\\
87.39	-4.04024822719358\\
87.48	-4.04337561554949\\
87.57	-4.04639492039906\\
87.66	-4.0493059658855\\
87.75	-4.05210858239009\\
87.84	-4.05480260654935\\
87.93	-4.05738788127167\\
88.02	-4.05986425575326\\
88.11	-4.06223158549351\\
88.2	-4.06448973230977\\
88.29	-4.06663856435137\\
88.38	-4.06867795611321\\
88.47	-4.07060778844853\\
88.56	-4.07242794858114\\
88.65	-4.07413833011703\\
88.74	-4.07573883305522\\
88.83	-4.07722936379812\\
88.92	-4.0786098351611\\
89.01	-4.0798801663815\\
89.1	-4.08104028312693\\
89.19	-4.08209011750299\\
89.28	-4.08302960806018\\
89.37	-4.08385869980034\\
89.46	-4.08457734418229\\
89.55	-4.08518549912683\\
89.64	-4.08568312902112\\
89.73	-4.08607020472236\\
89.82	-4.0863467035608\\
89.91	-4.08651260934207\\
90	-4.0865679123489\\
};
\addplot [color=mycolor8, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-90	-9.07341498318679\\
-89.91	-9.07330440412972\\
-89.82	-9.07297267548343\\
-89.73	-9.07241982282092\\
-89.64	-9.07164588875767\\
-89.55	-9.07065093294251\\
-89.46	-9.06943503204463\\
-89.37	-9.06799827973712\\
-89.28	-9.06634078667666\\
-89.19	-9.06446268047973\\
-89.1	-9.06236410569502\\
-89.01	-9.06004522377235\\
-88.92	-9.05750621302781\\
-88.83	-9.05474726860558\\
-88.74	-9.05176860243582\\
-88.65	-9.04857044318932\\
-88.56	-9.04515303622841\\
-88.47	-9.04151664355453\\
-88.38	-9.03766154375212\\
-88.29	-9.03358803192924\\
-88.2	-9.02929641965467\\
-88.11	-9.02478703489161\\
-88.02	-9.02006022192815\\
-87.93	-9.01511634130413\\
-87.84	-9.00995576973504\\
-87.75	-9.00457890003248\\
-87.66	-8.99898614102137\\
-87.57	-8.99317791745411\\
-87.48	-8.98715466992156\\
-87.39	-8.98091685476088\\
-87.3	-8.97446494396034\\
-87.21	-8.96779942506121\\
-87.12	-8.96092080105661\\
-87.03	-8.95382959028745\\
-86.94	-8.94652632633555\\
-86.85	-8.93901155791395\\
-86.76	-8.93128584875446\\
-86.67	-8.9233497774925\\
-86.58	-8.91520393754928\\
-86.49	-8.90684893701139\\
-86.4	-8.89828539850794\\
-86.31	-8.88951395908501\\
-86.22	-8.8805352700779\\
-86.13	-8.87134999698086\\
-86.04	-8.86195881931465\\
-85.95	-8.85236243049162\\
-85.86	-8.8425615376789\\
-85.77	-8.8325568616592\\
-85.68	-8.82234913668974\\
-85.59	-8.81193911035904\\
-85.5	-8.80132754344185\\
-85.41	-8.79051520975212\\
-85.32	-8.7795028959943\\
-85.23	-8.7682914016127\\
-85.14	-8.75688153863935\\
-85.05	-8.74527413154007\\
-84.96	-8.73347001705913\\
-84.87	-8.72147004406229\\
-84.78	-8.70927507337852\\
-84.69	-8.69688597764031\\
-84.6	-8.68430364112262\\
-84.51	-8.67152895958076\\
-84.42	-8.6585628400869\\
-84.33	-8.64540620086569\\
-84.24	-8.63205997112863\\
-84.15	-8.61852509090769\\
-84.06	-8.6048025108878\\
-83.97	-8.59089319223867\\
-83.88	-8.57679810644577\\
-83.79	-8.56251823514053\\
-83.7	-8.54805456993009\\
-83.61	-8.53340811222615\\
-83.52	-8.51857987307362\\
-83.43	-8.50357087297857\\
-83.34	-8.4883821417359\\
-83.25	-8.47301471825666\\
-83.16	-8.45746965039504\\
-83.07	-8.44174799477518\\
-82.98	-8.42585081661783\\
-82.89	-8.40977918956688\\
-82.8	-8.39353419551589\\
-82.71	-8.37711692443455\\
-82.62	-8.36052847419538\\
-82.53	-8.34376995040037\\
-82.44	-8.32684246620788\\
-82.35	-8.30974714215988\\
-82.26	-8.29248510600932\\
-82.17	-8.27505749254796\\
-82.08	-8.2574654434345\\
-81.99	-8.2397101070233\\
-81.9	-8.22179263819347\\
-81.81	-8.20371419817859\\
-81.72	-8.18547595439698\\
-81.63	-8.16707908028265\\
-81.54	-8.14852475511688\\
-81.45	-8.12981416386071\\
-81.36	-8.11094849698794\\
-81.27	-8.09192895031922\\
-81.18	-8.07275672485689\\
-81.09	-8.05343302662067\\
-81	-8.03395906648445\\
-80.91	-8.01433606001394\\
-80.82	-7.99456522730546\\
-80.73	-7.97464779282576\\
-80.64	-7.95458498525283\\
-80.55	-7.93437803731807\\
-80.46	-7.91402818564946\\
-80.37	-7.89353667061599\\
-80.28	-7.8729047361734\\
-80.19	-7.85213362971107\\
-80.1	-7.83122460190029\\
-80.01	-7.81017890654389\\
-79.92	-7.78899780042716\\
-79.83	-7.76768254317015\\
-79.74	-7.7462343970815\\
-79.65	-7.72465462701359\\
-79.56	-7.7029445002192\\
-79.47	-7.68110528620962\\
-79.38	-7.65913825661437\\
-79.29	-7.63704468504234\\
-79.2	-7.6148258469445\\
-79.11	-7.59248301947824\\
-79.02	-7.57001748137325\\
-78.93	-7.54743051279898\\
-78.84	-7.52472339523378\\
-78.75	-7.50189741133564\\
-78.66	-7.47895384481457\\
-78.57	-7.45589398030668\\
-78.48	-7.43271910324991\\
-78.39	-7.40943049976144\\
-78.3	-7.38602945651678\\
-78.21	-7.36251726063068\\
-78.12	-7.33889519953957\\
-78.03	-7.31516456088587\\
-77.94	-7.29132663240401\\
-77.85	-7.2673827018081\\
-77.76	-7.24333405668145\\
-77.67	-7.21918198436776\\
-77.58	-7.19492777186412\\
-77.49	-7.17057270571566\\
-77.4	-7.14611807191216\\
-77.31	-7.12156515578615\\
-77.22	-7.09691524191299\\
-77.13	-7.0721696140126\\
-77.04	-7.04732955485295\\
-76.95	-7.02239634615535\\
-76.86	-6.99737126850144\\
-76.77	-6.97225560124205\\
-76.68	-6.94705062240759\\
-76.59	-6.92175760862041\\
-76.5	-6.89637783500877\\
-76.41	-6.8709125751226\\
-76.32	-6.84536310085095\\
-76.23	-6.81973068234119\\
-76.14	-6.79401658791991\\
-76.05	-6.76822208401555\\
-75.96	-6.74234843508272\\
-75.87	-6.71639690352822\\
-75.78	-6.69036874963871\\
-75.69	-6.66426523151007\\
-75.6	-6.63808760497852\\
-75.51	-6.6118371235532\\
-75.42	-6.58551503835061\\
-75.33	-6.55912259803049\\
-75.24	-6.53266104873346\\
-75.15	-6.50613163402026\\
-75.06	-6.47953559481247\\
-74.97	-6.45287416933497\\
-74.88	-6.42614859305985\\
-74.79	-6.39936009865198\\
-74.7	-6.37250991591606\\
-74.61	-6.34559927174525\\
-74.52	-6.31862939007126\\
-74.43	-6.29160149181599\\
-74.34	-6.26451679484471\\
-74.25	-6.23737651392053\\
-74.16	-6.21018186066067\\
-74.07	-6.18293404349377\\
-73.98	-6.15563426761899\\
-73.89	-6.12828373496623\\
-73.8	-6.10088364415803\\
-73.71	-6.07343519047264\\
-73.62	-6.04593956580856\\
-73.53	-6.01839795865042\\
-73.44	-5.99081155403615\\
-73.35	-5.96318153352562\\
-73.26	-5.93550907517039\\
-73.17	-5.90779535348481\\
-73.08	-5.88004153941857\\
-72.99	-5.85224880033019\\
-72.9	-5.82441829996203\\
-72.81	-5.7965511984164\\
-72.72	-5.76864865213284\\
-72.63	-5.74071181386669\\
-72.54	-5.71274183266878\\
-72.45	-5.68473985386623\\
-72.36	-5.65670701904451\\
-72.27	-5.62864446603053\\
-72.18	-5.60055332887685\\
-72.09	-5.57243473784699\\
-72	-5.54428981940183\\
-71.91	-5.51611969618705\\
-71.82	-5.48792548702159\\
-71.73	-5.4597083068872\\
-71.64	-5.43146926691892\\
-71.55	-5.40320947439659\\
-71.46	-5.37493003273733\\
-71.37	-5.34663204148899\\
-71.28	-5.31831659632452\\
-71.19	-5.28998478903727\\
-71.1	-5.26163770753721\\
-71.01	-5.23327643584807\\
-70.92	-5.20490205410528\\
-70.83	-5.17651563855486\\
-70.74	-5.14811826155309\\
-70.65	-5.11971099156709\\
-70.56	-5.09129489317611\\
-70.47	-5.06287102707371\\
-70.38	-5.03444045007068\\
-70.29	-5.00600421509877\\
-70.2	-4.97756337121513\\
-70.11	-4.94911896360752\\
-70.02	-4.92067203360024\\
-69.93	-4.89222361866078\\
-69.84	-4.86377475240713\\
-69.75	-4.83532646461588\\
-69.66	-4.8068797812308\\
-69.57	-4.77843572437231\\
-69.48	-4.74999531234738\\
-69.39	-4.72155955966022\\
-69.3	-4.69312947702347\\
-69.21	-4.66470607137006\\
-69.12	-4.63629034586567\\
-69.03	-4.60788329992166\\
-68.94	-4.57948592920871\\
-68.85	-4.55109922567093\\
-68.76	-4.52272417754046\\
-68.67	-4.49436176935273\\
-68.58	-4.46601298196214\\
-68.49	-4.43767879255823\\
-68.4	-4.40936017468241\\
-68.31	-4.38105809824509\\
-68.22	-4.35277352954338\\
-68.13	-4.32450743127912\\
-68.04	-4.29626076257748\\
-67.95	-4.2680344790059\\
-67.86	-4.2398295325935\\
-67.77	-4.21164687185088\\
-67.68	-4.18348744179036\\
-67.59	-4.15535218394658\\
-67.5	-4.12724203639745\\
-67.41	-4.09915793378562\\
-67.32	-4.07110080734007\\
-67.23	-4.0430715848983\\
-67.14	-4.0150711909287\\
-67.05	-3.9871005465533\\
-66.96	-3.95916056957092\\
-66.87	-3.93125217448052\\
-66.78	-3.90337627250488\\
-66.69	-3.87553377161472\\
-66.6	-3.84772557655289\\
-66.51	-3.81995258885903\\
-66.42	-3.79221570689439\\
-66.33	-3.76451582586697\\
-66.24	-3.73685383785695\\
-66.15	-3.70923063184224\\
-66.06	-3.6816470937245\\
-65.97	-3.65410410635511\\
-65.88	-3.62660254956166\\
-65.79	-3.59914330017443\\
-65.7	-3.57172723205328\\
-65.61	-3.54435521611456\\
-65.52	-3.51702812035839\\
-65.43	-3.48974680989604\\
-65.34	-3.46251214697754\\
-65.25	-3.43532499101947\\
-65.16	-3.4081861986329\\
-65.07	-3.38109662365157\\
-64.98	-3.35405711716016\\
-64.89	-3.3270685275228\\
-64.8	-3.30013170041165\\
-64.71	-3.27324747883575\\
-64.62	-3.24641670316991\\
-64.53	-3.21964021118375\\
-64.44	-3.19291883807099\\
-64.35	-3.16625341647876\\
-64.26	-3.13964477653704\\
-64.17	-3.11309374588835\\
-64.08	-3.08660114971734\\
-63.99	-3.06016781078078\\
-63.9	-3.03379454943742\\
-63.81	-3.00748218367804\\
-63.72	-2.98123152915568\\
-63.63	-2.95504339921585\\
-63.54	-2.92891860492697\\
-63.45	-2.90285795511075\\
-63.36	-2.8768622563728\\
-63.27	-2.85093231313327\\
-63.18	-2.82506892765757\\
-63.09	-2.79927290008719\\
-63	-2.7735450284706\\
-62.91	-2.74788610879422\\
-62.82	-2.72229693501348\\
-62.73	-2.69677829908395\\
-62.64	-2.67133099099254\\
-62.55	-2.64595579878871\\
-62.46	-2.6206535086159\\
-62.37	-2.59542490474286\\
-62.28	-2.57027076959515\\
-62.19	-2.54519188378661\\
-62.1	-2.52018902615104\\
-62.01	-2.49526297377376\\
-61.92	-2.47041450202335\\
-61.83	-2.44564438458343\\
-61.74	-2.4209533934844\\
-61.65	-2.39634229913542\\
-61.56	-2.37181187035623\\
-61.47	-2.3473628744092\\
-61.38	-2.3229960770313\\
-61.29	-2.29871224246622\\
-61.2	-2.27451213349648\\
-61.11	-2.2503965114756\\
-61.02	-2.22636613636037\\
-60.93	-2.20242176674306\\
-60.84	-2.1785641598838\\
-60.75	-2.15479407174295\\
-60.66	-2.13111225701348\\
-60.57	-2.10751946915352\\
-60.48	-2.08401646041878\\
-60.39	-2.06060398189524\\
-60.3	-2.03728278353167\\
-60.21	-2.01405361417234\\
-60.12	-1.99091722158977\\
-60.03	-1.96787435251745\\
-59.94	-1.94492575268271\\
-59.85	-1.92207216683953\\
-59.76	-1.89931433880158\\
-59.67	-1.8766530114751\\
-59.58	-1.85408892689197\\
-59.49	-1.83162282624284\\
-59.4	-1.80925544991024\\
-59.31	-1.78698753750179\\
-59.22	-1.76481982788353\\
-59.13	-1.74275305921316\\
-59.04	-1.72078796897352\\
-58.95	-1.69892529400599\\
-58.86	-1.67716577054403\\
-58.77	-1.65551013424679\\
-58.68	-1.63395912023274\\
-58.59	-1.61251346311344\\
-58.5	-1.59117389702729\\
-58.41	-1.56994115567345\\
-58.32	-1.5488159723458\\
-58.23	-1.52779907996695\\
-58.14	-1.50689121112235\\
-58.05	-1.48609309809453\\
-57.96	-1.46540547289735\\
-57.87	-1.44482906731037\\
-57.78	-1.42436461291334\\
-57.69	-1.40401284112074\\
-57.6	-1.38377448321643\\
-57.51	-1.36365027038843\\
-57.42	-1.34364093376373\\
-57.33	-1.32374720444329\\
-57.24	-1.30396981353707\\
-57.15	-1.28430949219924\\
-57.06	-1.26476697166344\\
-56.97	-1.24534298327819\\
-56.88	-1.22603825854246\\
-56.79	-1.20685352914124\\
-56.7	-1.18778952698138\\
-56.61	-1.16884698422749\\
-56.52	-1.15002663333795\\
-56.43	-1.13132920710111\\
-56.34	-1.11275543867161\\
-56.25	-1.09430606160684\\
-56.16	-1.07598180990354\\
-56.07	-1.05778341803461\\
-55.98	-1.03971162098597\\
-55.89	-1.0217671542937\\
-55.8	-1.00395075408126\\
-55.71	-0.986263157096936\\
-55.62	-0.9687051007514\\
-55.53	-0.951277323155517\\
-55.44	-0.933980563158279\\
-55.35	-0.91681556038496\\
-55.26	-0.89978305527546\\
-55.17	-0.882883789122825\\
-55.08	-0.866118504111996\\
-54.99	-0.849487943358753\\
-54.9	-0.832992850948874\\
-54.81	-0.816633971977505\\
-54.72	-0.800412052588776\\
-54.63	-0.784327840015613\\
-54.54	-0.768382082619817\\
-54.45	-0.75257552993235\\
-54.36	-0.736908932693906\\
-54.27	-0.721383042895692\\
-54.18	-0.705998613820506\\
-54.09	-0.690756400084044\\
-54	-0.675657157676503\\
-53.91	-0.660701644004445\\
-53.82	-0.645890617932952\\
-53.73	-0.631224839828061\\
-53.64	-0.616705071599507\\
-53.55	-0.602332076743766\\
-53.46	-0.588106620387385\\
-53.37	-0.574029469330667\\
-53.28	-0.560101392091663\\
-53.19	-0.546323158950464\\
-53.1	-0.532695541993884\\
-53.01	-0.51921931516046\\
-52.92	-0.505895254285807\\
-52.83	-0.492724137148332\\
-52.74	-0.479706743515328\\
-52.65	-0.466843855189437\\
-52.56	-0.454136256055503\\
-52.47	-0.441584732127816\\
-52.38	-0.429190071597766\\
-52.29	-0.416953064881887\\
-52.2	-0.404874504670357\\
-52.11	-0.392955185975883\\
-52.02	-0.381195906183077\\
-51.93	-0.369597465098223\\
-51.84	-0.358160664999545\\
-51.75	-0.346886310687926\\
-51.66	-0.3357752095381\\
-51.57	-0.32482817155034\\
-51.48	-0.31404600940263\\
-51.39	-0.303429538503367\\
-51.3	-0.292979577044565\\
-51.21	-0.282696946055585\\
-51.12	-0.272582469457415\\
-51.03	-0.262636974117509\\
-50.94	-0.252861289905169\\
-50.85	-0.243256249747518\\
-50.76	-0.233822689686055\\
-50.67	-0.224561448933807\\
-50.58	-0.215473369933101\\
-50.49	-0.206559298413947\\
-50.4	-0.197820083453072\\
-50.31	-0.189256577533595\\
-50.22	-0.180869636605376\\
-50.13	-0.172660120146027\\
-50.04	-0.16462889122263\\
-49.95	-0.15677681655415\\
-49.86	-0.149104766574583\\
-49.77	-0.14161361549682\\
-49.68	-0.13430424137728\\
-49.59	-0.127177526181283\\
-49.5	-0.120234355849245\\
-49.41	-0.113475620363634\\
-49.32	-0.106902213816756\\
-49.23	-0.100515034479363\\
-49.14	-0.0943149848701356\\
-49.05	-0.0883029718259866\\
-48.96	-0.082479906573292\\
-48.87	-0.0768467047999907\\
-48.78	-0.0714042867286235\\
-48.69	-0.0661535771903057\\
-48.6	-0.0610955056996579\\
-48.51	-0.0562310065307093\\
-48.42	-0.0515610187938096\\
-48.33	-0.0470864865135522\\
-48.24	-0.0428083587077421\\
-48.15	-0.0387275894674209\\
-48.06	-0.0348451380379811\\
-47.97	-0.0311619689013761\\
-47.88	-0.0276790518594747\\
-47.79	-0.0243973621185528\\
-47.7	-0.0213178803749763\\
-47.61	-0.0184415929020642\\
-47.52	-0.0157694916382013\\
-47.43	-0.0133025742761834\\
-47.34	-0.0110418443538552\\
-47.25	-0.00898831134604697\\
-47.16	-0.00714299075782831\\
-47.07	-0.00550690421915206\\
-46.98	-0.00408107958086151\\
-46.89	-0.00286655101212877\\
-46.8	-0.00186435909932793\\
-46.71	-0.00107555094640705\\
-46.62	-0.000501180276749098\\
-46.53	-0.000142307536589812\\
-46.44	1.92865493310657e-15\\
-46.35	-7.53318754773697e-05\\
-46.26	-0.000369384414197786\\
-46.17	-0.00088324601991941\\
-46.08	-0.00161801236061194\\
-45.99	-0.00257478648184625\\
-45.9	-0.00375467892195331\\
-45.81	-0.00515880782903054\\
-45.72	-0.00678829907979637\\
-45.63	-0.00864428640037059\\
-45.54	-0.0107279114889837\\
-45.45	-0.0130403241407017\\
-45.36	-0.0155826823741605\\
-45.27	-0.018356152560405\\
-45.18	-0.0213619095538325\\
-45.09	-0.0246011368253211\\
-45	-0.02807502659758\\
-44.91	-0.031784779982756\\
-44.82	-0.035731607122385\\
-44.73	-0.0399167273296862\\
-44.64	-0.0443413692343038\\
-44.55	-0.0490067709295204\\
-44.46	-0.0539141801220062\\
-44.37	-0.0590648542841649\\
-44.28	-0.0644600608091185\\
-44.19	-0.0701010771684286\\
-44.1	-0.0759891910725639\\
-44.01	-0.0821257006342186\\
-43.92	-0.0885119145345385\\
-43.83	-0.0951491521923086\\
-43.74	-0.102038743936165\\
-43.65	-0.109182031179946\\
-43.56	-0.116580366601199\\
-43.47	-0.124235114322941\\
-43.38	-0.132147650098771\\
-43.29	-0.140319361501356\\
-43.2	-0.148751648114452\\
-43.11	-0.157445921728442\\
-43.02	-0.16640360653958\\
-42.93	-0.175626139352944\\
-42.84	-0.185114969789239\\
-42.75	-0.194871560495509\\
-42.66	-0.20489738735989\\
-42.57	-0.215193939730447\\
-42.48	-0.225762720638268\\
-42.39	-0.236605247024826\\
-42.3	-0.247723049973815\\
-42.21	-0.25911767494747\\
-42.12	-0.270790682027562\\
-42.03	-0.282743646161155\\
-41.94	-0.294978157411203\\
-41.85	-0.307495821212177\\
-41.76	-0.320298258630811\\
-41.67	-0.333387106632063\\
-41.58	-0.346764018350523\\
-41.49	-0.360430663367272\\
-41.4	-0.374388727992443\\
-41.31	-0.388639915553573\\
-41.22	-0.403185946689899\\
-41.13	-0.418028559652769\\
-41.04	-0.433169510612311\\
-40.95	-0.448610573970517\\
-40.86	-0.46435354268093\\
-40.77	-0.480400228575106\\
-40.68	-0.496752462695966\\
-40.59	-0.513412095638352\\
-40.5	-0.530380997896798\\
-40.41	-0.547661060220915\\
-40.32	-0.565254193978377\\
-40.23	-0.583162331525905\\
-40.14	-0.601387426588323\\
-40.05	-0.619931454645992\\
-39.96	-0.638796413330794\\
-39.87	-0.657984322830943\\
-39.78	-0.677497226304826\\
-39.69	-0.697337190304154\\
-39.6	-0.717506305206668\\
-39.51	-0.738006685658653\\
-39.42	-0.758840471027546\\
-39.33	-0.780009825864958\\
-39.24	-0.801516940380285\\
-39.15	-0.823364030925393\\
-39.06	-0.845553340490499\\
-38.97	-0.868087139211696\\
-38.88	-0.890967724890434\\
-38.79	-0.914197423525234\\
-38.7	-0.93777858985609\\
-38.61	-0.961713607921843\\
-38.52	-0.986004891630973\\
-38.43	-1.01065488534614\\
-38.34	-1.03566606448296\\
-38.25	-1.06104093612331\\
-38.16	-1.08678203964379\\
-38.07	-1.11289194735957\\
-37.98	-1.1393732651843\\
-37.89	-1.1662286333064\\
-37.8	-1.19346072688232\\
-37.71	-1.22107225674727\\
-37.62	-1.24906597014399\\
-37.53	-1.27744465146999\\
-37.44	-1.30621112304403\\
-37.35	-1.33536824589229\\
-37.26	-1.3649189205549\\
-37.17	-1.39486608791346\\
-37.08	-1.42521273004025\\
-36.99	-1.45596187106979\\
-36.9	-1.4871165780935\\
-36.81	-1.51867996207809\\
-36.72	-1.55065517880867\\
-36.63	-1.58304542985718\\
-36.54	-1.61585396357704\\
-36.45	-1.64908407612495\\
-36.36	-1.68273911251062\\
-36.27	-1.71682246767546\\
-36.18	-1.75133758760117\\
-36.09	-1.78628797044922\\
-36	-1.82167716773224\\
-35.91	-1.85750878551857\\
-35.82	-1.89378648567084\\
-35.73	-1.93051398712002\\
-35.64	-1.96769506717596\\
-35.55	-2.00533356287588\\
-35.46	-2.04343337237193\\
-35.37	-2.0819984563595\\
-35.28	-2.12103283954732\\
-35.19	-2.16054061217124\\
-35.1	-2.20052593155306\\
-35.01	-2.24099302370603\\
-34.92	-2.28194618498874\\
-34.83	-2.32338978380935\\
-34.74	-2.36532826238163\\
-34.65	-2.40776613853515\\
-34.56	-2.45070800758133\\
-34.47	-2.49415854423768\\
-34.38	-2.5381225046122\\
-34.29	-2.58260472825042\\
-34.2	-2.62761014024739\\
-34.11	-2.67314375342712\\
-34.02	-2.71921067059216\\
-33.93	-2.76581608684586\\
-33.84	-2.81296529199051\\
-33.75	-2.86066367300396\\
-33.66	-2.90891671659815\\
-33.57	-2.95773001186269\\
-33.48	-3.00710925299701\\
-33.39	-3.05706024213447\\
-33.3	-3.10758889226257\\
-33.21	-3.15870123024278\\
-33.12	-3.21040339993447\\
-33.03	-3.26270166542712\\
-32.94	-3.31560241438537\\
-32.85	-3.36911216151174\\
-32.76	-3.42323755213201\\
-32.67	-3.47798536590857\\
-32.58	-3.53336252068718\\
-32.49	-3.58937607648309\\
-32.4	-3.64603323961254\\
-32.31	-3.70334136697615\\
-32.22	-3.76130797050082\\
-32.13	-3.81994072174749\\
-32.04	-3.87924745669213\\
-31.95	-3.93923618068772\\
-31.86	-3.99991507361594\\
-31.77	-4.06129249523685\\
-31.68	-4.12337699074625\\
-31.59	-4.18617729655015\\
-31.5	-4.24970234626688\\
-31.41	-4.31396127696755\\
-31.32	-4.37896343566651\\
-31.23	-4.44471838607371\\
-31.14	-4.5112359156221\\
-31.05	-4.57852604278334\\
-30.96	-4.64659902468639\\
-30.87	-4.71546536505406\\
-30.78	-4.78513582247371\\
-30.69	-4.85562141901905\\
-30.6	-4.92693344924125\\
-30.51	-4.9990834895484\\
-30.42	-5.07208340799381\\
-30.33	-5.14594537449466\\
-30.24	-5.22068187150399\\
-30.15	-5.29630570516047\\
-30.06	-5.37283001694174\\
-29.97	-5.45026829584917\\
-29.88	-5.52863439115317\\
-29.79	-5.60794252573049\\
-29.7	-5.68820731002686\\
-29.61	-5.76944375668053\\
-29.52	-5.85166729584455\\
-29.43	-5.93489379124855\\
-29.34	-6.01913955704307\\
-29.25	-6.10442137547289\\
-29.16	-6.19075651542877\\
-29.07	-6.27816275193066\\
-28.98	-6.36665838659906\\
-28.89	-6.45626226917549\\
-28.8	-6.54699382015715\\
-28.71	-6.63887305461595\\
-28.62	-6.73192060727724\\
-28.53	-6.82615775893874\\
-28.44	-6.92160646431705\\
-28.35	-7.01828938141532\\
-28.26	-7.11622990251273\\
-28.17	-7.21545218688496\\
-28.08	-7.31598119537277\\
-27.99	-7.41784272692576\\
-27.9	-7.52106345725811\\
-27.81	-7.62567097976501\\
-27.72	-7.73169384886007\\
-27.63	-7.83916162590796\\
-27.54	-7.94810492794127\\
-27.45	-8.05855547936657\\
-27.36	-8.17054616688272\\
-27.27	-8.28411109785419\\
-27.18	-8.39928566240347\\
-27.09	-8.51610659951109\\
-27	-8.63461206743753\\
-26.91	-8.75484171881117\\
-26.82	-8.87683678075813\\
-26.73	-9.0006401404863\\
-26.64	-9.12629643677518\\
-26.55	-9.25385215786785\\
-26.46	-9.38335574631049\\
-26.37	-9.51485771133984\\
-26.28	-9.64841074948063\\
-26.19	-9.78406987408366\\
-26.1	-9.92189255461198\\
-26.01	-10.0619388665696\\
-25.92	-10.2042716530638\\
-25.83	-10.3489566991012\\
-25.74	-10.4960629198435\\
-25.65	-10.645662564184\\
-25.56	-10.7978314351685\\
-25.47	-10.9526491289615\\
-25.38	-11.1101992942612\\
-25.29	-11.2705699143016\\
-25.2	-11.4338536138437\\
-25.11	-11.6001479938614\\
-25.02	-11.7695559969764\\
-24.93	-11.9421863070952\\
-24.84	-12.1181537871651\\
-24.75	-12.2975799594973\\
-24.66	-12.4805935337228\\
-24.57	-12.6673309881666\\
-24.48	-12.8579372112596\\
-24.39	-13.0525662105881\\
-24.3	-13.2513818983227\\
-24.21	-13.4545589631223\\
-24.12	-13.6622838401932\\
-24.03	-13.8747557930738\\
-23.94	-14.0921881229492\\
-23.85	-14.3148095239778\\
-23.76	-14.5428656063085\\
-23.67	-14.7766206123227\\
-23.58	-15.0163593562863\\
-23.49	-15.2623894232475\\
-23.4	-15.5150436699069\\
-23.31	-15.7746830786334\\
-23.22	-16.0417000262145\\
-23.13	-16.3165220418318\\
-23.04	-16.5996161448515\\
-22.95	-16.8914938732087\\
-22.86	-17.1927171386756\\
-22.77	-17.5039050777531\\
-22.68	-17.8257421085161\\
-22.59	-18.1589874574816\\
-22.5	-18.5044864905908\\
-22.41	-18.8631842744823\\
-22.32	-19.2361419165132\\
-22.23	-19.6245563960909\\
-22.14	-20.029784822606\\
-22.05	-20.4533743612952\\
-21.96	-20.8970994944706\\
-21.87	-21.3630088874901\\
-21.78	-21.8534849926884\\
-21.69	-22.3713207858492\\
-21.6	-22.9198199071023\\
-21.51	-23.5029293318625\\
-21.42	-24.1254181389081\\
-21.33	-24.7931230405157\\
-21.24	-25.5132930264284\\
-21.15	-26.2950853830187\\
-21.06	-27.1503006229095\\
-20.97	-28.0945092751058\\
-20.88	-29.1488515179214\\
-20.79	-30.3430579980786\\
-20.7	-31.7208446921901\\
-20.61	-33.3503457147461\\
-20.52	-35.3465555890819\\
-20.43	-37.9274843032517\\
-20.34	-41.5921366706535\\
-20.25	-48.0051479646473\\
-20.16	-69.26283724488\\
-20.07	-46.6633859154566\\
-19.98	-40.9943918124124\\
-19.89	-37.6091594265295\\
-19.8	-35.1918943164929\\
-19.71	-33.3130911382782\\
-19.62	-31.7778844518816\\
-19.53	-30.4811960263261\\
-19.44	-29.3598501193087\\
-19.35	-28.3728862557138\\
-19.26	-27.4922280549904\\
-19.17	-26.6977890046029\\
-19.08	-25.9747019223113\\
-18.99	-25.3116540765847\\
-18.9	-24.6998373928186\\
-18.81	-24.1322597191026\\
-18.72	-23.6032776780943\\
-18.63	-23.1082707038384\\
-18.54	-22.6434079653118\\
-18.45	-22.2054781192492\\
-18.36	-21.7917626038815\\
-18.27	-21.399939758604\\
-18.18	-21.0280111862002\\
-18.09	-20.6742444393663\\
-18	-20.3371278727004\\
-17.91	-20.0153346872448\\
-17.82	-19.7076940091841\\
-17.73	-19.4131674133582\\
-17.64	-19.1308297060445\\
-17.55	-18.8598530721101\\
-17.46	-18.5994939035953\\
-17.37	-18.3490817832471\\
-17.28	-18.1080102133098\\
-17.19	-17.8757287679671\\
-17.1	-17.6517364149175\\
-17.01	-17.435575803117\\
-16.92	-17.226828353681\\
-16.83	-17.0251100221453\\
-16.74	-16.8300676248508\\
-16.65	-16.6413756416853\\
-16.56	-16.4587334229405\\
-16.47	-16.2818627405139\\
-16.38	-16.1105056337508\\
-16.29	-15.944422508395\\
-16.2	-15.7833904537919\\
-16.11	-15.6272017489623\\
-16.02	-15.4756625326797\\
-15.93	-15.3285916164212\\
-15.84	-15.1858194221734\\
-15.75	-15.04718702967\\
-15.66	-14.9125453198185\\
-15.57	-14.7817542029039\\
-15.48	-14.654681921709\\
-15.39	-14.5312044210029\\
-15.3	-14.4112047759662\\
-15.21	-14.2945726730755\\
-15.12	-14.1812039377864\\
-15.03	-14.0710001040526\\
-14.94	-13.9638680213251\\
-14.85	-13.8597194951939\\
-14.76	-13.7584709582867\\
-14.67	-13.6600431684311\\
-14.58	-13.5643609314253\\
-14.49	-13.4713528460617\\
-14.4	-13.3809510693059\\
-14.31	-13.2930910997609\\
-14.22	-13.207711577748\\
-14.13	-13.1247541005091\\
-14.04	-13.0441630511911\\
-13.95	-12.9658854404105\\
-13.86	-12.8898707593177\\
-13.77	-12.8160708431846\\
-13.68	-12.7444397446399\\
-13.59	-12.6749336157573\\
-13.5	-12.6075105982773\\
-13.41	-12.5421307213154\\
-13.32	-12.4787558059634\\
-13.23	-12.4173493762506\\
-13.14	-12.3578765759756\\
-13.05	-12.3003040909662\\
-12.96	-12.244600076363\\
-12.87	-12.1907340885561\\
-12.78	-12.1386770214398\\
-12.69	-12.0884010466747\\
-12.6	-12.0398795576764\\
-12.51	-11.9930871170717\\
-12.42	-11.9479994073832\\
-12.33	-11.9045931847277\\
-12.24	-11.862846235325\\
-12.15	-11.822737334634\\
-12.06	-11.7842462089476\\
-11.97	-11.7473534992889\\
-11.88	-11.7120407274655\\
-11.79	-11.6782902641484\\
-11.7	-11.6460852988552\\
-11.61	-11.6154098117215\\
-11.52	-11.5862485469584\\
-11.43	-11.5585869878992\\
-11.34	-11.5324113335454\\
-11.25	-11.5077084765299\\
-11.16	-11.4844659824215\\
-11.07	-11.4626720703004\\
-10.98	-11.4423155945382\\
-10.89	-11.423386027724\\
-10.8	-11.4058734446797\\
-10.71	-11.3897685075128\\
-10.62	-11.3750624516613\\
-10.53	-11.3617470728836\\
-10.44	-11.3498147151563\\
-10.35	-11.339258259441\\
-10.26	-11.3300711132858\\
-10.17	-11.3222472012321\\
-10.08	-11.3157809559958\\
-9.99	-11.3106673103989\\
-9.9	-11.3069016900262\\
-9.81	-11.3044800065872\\
-9.72	-11.3033986519637\\
-9.63	-11.3036544929248\\
-9.54	-11.3052448664962\\
-9.45	-11.3081675759692\\
-9.36	-11.312420887539\\
-9.27	-11.3180035275614\\
-9.18	-11.3249146804231\\
-9.09	-11.3331539870152\\
-9	-11.3427215438107\\
-8.91	-11.3536179025384\\
-8.82	-11.3658440704566\\
-8.73	-11.3794015112236\\
-8.64	-11.3942921463703\\
-8.55	-11.4105183573765\\
-8.46	-11.428082988359\\
-8.37	-11.4469893493762\\
-8.28	-11.467241220361\\
-8.19	-11.4888428556909\\
-8.1	-11.5117989894099\\
-8.01	-11.5361148411147\\
-7.92	-11.5617961225244\\
-7.83	-11.5888490447509\\
-7.74	-11.6172803262906\\
-7.65	-11.6470972017626\\
-7.56	-11.6783074314163\\
-7.47	-11.710919311439\\
-7.38	-11.744941685092\\
-7.29	-11.7803839547108\\
-7.2	-11.8172560946044\\
-7.11	-11.8555686648941\\
-7.02	-11.8953328263349\\
-6.93	-11.9365603561664\\
-6.84	-11.9792636650436\\
-6.75	-12.0234558151025\\
-6.66	-12.0691505392205\\
-6.57	-12.1163622615344\\
-6.48	-12.1651061192878\\
-6.39	-12.2153979860806\\
-6.3	-12.2672544966032\\
-6.21	-12.3206930729437\\
-6.12	-12.3757319525617\\
-6.03	-12.4323902180329\\
-5.94	-12.4906878286759\\
-5.85	-12.5506456541802\\
-5.76	-12.6122855103692\\
-5.67	-12.6756301972363\\
-5.58	-12.7407035394113\\
-5.49	-12.8075304292216\\
-5.4	-12.8761368725308\\
-5.31	-12.9465500375519\\
-5.22	-13.0187983068488\\
-5.13	-13.0929113327612\\
-5.04	-13.168920096506\\
-4.95	-13.2468569712347\\
-4.86	-13.3267557893489\\
-4.77	-13.4086519144068\\
-4.68	-13.4925823179829\\
-4.59	-13.5785856618786\\
-4.5	-13.6667023861217\\
-4.41	-13.7569748032306\\
-4.32	-13.8494471992725\\
-4.23	-13.944165942294\\
-4.14	-14.0411795987633\\
-4.05	-14.1405390587281\\
-3.96	-14.2422976704691\\
-3.87	-14.3465113855117\\
-3.78	-14.4532389149493\\
-3.69	-14.5625418981418\\
-3.6	-14.6744850849653\\
-3.51	-14.7891365329283\\
-3.42	-14.9065678206169\\
-3.33	-15.0268542791064\\
-3.24	-15.150075243169\\
-3.15	-15.2763143243309\\
-3.06	-15.4056597080865\\
-2.97	-15.5382044778633\\
-2.88	-15.6740469686687\\
-2.79	-15.8132911537252\\
-2.7	-15.9560470678449\\
-2.61	-16.1024312717993\\
-2.52	-16.2525673625258\\
-2.43	-16.4065865346983\\
-2.34	-16.5646281999773\\
-2.25	-16.7268406711862\\
-2.16	-16.8933819197416\\
-2.07	-17.0644204159422\\
-1.98	-17.2401360632218\\
-1.89	-17.4207212392503\\
-1.8	-17.6063819588755\\
-1.71	-17.7973391764115\\
-1.62	-17.9938302477904\\
-1.53	-18.1961105767021\\
-1.44	-18.4044554732097\\
-1.35	-18.6191622586089\\
-1.26	-18.8405526567327\\
-1.17	-19.0689755197753\\
-1.08	-19.3048099463945\\
-0.99	-19.5484688618323\\
-0.9	-19.8004031447032\\
-0.81	-20.0611064037646\\
-0.72	-20.331120531508\\
-0.63	-20.6110421912595\\
-0.54	-20.9015304326404\\
-0.45	-21.2033156793999\\
-0.36	-21.5172103975111\\
-0.27	-21.844121835147\\
-0.18	-22.1850673369582\\
-0.09	-22.5411928832297\\
0	-22.9137957047711\\
0.09	-23.3043520983998\\
0.18	-23.7145519476064\\
0.27	-24.1463419866729\\
0.36	-24.6019806081489\\
0.45	-25.0841081189012\\
0.54	-25.5958379839019\\
0.63	-26.1408770621304\\
0.72	-26.723686643684\\
0.81	-27.349702120324\\
0.9	-28.0256389335607\\
0.99	-28.7599289567095\\
1.08	-29.5633603122106\\
1.17	-30.4500462418599\\
1.26	-31.4389496321474\\
1.35	-32.5563957413799\\
1.44	-33.8404578861101\\
1.53	-35.3491897936217\\
1.62	-37.1776324816453\\
1.71	-39.4979424093985\\
1.8	-42.6750124019792\\
1.89	-47.7383483488828\\
1.98	-61.3516355478441\\
2.07	-52.4284773256872\\
2.16	-44.9785144292532\\
2.25	-41.0290654224782\\
2.34	-38.3251380320091\\
2.43	-36.2671890042914\\
2.52	-34.6057225472689\\
2.61	-33.2127121563569\\
2.7	-32.0136535651301\\
2.79	-30.9613482439612\\
2.88	-30.0240012096592\\
2.97	-29.1791711760847\\
3.06	-28.4104270617677\\
3.15	-27.7053766280597\\
3.24	-27.0544424823835\\
3.33	-26.4500692795773\\
3.42	-25.8861917723034\\
3.51	-25.357867048594\\
3.6	-24.8610136643109\\
3.69	-24.3922224256529\\
3.78	-23.948616431064\\
3.87	-23.5277457426001\\
3.96	-23.1275068878514\\
4.05	-22.7460804832116\\
4.14	-22.3818822934202\\
4.23	-22.0335243972754\\
4.32	-21.6997840542397\\
4.41	-21.3795785091272\\
4.5	-21.0719444255928\\
4.59	-20.77602096403\\
4.68	-20.491035755393\\
4.77	-20.2162931958762\\
4.86	-19.951164616361\\
4.95	-19.6950799774725\\
5.04	-19.4475208146781\\
5.13	-19.2080142142378\\
5.22	-18.976127644385\\
5.31	-18.7514645000651\\
5.4	-18.5336602462009\\
5.49	-18.3223790655287\\
5.58	-18.1173109338154\\
5.67	-17.9181690587053\\
5.76	-17.7246876292676\\
5.85	-17.5366198320963\\
5.94	-17.3537360969608\\
6.03	-17.1758225408654\\
6.12	-17.0026795841948\\
6.21	-16.8341207166106\\
6.3	-16.6699713936742\\
6.39	-16.5100680479337\\
6.48	-16.354257200524\\
6.57	-16.2023946612754\\
6.66	-16.0543448069663\\
6.75	-15.9099799287435\\
6.84	-15.7691796409158\\
6.93	-15.6318303443329\\
7.02	-15.4978247384211\\
7.11	-15.3670613766864\\
7.2	-15.2394442611292\\
7.29	-15.1148824715654\\
7.38	-14.9932898263183\\
7.47	-14.8745845711599\\
7.56	-14.758689093736\\
7.65	-14.6455296610202\\
7.74	-14.5350361776146\\
7.83	-14.4271419629531\\
7.92	-14.3217835456705\\
8.01	-14.2189004735867\\
8.1	-14.1184351379142\\
8.19	-14.0203326104416\\
8.28	-13.9245404925729\\
8.37	-13.8310087752108\\
8.46	-13.7396897085761\\
8.55	-13.6505376811407\\
8.64	-13.5635091069296\\
8.73	-13.4785623205217\\
8.82	-13.3956574791367\\
8.91	-13.3147564712561\\
9	-13.235822831273\\
9.09	-13.1588216597139\\
9.18	-13.0837195486136\\
9.27	-13.0104845116627\\
9.36	-12.939085918779\\
9.45	-12.8694944347858\\
9.54	-12.8016819619039\\
9.63	-12.7356215857924\\
9.72	-12.6712875248913\\
9.81	-12.6086550828439\\
9.9	-12.5477006037896\\
9.99	-12.4884014303392\\
10.08	-12.4307358640578\\
10.17	-12.3746831282929\\
10.26	-12.3202233332019\\
10.35	-12.2673374428389\\
10.44	-12.2160072441781\\
10.53	-12.1662153179537\\
10.62	-12.1179450112115\\
10.71	-12.0711804114706\\
10.8	-12.025906322404\\
10.89	-11.9821082409528\\
10.98	-11.9397723357943\\
11.07	-11.8988854270927\\
11.16	-11.8594349674629\\
11.25	-11.8214090240859\\
11.34	-11.7847962619185\\
11.43	-11.7495859279413\\
11.52	-11.7157678363989\\
11.61	-11.6833323549831\\
11.7	-11.6522703919187\\
11.79	-11.6225733839128\\
11.88	-11.5942332849302\\
11.97	-11.5672425557628\\
12.06	-11.5415941543625\\
12.15	-11.5172815269086\\
12.24	-11.4942985995851\\
12.33	-11.4726397710442\\
12.42	-11.4522999055341\\
12.51	-11.4332743266726\\
12.6	-11.4155588118495\\
12.69	-11.3991495872415\\
12.78	-11.3840433234258\\
12.87	-11.3702371315821\\
12.96	-11.3577285602702\\
13.05	-11.3465155927773\\
13.14	-11.3365966450256\\
13.23	-11.3279705640355\\
13.32	-11.3206366269406\\
13.41	-11.3145945405518\\
13.5	-11.3098444414687\\
13.59	-11.3063868967399\\
13.68	-11.3042229050729\\
13.77	-11.3033538985975\\
13.86	-11.3037817451874\\
13.95	-11.305508751347\\
14.04	-11.3085376656695\\
14.13	-11.3128716828784\\
14.22	-11.3185144484607\\
14.31	-11.3254700639074\\
14.4	-11.3337430925736\\
14.49	-11.3433385661758\\
14.58	-11.3542619919438\\
14.67	-11.3665193604495\\
14.76	-11.3801171541311\\
14.85	-11.3950623565419\\
14.94	-11.4113624623466\\
15.03	-11.4290254880965\\
15.12	-11.4480599838151\\
15.21	-11.4684750454285\\
15.3	-11.4902803280785\\
15.39	-11.5134860603586\\
15.48	-11.5381030595179\\
15.57	-11.5641427476801\\
15.66	-11.5916171691286\\
15.75	-11.6205390087155\\
15.84	-11.6509216114516\\
15.93	-11.6827790033463\\
16.02	-11.7161259135636\\
16.11	-11.7509777979744\\
16.2	-11.7873508641832\\
16.29	-11.825262098121\\
16.38	-11.8647292922983\\
16.47	-11.9057710758235\\
16.56	-11.9484069462971\\
16.65	-11.9926573037051\\
16.74	-12.0385434864417\\
16.83	-12.0860878096051\\
16.92	-12.1353136057196\\
17.01	-12.1862452680544\\
17.1	-12.238908296718\\
17.19	-12.2933293477299\\
17.28	-12.3495362852831\\
17.37	-12.4075582374326\\
17.46	-12.4674256554664\\
17.55	-12.5291703772382\\
17.64	-12.5928256947656\\
17.73	-12.6584264264287\\
17.82	-12.7260089941325\\
17.91	-12.7956115058334\\
18	-12.8672738438676\\
18.09	-12.9410377595625\\
18.18	-13.0169469746609\\
18.27	-13.0950472901383\\
18.36	-13.1753867030572\\
18.45	-13.2580155321649\\
18.54	-13.3429865530188\\
18.63	-13.4303551435034\\
18.72	-13.5201794407018\\
18.81	-13.6125205101842\\
18.9	-13.7074425289008\\
18.99	-13.8050129829964\\
19.08	-13.9053028820193\\
19.17	-14.0083869911679\\
19.26	-14.1143440834158\\
19.35	-14.2232572135779\\
19.44	-14.3352140166379\\
19.53	-14.4503070329444\\
19.62	-14.5686340632222\\
19.71	-14.6902985567235\\
19.8	-14.8154100362921\\
19.89	-14.9440845646174\\
19.98	-15.0764452565521\\
20.07	-15.2126228430486\\
20.16	-15.3527562930714\\
20.25	-15.4969935007739\\
20.34	-15.6454920463201\\
20.43	-15.7984200400166\\
20.52	-15.9559570609331\\
20.61	-16.1182952029789\\
20.7	-16.2856402435318\\
20.79	-16.4582129522454\\
20.88	-16.6362505606958\\
20.97	-16.820008417169\\
21.06	-17.0097618552872\\
21.15	-17.2058083104982\\
21.24	-17.4084697249452\\
21.33	-17.6180952891725\\
21.42	-17.8350645789032\\
21.51	-18.0597911572167\\
21.6	-18.2927267275094\\
21.69	-18.5343659414776\\
21.78	-18.7852519901267\\
21.87	-19.0459831359831\\
21.96	-19.3172203832652\\
22.05	-19.5996965324962\\
22.14	-19.8942269306659\\
22.23	-20.2017223128015\\
22.32	-20.5232042430085\\
22.41	-20.8598238131382\\
22.5	-21.2128844602468\\
22.59	-21.5838700418943\\
22.68	-21.9744796936699\\
22.77	-22.3866715352467\\
22.86	-22.8227180651918\\
22.95	-23.28527720878\\
23.04	-23.7774846460864\\
23.13	-24.3030755590879\\
23.22	-24.8665478167006\\
23.31	-25.4733847665787\\
23.4	-26.1303658343509\\
23.49	-26.846010039387\\
23.58	-27.6312271251945\\
23.67	-28.5003050877721\\
23.76	-29.4724669427026\\
23.85	-30.5744424083187\\
23.94	-31.8449692233491\\
24.03	-33.3432734959151\\
24.12	-35.1666753990489\\
24.21	-37.4924245739185\\
24.3	-40.6995985397555\\
24.39	-45.8776013530865\\
24.48	-60.7456217583221\\
24.57	-49.7108525935956\\
24.66	-42.5244575856076\\
24.75	-38.630678566891\\
24.84	-35.9403859035191\\
24.93	-33.8804573671082\\
25.02	-32.2094633531162\\
25.11	-30.8026685585668\\
25.2	-29.5871623112921\\
25.29	-28.5166112109122\\
25.38	-27.5597301867345\\
25.47	-26.6943977312673\\
25.56	-25.9043932521091\\
25.65	-25.1774685345358\\
25.74	-24.5041478932855\\
25.83	-23.8769497047088\\
25.92	-23.2898633313947\\
26.01	-22.7379870565801\\
26.1	-22.2172709885715\\
26.19	-21.7243304086246\\
26.28	-21.2563075991017\\
26.37	-20.8107677846958\\
26.46	-20.3856195539471\\
26.55	-19.9790531595738\\
26.64	-19.5894920840021\\
26.73	-19.215554588354\\
26.82	-18.8560228729667\\
26.91	-18.5098181100027\\
27	-18.1759800555119\\
27.09	-17.8536502685628\\
27.18	-17.5420581977378\\
27.27	-17.2405095664257\\
27.36	-16.948376615679\\
27.45	-16.6650898591542\\
27.54	-16.3901310773696\\
27.63	-16.1230273342462\\
27.72	-15.8633458419891\\
27.81	-15.6106895339424\\
27.9	-15.3646932314238\\
27.99	-15.1250203113986\\
28.08	-14.8913597984601\\
28.17	-14.6634238178899\\
28.26	-14.4409453572945\\
28.35	-14.2236762930159\\
28.44	-14.0113856445963\\
28.53	-13.803858026386\\
28.62	-13.6008922701648\\
28.71	-13.4023001965984\\
28.8	-13.2079055166377\\
28.89	-13.0175428467087\\
28.98	-12.8310568238345\\
29.07	-12.6483013087623\\
29.16	-12.4691386667961\\
29.25	-12.2934391174146\\
29.34	-12.121080144928\\
29.43	-11.9519459634241\\
29.52	-11.7859270301106\\
29.61	-11.622919601894\\
29.7	-11.4628253306642\\
29.79	-11.3055508933\\
29.88	-11.151007652881\\
29.97	-10.9991113479988\\
30.06	-10.8497818074168\\
30.15	-10.7029426876347\\
30.24	-10.5585212311876\\
30.33	-10.4164480437428\\
30.42	-10.2766568882668\\
30.51	-10.1390844947171\\
30.6	-10.0036703838749\\
30.69	-9.87035670407404\\
30.78	-9.73908807971181\\
30.87	-9.60981147053364\\
30.96	-9.48247604078602\\
31.05	-9.35703303741762\\
31.14	-9.23343567658849\\
31.23	-9.11163903781561\\
31.32	-8.99159996514651\\
31.41	-8.87327697480805\\
31.5	-8.75663016882766\\
31.59	-8.6416211541692\\
31.68	-8.52821296696621\\
31.77	-8.41637000147155\\
31.86	-8.30605794337519\\
31.95	-8.19724370717183\\
32.04	-8.0898953772864\\
32.13	-7.98398215269015\\
32.22	-7.87947429476152\\
32.31	-7.77634307816629\\
32.4	-7.6745607445496\\
32.49	-7.57410045884854\\
32.58	-7.47493626804927\\
32.67	-7.37704306222636\\
32.76	-7.28039653771428\\
32.85	-7.18497316227225\\
32.94	-7.09075014211473\\
33.03	-6.99770539068825\\
33.12	-6.90581749908508\\
33.21	-6.81506570799163\\
33.3	-6.72542988107682\\
33.39	-6.63689047973268\\
33.48	-6.5494285390855\\
33.57	-6.4630256452013\\
33.66	-6.37766391341526\\
33.75	-6.29332596771878\\
33.84	-6.20999492114315\\
33.93	-6.12765435708218\\
34.02	-6.04628831150048\\
34.11	-5.96588125597736\\
34.2	-5.88641808153969\\
34.29	-5.80788408323982\\
34.38	-5.73026494543801\\
34.47	-5.65354672775074\\
34.56	-5.57771585162915\\
34.65	-5.50275908753401\\
34.74	-5.4286635426755\\
34.83	-5.3554166492883\\
34.92	-5.28300615341402\\
35.01	-5.21142010416494\\
35.1	-5.14064684344429\\
35.19	-5.07067499610013\\
35.28	-5.00149346049079\\
35.37	-4.93309139944159\\
35.46	-4.86545823157332\\
35.55	-4.79858362298437\\
35.64	-4.73245747926918\\
35.73	-4.66706993785702\\
35.82	-4.60241136065541\\
35.91	-4.53847232698407\\
36	-4.47524362678556\\
36.09	-4.41271625409966\\
36.18	-4.35088140078924\\
36.27	-4.28973045050619\\
36.36	-4.22925497288633\\
36.45	-4.1694467179629\\
36.54	-4.11029761078894\\
36.63	-4.05179974625905\\
36.72	-3.99394538412187\\
36.81	-3.93672694417482\\
36.9	-3.880137001633\\
36.99	-3.8241682826651\\
37.08	-3.76881366008859\\
37.17	-3.71406614921791\\
37.26	-3.65991890385874\\
37.35	-3.60636521244251\\
37.44	-3.55339849429515\\
37.53	-3.50101229603446\\
37.62	-3.44920028809091\\
37.71	-3.39795626134673\\
37.8	-3.34727412388853\\
37.89	-3.29714789786876\\
37.98	-3.24757171647192\\
38.07	-3.19853982098085\\
38.16	-3.1500465579397\\
38.25	-3.10208637640935\\
38.34	-3.05465382531193\\
38.43	-3.00774355086072\\
38.52	-2.96135029407253\\
38.61	-2.91546888835893\\
38.7	-2.8700942571937\\
38.79	-2.82522141185341\\
38.88	-2.7808454492285\\
38.97	-2.73696154970212\\
39.06	-2.6935649750943\\
39.15	-2.65065106666897\\
39.24	-2.60821524320161\\
39.33	-2.56625299910521\\
39.42	-2.52475990261256\\
39.51	-2.48373159401271\\
39.6	-2.44316378393971\\
39.69	-2.40305225171187\\
39.78	-2.36339284371955\\
39.87	-2.32418147185999\\
39.96	-2.28541411201734\\
40.05	-2.24708680258649\\
40.14	-2.20919564303909\\
40.23	-2.17173679253029\\
40.32	-2.13470646854488\\
40.41	-2.09810094558152\\
40.5	-2.0619165538736\\
40.59	-2.02614967814573\\
40.68	-1.99079675640444\\
40.77	-1.95585427876225\\
40.86	-1.9213187862936\\
40.95	-1.88718686992204\\
41.04	-1.85345516933731\\
41.13	-1.82012037194154\\
41.22	-1.78717921182351\\
41.31	-1.75462846876019\\
41.4	-1.72246496724454\\
41.49	-1.69068557553893\\
41.58	-1.65928720475311\\
41.67	-1.62826680794624\\
41.76	-1.59762137925203\\
41.85	-1.56734795302631\\
41.94	-1.53744360301644\\
42.03	-1.5079054415517\\
42.12	-1.47873061875426\\
42.21	-1.4499163217698\\
42.3	-1.42145977401752\\
42.39	-1.39335823445869\\
42.48	-1.3656089968833\\
42.57	-1.33820938921422\\
42.66	-1.31115677282847\\
42.75	-1.28444854189492\\
42.84	-1.25808212272804\\
42.93	-1.23205497315724\\
43.02	-1.20636458191132\\
43.11	-1.18100846801748\\
43.2	-1.1559841802148\\
43.29	-1.13128929638128\\
43.38	-1.1069214229746\\
43.47	-1.08287819448571\\
43.56	-1.05915727290528\\
43.65	-1.03575634720233\\
43.74	-1.01267313281502\\
43.83	-0.989905371152956\\
43.92	-0.967450829110871\\
44.01	-0.94530729859335\\
44.1	-0.923472596050223\\
44.19	-0.901944562022427\\
44.28	-0.880721060697949\\
44.37	-0.859799979477681\\
44.46	-0.839179228550835\\
44.55	-0.818856740479728\\
44.64	-0.798830469793615\\
44.73	-0.779098392591401\\
44.82	-0.759658506152943\\
44.91	-0.740508828558756\\
45	-0.721647398317849\\
45.09	-0.70307227400354\\
45.18	-0.684781533897\\
45.27	-0.666773275638347\\
45.36	-0.649045615885076\\
45.45	-0.631596689977632\\
45.54	-0.614424651612003\\
45.63	-0.597527672519069\\
45.72	-0.580903942150571\\
45.81	-0.564551667371582\\
45.9	-0.548469072159209\\
45.99	-0.532654397307486\\
46.08	-0.517105900138213\\
46.17	-0.50182185421764\\
46.26	-0.486800549078856\\
46.35	-0.472040289949696\\
46.44	-0.457539397486081\\
46.53	-0.443296207510651\\
46.62	-0.429309070756507\\
46.71	-0.415576352616023\\
46.8	-0.402096432894549\\
46.89	-0.388867705568889\\
46.98	-0.375888578550464\\
47.07	-0.363157473453041\\
47.16	-0.350672825364903\\
47.25	-0.338433082625365\\
47.34	-0.32643670660555\\
47.43	-0.314682171493294\\
47.52	-0.303167964082114\\
47.61	-0.29189258356411\\
47.7	-0.280854541326753\\
47.79	-0.27005236075342\\
47.88	-0.259484577027645\\
47.97	-0.249149736940933\\
48.06	-0.239046398704142\\
48.15	-0.229173131762246\\
48.24	-0.219528516612511\\
48.33	-0.210111144625925\\
48.42	-0.200919617871853\\
48.51	-0.191952548945822\\
48.6	-0.183208560800379\\
48.69	-0.17468628657895\\
48.78	-0.166384369452638\\
48.87	-0.158301462459884\\
48.96	-0.150436228348923\\
49.05	-0.142787339423017\\
49.14	-0.135353477388336\\
49.23	-0.128133333204502\\
49.32	-0.121125606937658\\
49.41	-0.114329007616096\\
49.5	-0.107742253088316\\
49.59	-0.101364069883512\\
49.68	-0.0951931930743812\\
49.77	-0.0892283661422864\\
49.86	-0.0834683408446314\\
49.95	-0.0779118770844783\\
50.04	-0.0725577427823002\\
50.13	-0.0674047137498711\\
50.22	-0.0624515735662281\\
50.31	-0.0576971134556444\\
50.4	-0.053140132167617\\
50.49	-0.0487794358587815\\
50.58	-0.0446138379767457\\
50.67	-0.040642159145782\\
50.76	-0.0368632270543512\\
50.85	-0.0332758763444302\\
50.94	-0.029878948502583\\
51.03	-0.0266712917527488\\
51.12	-0.0236517609507382\\
51.21	-0.0208192174803575\\
51.3	-0.0181725291511647\\
51.39	-0.0157105700978071\\
51.48	-0.0134322206809251\\
51.57	-0.0113363673895658\\
51.66	-0.00942190274510001\\
51.75	-0.00768772520661371\\
51.84	-0.00613273907770958\\
51.93	-0.00475585441475138\\
52.02	-0.00355598693646494\\
52.11	-0.00253205793490316\\
52.2	-0.00168299418774882\\
52.29	-0.00100772787189562\\
52.38	-0.00050519647834686\\
52.47	-0.00017434272832479\\
52.56	-1.41144906469986e-05\\
52.65	-2.34647002888231e-05\\
52.74	-0.000201351278147391\\
52.83	-0.000546737051944225\\
52.92	-0.0010585896782972\\
53.01	-0.00173588156589458\\
53.1	-0.00257758979976778\\
53.19	-0.00358269606665987\\
53.28	-0.00475018658143007\\
53.37	-0.00607905201452166\\
53.46	-0.00756828742043135\\
53.55	-0.00921689216719527\\
53.64	-0.0110238698668562\\
53.73	-0.0129882283068872\\
53.82	-0.0151089793825843\\
53.91	-0.0173851390303806\\
54	-0.0198157271620776\\
54.09	-0.0223997675999755\\
54.18	-0.0251362880128945\\
54.27	-0.0280243198530607\\
54.36	-0.0310628982938546\\
54.45	-0.0342510621683795\\
54.54	-0.0375878539088768\\
54.63	-0.0410723194869464\\
54.72	-0.0447035083545519\\
54.81	-0.0484804733858292\\
54.9	-0.052402270819654\\
54.99	-0.0564679602029649\\
55.08	-0.0606766043348455\\
55.17	-0.065027269211322\\
55.26	-0.0695190239708978\\
55.35	-0.0741509408407878\\
55.44	-0.0789220950838552\\
55.53	-0.083831564946226\\
55.62	-0.0888784316055945\\
55.71	-0.0940617791201848\\
55.8	-0.0993806943783592\\
55.89	-0.104834267048892\\
55.98	-0.110421589531845\\
56.07	-0.116141756910108\\
56.16	-0.121993866901513\\
56.25	-0.127977019811597\\
56.34	-0.134090318486906\\
56.43	-0.140332868268945\\
56.52	-0.146703776948661\\
56.61	-0.153202154721527\\
56.7	-0.159827114143167\\
56.79	-0.166577770085539\\
56.88	-0.173453239693673\\
56.97	-0.180452642342938\\
57.06	-0.187575099596837\\
57.15	-0.194819735165337\\
57.24	-0.202185674863697\\
57.33	-0.209672046571814\\
57.42	-0.217277980194076\\
57.51	-0.225002607619701\\
57.6	-0.232845062683558\\
57.69	-0.240804481127489\\
57.78	-0.248880000562088\\
57.87	-0.257070760428952\\
57.96	-0.265375901963416\\
58.05	-0.273794568157702\\
58.14	-0.282325903724573\\
58.23	-0.290969055061388\\
58.32	-0.299723170214621\\
58.41	-0.308587398844808\\
58.5	-0.317560892191933\\
58.59	-0.326642803041219\\
58.68	-0.335832285689369\\
58.77	-0.345128495911195\\
58.86	-0.354530590926671\\
58.95	-0.364037729368391\\
59.04	-0.373649071249429\\
59.13	-0.3833637779316\\
59.22	-0.393181012094102\\
59.31	-0.403099937702565\\
59.4	-0.413119719978479\\
59.49	-0.423239525368983\\
59.58	-0.43345852151708\\
59.67	-0.443775877232173\\
59.76	-0.454190762461014\\
59.85	-0.464702348258993\\
59.94	-0.475309806761812\\
60.03	-0.48601231115749\\
60.12	-0.496809035658776\\
60.21	-0.507699155475864\\
60.3	-0.518681846789497\\
60.39	-0.529756286724399\\
60.48	-0.540921653323071\\
60.57	-0.552177125519917\\
60.66	-0.563521883115713\\
60.75	-0.574955106752437\\
60.84	-0.586475977888403\\
60.93	-0.598083678773748\\
61.02	-0.609777392426254\\
61.11	-0.621556302607495\\
61.2	-0.633419593799316\\
61.29	-0.645366451180623\\
61.38	-0.657396060604533\\
61.47	-0.669507608575804\\
61.56	-0.681700282228619\\
61.65	-0.693973269304685\\
61.74	-0.706325758131626\\
61.83	-0.718756937601721\\
61.92	-0.731265997150956\\
62.01	-0.74385212673837\\
62.1	-0.75651451682572\\
62.19	-0.769252358357499\\
62.28	-0.782064842741175\\
62.37	-0.794951161827845\\
62.46	-0.807910507893129\\
62.55	-0.820942073618378\\
62.64	-0.834045052072233\\
62.73	-0.847218636692429\\
62.82	-0.860462021267963\\
62.91	-0.873774399921524\\
63	-0.887154967092248\\
63.09	-0.90060291751878\\
63.18	-0.914117446222635\\
63.27	-0.927697748491859\\
63.36	-0.941343019864987\\
63.45	-0.955052456115337\\
63.54	-0.968825253235564\\
63.63	-0.982660607422547\\
63.72	-0.996557715062566\\
63.81	-1.01051577271678\\
63.9	-1.02453397710704\\
63.99	-1.03861152510193\\
64.08	-1.05274761370321\\
64.17	-1.06694144003247\\
64.26	-1.08119220131817\\
64.35	-1.09549909488292\\
64.44	-1.10986131813107\\
64.53	-1.12427806853669\\
64.62	-1.13874854363171\\
64.71	-1.1532719409945\\
64.8	-1.16784745823869\\
64.89	-1.18247429300229\\
64.98	-1.19715164293716\\
65.07	-1.21187870569877\\
65.16	-1.22665467893624\\
65.25	-1.24147876028272\\
65.34	-1.25635014734613\\
65.43	-1.27126803770007\\
65.52	-1.28623162887521\\
65.61	-1.30124011835086\\
65.7	-1.31629270354695\\
65.79	-1.33138858181627\\
65.88	-1.34652695043705\\
65.97	-1.36170700660582\\
66.06	-1.3769279474307\\
66.15	-1.39218896992483\\
66.24	-1.4074892710003\\
66.33	-1.42282804746229\\
66.42	-1.4382044960036\\
66.51	-1.45361781319942\\
66.6	-1.46906719550258\\
66.69	-1.48455183923891\\
66.78	-1.50007094060317\\
66.87	-1.5156236956551\\
66.96	-1.53120930031596\\
67.05	-1.5468269503653\\
67.14	-1.56247584143815\\
67.23	-1.57815516902243\\
67.32	-1.59386412845685\\
67.41	-1.60960191492903\\
67.5	-1.62536772347403\\
67.59	-1.64116074897316\\
67.68	-1.65698018615321\\
67.77	-1.67282522958598\\
67.86	-1.68869507368817\\
67.95	-1.70458891272163\\
68.04	-1.72050594079392\\
68.13	-1.73644535185929\\
68.22	-1.75240633971999\\
68.31	-1.76838809802789\\
68.4	-1.78438982028652\\
68.49	-1.80041069985347\\
68.58	-1.81644992994309\\
68.67	-1.83250670362966\\
68.76	-1.84858021385078\\
68.85	-1.86466965341128\\
68.94	-1.88077421498741\\
69.03	-1.89689309113143\\
69.12	-1.91302547427653\\
69.21	-1.92917055674224\\
69.3	-1.94532753074005\\
69.39	-1.96149558837957\\
69.48	-1.97767392167495\\
69.57	-1.99386172255178\\
69.66	-2.01005818285429\\
69.75	-2.02626249435296\\
69.84	-2.04247384875261\\
69.93	-2.05869143770069\\
70.02	-2.07491445279615\\
70.11	-2.0911420855986\\
70.2	-2.10737352763791\\
70.29	-2.12360797042414\\
70.38	-2.13984460545795\\
70.47	-2.15608262424138\\
70.56	-2.172321218289\\
70.65	-2.18855957913951\\
70.74	-2.20479689836771\\
70.83	-2.2210323675969\\
70.92	-2.23726517851167\\
71.01	-2.2534945228711\\
71.1	-2.26971959252242\\
71.19	-2.28593957941496\\
71.28	-2.30215367561468\\
71.37	-2.31836107331895\\
71.46	-2.33456096487192\\
71.55	-2.35075254278009\\
71.64	-2.36693499972853\\
71.73	-2.38310752859735\\
71.82	-2.39926932247866\\
71.91	-2.41541957469396\\
72	-2.43155747881193\\
72.09	-2.44768222866664\\
72.18	-2.46379301837623\\
72.27	-2.47988904236193\\
72.36	-2.49596949536762\\
72.45	-2.5120335724797\\
72.54	-2.52808046914748\\
72.63	-2.54410938120398\\
72.72	-2.56011950488712\\
72.81	-2.57611003686136\\
72.9	-2.5920801742398\\
72.99	-2.60802911460666\\
73.08	-2.62395605604027\\
73.17	-2.63986019713638\\
73.26	-2.65574073703203\\
73.35	-2.6715968754297\\
73.44	-2.68742781262208\\
73.53	-2.70323274951711\\
73.62	-2.71901088766351\\
73.71	-2.73476142927678\\
73.8	-2.75048357726557\\
73.89	-2.76617653525853\\
73.98	-2.78183950763158\\
74.07	-2.79747169953553\\
74.16	-2.81307231692433\\
74.25	-2.82864056658347\\
74.34	-2.8441756561591\\
74.43	-2.85967679418733\\
74.52	-2.87514319012413\\
74.61	-2.89057405437556\\
74.7	-2.90596859832846\\
74.79	-2.92132603438157\\
74.88	-2.93664557597701\\
74.97	-2.95192643763232\\
75.06	-2.96716783497274\\
75.15	-2.98236898476403\\
75.24	-2.99752910494569\\
75.33	-3.01264741466454\\
75.42	-3.02772313430876\\
75.51	-3.04275548554232\\
75.6	-3.05774369133985\\
75.69	-3.07268697602183\\
75.78	-3.08758456529029\\
75.87	-3.1024356862648\\
75.96	-3.117239567519\\
76.05	-3.13199543911738\\
76.14	-3.14670253265246\\
76.23	-3.16136008128254\\
76.32	-3.17596731976956\\
76.41	-3.1905234845176\\
76.5	-3.20502781361157\\
76.59	-3.21947954685633\\
76.68	-3.23387792581628\\
76.77	-3.24822219385515\\
76.86	-3.26251159617626\\
76.95	-3.27674537986314\\
77.04	-3.29092279392042\\
77.13	-3.30504308931518\\
77.22	-3.31910551901859\\
77.31	-3.33310933804785\\
77.4	-3.34705380350854\\
77.49	-3.36093817463727\\
77.58	-3.37476171284466\\
77.67	-3.3885236817586\\
77.76	-3.40222334726792\\
77.85	-3.41585997756627\\
77.94	-3.42943284319635\\
78.03	-3.44294121709445\\
78.12	-3.45638437463527\\
78.21	-3.469761593677\\
78.3	-3.48307215460672\\
78.39	-3.49631534038608\\
78.48	-3.50949043659718\\
78.57	-3.52259673148878\\
78.66	-3.53563351602278\\
78.75	-3.54860008392084\\
78.84	-3.56149573171136\\
78.93	-3.57431975877664\\
79.02	-3.58707146740026\\
79.11	-3.59975016281467\\
79.2	-3.61235515324906\\
79.29	-3.62488574997733\\
79.38	-3.63734126736637\\
79.47	-3.6497210229244\\
79.56	-3.66202433734963\\
79.65	-3.67425053457895\\
79.74	-3.68639894183692\\
79.83	-3.69846888968482\\
79.92	-3.71045971206983\\
80.01	-3.72237074637449\\
80.1	-3.73420133346612\\
80.19	-3.74595081774643\\
80.28	-3.75761854720132\\
80.37	-3.76920387345058\\
80.46	-3.78070615179795\\
80.55	-3.79212474128101\\
80.64	-3.80345900472131\\
80.73	-3.8147083087745\\
80.82	-3.82587202398051\\
80.91	-3.83694952481382\\
81	-3.84794018973368\\
81.09	-3.85884340123446\\
81.18	-3.86965854589594\\
81.27	-3.88038501443364\\
81.36	-3.89102220174912\\
81.45	-3.90156950698025\\
81.54	-3.91202633355152\\
81.63	-3.92239208922427\\
81.72	-3.93266618614684\\
81.81	-3.9428480409047\\
81.9	-3.95293707457055\\
81.99	-3.96293271275421\\
82.08	-3.9728343856526\\
82.17	-3.98264152809942\\
82.26	-3.99235357961492\\
82.35	-4.00196998445535\\
82.44	-4.01149019166243\\
82.53	-4.02091365511258\\
82.62	-4.03023983356602\\
82.71	-4.03946819071572\\
82.8	-4.04859819523615\\
82.89	-4.05762932083179\\
82.98	-4.06656104628558\\
83.07	-4.07539285550696\\
83.16	-4.08412423757987\\
83.25	-4.09275468681035\\
83.34	-4.10128370277402\\
83.43	-4.10971079036322\\
83.52	-4.11803545983393\\
83.61	-4.12625722685231\\
83.7	-4.13437561254112\\
83.79	-4.14239014352563\\
83.88	-4.15030035197936\\
83.97	-4.1581057756694\\
84.06	-4.16580595800147\\
84.15	-4.17340044806455\\
84.24	-4.18088880067519\\
84.33	-4.18827057642144\\
84.42	-4.19554534170635\\
84.51	-4.20271266879117\\
84.6	-4.209772135838\\
84.69	-4.21672332695217\\
84.78	-4.22356583222407\\
84.87	-4.23029924777061\\
84.96	-4.23692317577614\\
85.05	-4.24343722453306\\
85.14	-4.24984100848175\\
85.23	-4.25613414825022\\
85.32	-4.26231627069309\\
85.41	-4.26838700893015\\
85.5	-4.27434600238443\\
85.59	-4.28019289681963\\
85.68	-4.28592734437717\\
85.77	-4.29154900361247\\
85.86	-4.29705753953096\\
85.95	-4.3024526236232\\
86.04	-4.30773393389973\\
86.13	-4.31290115492506\\
86.22	-4.31795397785129\\
86.31	-4.32289210045093\\
86.4	-4.32771522714923\\
86.49	-4.33242306905587\\
86.58	-4.33701534399593\\
86.67	-4.34149177654033\\
86.76	-4.34585209803552\\
86.85	-4.35009604663259\\
86.94	-4.35422336731563\\
87.03	-4.35823381192949\\
87.12	-4.3621271392068\\
87.21	-4.3659031147943\\
87.3	-4.36956151127853\\
87.39	-4.37310210821069\\
87.48	-4.37652469213094\\
87.57	-4.37982905659184\\
87.66	-4.38301500218112\\
87.75	-4.38608233654372\\
87.84	-4.38903087440309\\
87.93	-4.39186043758171\\
88.02	-4.39457085502081\\
88.11	-4.39716196279952\\
88.2	-4.39963360415301\\
88.29	-4.40198562949\\
88.38	-4.40421789640948\\
88.47	-4.40633026971661\\
88.56	-4.40832262143785\\
88.65	-4.41019483083532\\
88.74	-4.41194678442031\\
88.83	-4.41357837596606\\
88.92	-4.41508950651965\\
89.01	-4.4164800844132\\
89.1	-4.4177500252741\\
89.19	-4.41889925203463\\
89.28	-4.41992769494052\\
89.37	-4.42083529155892\\
89.46	-4.42162198678541\\
89.55	-4.42228773285021\\
89.64	-4.42283248932361\\
89.73	-4.42325622312051\\
89.82	-4.42355890850417\\
89.91	-4.42374052708914\\
90	-4.4238010678433\\
};
\addplot [color=mycolor9, line width=1.5pt, only marks, mark size=12.1pt, mark=diamond*, mark options={solid, fill=mycolor1, draw=black}, forget plot]
  table[row sep=crcr]{%
0	-12.1222405776252\\
};
\addplot [color=mycolor10, line width=1.5pt, only marks, mark size=12.1pt, mark=diamond*, mark options={solid, fill=mycolor2, draw=black}, forget plot]
  table[row sep=crcr]{%
0	-12.624314954021\\
};
\addplot [color=mycolor11, line width=1.5pt, only marks, mark size=12.1pt, mark=diamond*, mark options={solid, fill=mycolor3, draw=black}, forget plot]
  table[row sep=crcr]{%
0	-29.6936617424696\\
};
\addplot [color=mycolor12, line width=1.5pt, only marks, mark size=12.1pt, mark=diamond*, mark options={solid, fill=mycolor4, draw=black}, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=mycolor13, line width=1.5pt, only marks, mark size=12.1pt, mark=diamond*, mark options={solid, fill=mycolor5, draw=black}, forget plot]
  table[row sep=crcr]{%
0	-25.2396680407701\\
};
\addplot [color=mycolor14, line width=1.5pt, only marks, mark size=12.1pt, mark=diamond*, mark options={solid, fill=mycolor6, draw=black}, forget plot]
  table[row sep=crcr]{%
0	-20.9274813986901\\
};
\addplot [color=mycolor15, line width=1.5pt, only marks, mark size=12.1pt, mark=diamond*, mark options={solid, fill=mycolor7, draw=black}, forget plot]
  table[row sep=crcr]{%
0	-33.2760328610145\\
};
\addplot [color=mycolor9, line width=1.5pt, only marks, mark size=12.1pt, mark=diamond*, mark options={solid, fill=mycolor8, draw=black}, forget plot]
  table[row sep=crcr]{%
0	-22.0492540825963\\
};
\addplot [color=black, only marks, mark size=10.4pt, mark=diamond*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}

\begin{axis}[%
width=7.406in,
height=3.917in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
